The Dependence of Protostellar Luminosity on Environment in the Cygnus-X Star-Forming Complex

The Cygnus-X star-forming complex is one of the most active regions of low and high mass star formation within 2 kpc of the Sun. Using mid-infrared photometry from the IRAC and MIPS Spitzer Cygnus-X Legacy Survey, we have identified over 1800 protostar candidates. We compare the protostellar luminosity functions of two regions within Cygnus-X: CygX-South and CygX-North. These two clouds show distinctly different morphologies suggestive of dissimilar star-forming environments. We find the luminosity functions of these two regions are statistically different. Furthermore, we compare the luminosity functions of protostars found in regions of high and low stellar density within Cygnus-X and find that the luminosity function in regions of high stellar density is biased to higher luminosities. In total, these observations provide further evidence that the luminosities of protostars depend on their natal environment. We discuss the implications this dependence has for the star formation process.

==> photometry_table.tex <==
\documentclass[12pt,preprint]{aastex}
\usepackage{rotating}
\usepackage{lscape}
\begin{document}
\begin{landscape}
\begin{deluxetable}{lllllllllllcl}
\tablenum{4}
\tabletypesize{\tiny}
\tablecolumns{11} 
\tablewidth{0pc}
\tablecaption{Properties of Protostar Candidates}
\tablehead{ 
\colhead{} & \colhead{}  & \multicolumn{3}{c}{$UKIDSS/2MASS$}  &  \multicolumn{4}{c}{{\it IRAC}} & \multicolumn{1}{c}{{\it MIPS}} \\
\hline
\colhead{RA} & \colhead{Dec} & \colhead{\textit{J (unc)}} & \colhead{\textit{H (unc)}}  & \colhead{\textit{$K_{s}$ (unc)}} & \colhead{\textit{3.6  $\mu$m (unc)}}  & \colhead{\textit{4.5 $\mu$m (unc)}}   & \colhead{\textit{5.8 $\mu$m (unc)}}  & \colhead{\textit{8.0 $\mu$m (unc)}}   & \colhead{\textit{24 $\mu$m (unc)}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$<$RMEDSQ$>_{D_{c}}$}} &  \colhead{$log(L/L_{\odot})$}}
\startdata
20:16:09.96 &  42:05:01.28 &  \nodata &  \nodata &  \nodata &  13.98$\pm$0.01 &  12.87$\pm$0.01 &  12.13$\pm$0.04 &  11.35$\pm$0.06 &  6.28$\pm$0.05 &  0.760 & 1.141 & -0.25 \\ 
20:16:29.75 &  39:26:32.98 &  14.73$\pm$0.04 &  13.13$\pm$0.03 &  12.09$\pm$0.02 &  10.13$\pm$0.01 &  9.20$\pm$0.01 &  8.40$\pm$0.01 &  7.54$\pm$0.01 &  4.24$\pm$0.02 &  -0.13 & 1.141 & 0.827 \\ 
20:16:33.22 &  39:26:27.78 &  \nodata &  \nodata &  14.33$\pm$0.09 &  13.17$\pm$0.01 &  11.56$\pm$0.01 &  10.26$\pm$0.01 &  9.24$\pm$0.02 &  5.64$\pm$0.05 &  0.550 & 1.383 & 0.199 \\ 
20:16:43.74 &  39:23:20.45 &  \nodata &  \nodata &  \nodata &  8.40$\pm$0.01 &  6.56$\pm$0.01 &  5.41$\pm$0.01 &  4.56$\pm$0.01 &  0.66$\pm$0.01 &  0.600 & 0.989 & 2.132 \\ 
20:16:48.80 &  39:22:08.67 &  \nodata &  \nodata &  \nodata &  14.26$\pm$0.02 &  12.83$\pm$0.01 &  12.45$\pm$0.05 &  12.86$\pm$0.40 &  5.07$\pm$0.03 &  1.410 & 2.053 & 0.309 \\ 
20:16:53.48 &  39:22:06.50 &  \nodata &  \nodata &  \nodata &  14.08$\pm$0.03 &  12.68$\pm$0.02 &  11.62$\pm$0.04 &  10.75$\pm$0.09 &  5.46$\pm$0.04 &  1.150 & 2.839 & 0.194 \\ 
20:16:59.12 &  39:21:03.93 &  \nodata &  \nodata &  \nodata &  11.27$\pm$0.02 &  8.62$\pm$0.01 &  6.82$\pm$0.01 &  5.43$\pm$0.01 &  0.09$\pm$0.01 &  2.170 & 1.882 & 2.724 \\ 
20:16:59.49 &  39:29:53.36 &  \nodata &  14.50$\pm$0.07 &  12.85$\pm$0.04 &  10.90$\pm$0.01 &  9.86$\pm$0.01 &  8.88$\pm$0.01 &  7.76$\pm$0.01 &  3.53$\pm$0.02 &  0.610 & 2.906 & 0.935 \\ 
20:17:03.11 &  39:20:44.97 &  \nodata &  \nodata &  \nodata &  13.61$\pm$0.02 &  12.53$\pm$0.04 &  11.59$\pm$0.05 &  10.50$\pm$0.06 &  5.79$\pm$0.11 &  0.830 & 2.017 & 0.004 \\ 
20:17:21.57 &  39:20:50.38 &  \nodata &  \nodata &  \nodata &  14.01$\pm$0.04 &  13.11$\pm$0.03 &  12.22$\pm$0.11 &  11.16$\pm$0.20 &  6.96$\pm$0.26 &  0.480 & 4.382 & -0.53 \\ 
20:17:22.52 &  39:18:12.11 &  \nodata &  \nodata &  \nodata &  13.81$\pm$0.02 &  12.95$\pm$0.02 &  12.22$\pm$0.09 &  11.43$\pm$0.26 &  6.41$\pm$0.33 &  0.660 & 11.83 & -0.34 \\ 
20:17:28.25 &  41:58:24.79 &  \nodata &  14.95$\pm$0.11 &  13.46$\pm$0.06 &  11.52$\pm$0.02 &  10.26$\pm$0.01 &  9.21$\pm$0.04 &  8.54$\pm$0.09 &  3.18$\pm$0.06 &  1.030 & 10.18 & 1.092 \\ 
20:17:29.31 &  41:58:35.04 &  14.78$\pm$0.03 &  13.19$\pm$0.03 &  12.13$\pm$0.02 &  10.73$\pm$0.01 &  9.92$\pm$0.01 &  9.25$\pm$0.01 &  8.49$\pm$0.04 &  4.12$\pm$0.14 &  0.270 & 10.81 & 0.637 \\ 
20:17:40.11 &  39:21:28.06 &  14.26$\pm$0.05 &  12.49$\pm$0.03 &  11.24$\pm$0.03 &  9.54$\pm$0.01 &  8.77$\pm$0.01 &  8.06$\pm$0.01 &  7.37$\pm$0.03 &  3.59$\pm$0.08 &  -0.06 & 10.31 & 1.015 \\ 
20:17:40.17 &  39:20:37.37 &  \nodata &  15.06$\pm$0.08 &  13.49$\pm$0.04 &  11.87$\pm$0.01 &  11.20$\pm$0.01 &  10.68$\pm$0.03 &  9.96$\pm$0.10 &  5.46$\pm$0.58 &  0.200 & 19.60 & 0.054 \\ 
20:17:40.37 &  39:21:11.79 &  \nodata &  \nodata &  \nodata &  13.50$\pm$0.04 &  11.55$\pm$0.01 &  10.20$\pm$0.03 &  9.22$\pm$0.05 &  3.26$\pm$0.09 &  1.850 & 19.57 & 1.270 \\ 
20:17:43.45 &  39:20:17.39 &  13.36$\pm$0.02 &  \nodata &  \nodata &  11.43$\pm$0.03 &  11.18$\pm$0.03 &  9.61$\pm$0.13 &  7.97$\pm$0.14 &  3.43$\pm$0.09 &  1.110 & 0.948 & 1.153 \\ 
20:17:45.90 &  39:20:40.12 &  \nodata &  14.73$\pm$0.07 &  13.03$\pm$0.04 &  10.43$\pm$0.01 &  8.96$\pm$0.01 &  7.95$\pm$0.01 &  7.36$\pm$0.03 &  2.86$\pm$0.04 &  0.590 & 1.537 & 1.162 \\ 
20:17:47.16 &  39:20:18.80 &  \nodata &  \nodata &  \nodata &  10.53$\pm$0.01 &  9.65$\pm$0.01 &  8.98$\pm$0.03 &  8.22$\pm$0.06 &  4.40$\pm$0.12 &  0.010 & 76.68 & 0.530 \\ 
20:17:54.59 &  41:24:13.98 &  \nodata &  \nodata &  \nodata &  14.23$\pm$0.02 &  13.54$\pm$0.01 &  12.63$\pm$0.03 &  10.94$\pm$0.02 &  7.46$\pm$0.07 &  0.410 & 35.79 & -0.67 \\ 
20:18:00.79 &  41:55:16.93 &  \nodata &  15.01$\pm$0.09 &  13.02$\pm$0.03 &  10.24$\pm$0.01 &  8.75$\pm$0.01 &  7.74$\pm$0.01 &  6.98$\pm$0.01 &  3.04$\pm$0.06 &  0.410 & 30.67 & 1.083 \\ 
20:18:01.96 &  41:55:16.14 &  \nodata &  \nodata &  13.27$\pm$0.06 &  9.37$\pm$0.01 &  7.91$\pm$0.01 &  6.98$\pm$0.01 &  6.09$\pm$0.01 &  2.01$\pm$0.03 &  0.500 & 35.25 & 1.499 \\ 
20:18:19.50 &  40:56:41.93 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.31$\pm$0.09 &  9.55$\pm$0.09 &  5.25$\pm$0.07 &  0.890 & 30.26 & 0.202 \\ 
20:18:24.72 &  40:56:52.16 &  \nodata &  \nodata &  \nodata &  12.53$\pm$0.01 &  \nodata &  \nodata &  7.72$\pm$0.04 &  3.94$\pm$0.08 &  1.170 & 4.278 & 0.937 \\ 
20:18:28.33 &  41:55:06.36 &  12.93$\pm$0.02 &  12.19$\pm$0.02 &  11.78$\pm$0.02 &  11.20$\pm$0.01 &  10.89$\pm$0.01 &  9.60$\pm$0.06 &  8.02$\pm$0.07 &  3.70$\pm$0.04 &  0.850 & 0.475 & 1.201 \\ 
20:18:34.70 &  40:59:12.78 &  \nodata &  \nodata &  \nodata &  \nodata &  11.97$\pm$0.01 &  \nodata &  7.47$\pm$0.02 &  3.25$\pm$0.02 &  1.700 & 1.003 & 1.357 \\ 
20:18:34.90 &  40:59:59.02 &  \nodata &  \nodata &  \nodata &  13.01$\pm$0.03 &  \nodata &  \nodata &  8.60$\pm$0.06 &  4.81$\pm$0.16 &  1.000 & 1.069 & 0.503 \\ 
20:18:36.17 &  40:59:44.40 &  \nodata &  \nodata &  \nodata &  \nodata &  13.90$\pm$0.04 &  11.19$\pm$0.03 &  9.47$\pm$0.03 &  5.00$\pm$0.14 &  1.640 & -100. & 0.642 \\ 
20:18:36.40 &  41:35:13.68 &  \nodata &  \nodata &  \nodata &  14.14$\pm$0.01 &  13.43$\pm$0.01 &  13.18$\pm$0.05 &  12.58$\pm$0.06 &  7.38$\pm$0.16 &  0.380 & 0.886 & -0.88 \\ 
20:18:41.85 &  41:01:30.15 &  16.51$\pm$0.14 &  14.84$\pm$0.09 &  13.61$\pm$0.04 &  11.42$\pm$0.01 &  10.64$\pm$0.01 &  9.69$\pm$0.01 &  8.44$\pm$0.01 &  5.82$\pm$0.23 &  -0.22 & 0.300 & 0.311 \\ 
20:18:43.18 &  42:09:04.00 &  \nodata &  \nodata &  \nodata &  14.65$\pm$0.07 &  13.66$\pm$0.03 &  12.39$\pm$0.10 &  11.20$\pm$0.20 &  7.21$\pm$0.24 &  0.650 & 51.87 & -0.52 \\ 
20:18:53.59 &  41:13:08.95 &  \nodata &  \nodata &  \nodata &  \nodata &  14.01$\pm$0.07 &  \nodata &  \nodata &  5.39$\pm$0.07 &  1.840 & 43.56 & 0.291 \\ 
20:18:53.70 &  41:13:09.76 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.10$\pm$0.08 &  9.23$\pm$0.08 &  5.39$\pm$0.07 &  0.630 & 37.84 & 0.092 \\ 
20:18:55.40 &  41:13:21.10 &  \nodata &  \nodata &  \nodata &  14.65$\pm$0.05 &  \nodata &  \nodata &  10.27$\pm$0.06 &  6.40$\pm$0.20 &  1.030 & 37.84 & -0.13 \\ 
20:19:03.24 &  41:13:09.28 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  8.81$\pm$0.06 &  4.24$\pm$0.03 &  0.840 & 34.18 & 0.474 \\ 
20:19:05.19 &  42:16:07.84 &  \nodata &  \nodata &  \nodata &  14.73$\pm$0.07 &  13.55$\pm$0.02 &  12.87$\pm$0.17 &  11.58$\pm$0.31 &  7.01$\pm$0.33 &  0.770 & -49.7 & -0.49 \\ 
20:19:07.30 &  40:55:14.27 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  8.52$\pm$0.03 &  4.68$\pm$0.33 &  0.250 & 2.094 & 0.053 \\ 
20:19:15.62 &  42:13:41.07 &  \nodata &  \nodata &  12.78$\pm$0.05 &  9.92$\pm$0.01 &  9.24$\pm$0.01 &  6.67$\pm$0.02 &  4.98$\pm$0.03 &  1.15$\pm$0.02 &  1.370 & 1.646 & 2.222 \\ 
20:19:19.22 &  40:05:46.20 &  \nodata &  \nodata &  \nodata &  12.99$\pm$0.01 &  11.94$\pm$0.01 &  11.03$\pm$0.01 &  9.98$\pm$0.03 &  6.48$\pm$0.04 &  0.170 & 1.815 & -0.29 \\ 
20:19:22.30 &  41:01:11.92 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.45$\pm$0.04 &  6.88$\pm$0.42 &  0.850 & 1.594 & -0.57 \\ 
20:19:22.61 &  40:48:02.28 &  \nodata &  \nodata &  \nodata &  13.65$\pm$0.01 &  12.90$\pm$0.01 &  12.19$\pm$0.05 &  11.42$\pm$0.12 &  6.99$\pm$0.14 &  0.310 & 1.734 & -0.68 \\ 
20:19:24.45 &  41:06:11.10 &  16.24$\pm$0.10 &  14.48$\pm$0.05 &  13.38$\pm$0.04 &  11.70$\pm$0.01 &  10.93$\pm$0.01 &  10.17$\pm$0.01 &  9.13$\pm$0.02 &  6.14$\pm$0.07 &  -0.25 & 1.906 & 0.183 \\ 
20:19:35.47 &  40:07:37.48 &  16.10$\pm$0.12 &  15.37$\pm$0.14 &  14.53$\pm$0.12 &  13.95$\pm$0.04 &  13.45$\pm$0.03 &  12.53$\pm$0.10 &  10.81$\pm$0.12 &  6.14$\pm$0.05 &  0.980 & 1.191 & 0.141 \\ 
20:19:39.15 &  41:11:02.52 &  \nodata &  \nodata &  \nodata &  13.87$\pm$0.03 &  12.09$\pm$0.01 &  11.28$\pm$0.04 &  10.77$\pm$0.17 &  3.54$\pm$0.02 &  1.930 & 2.190 & 1.125 \\ 
20:19:45.47 &  39:44:01.49 &  12.98$\pm$0.02 &  11.83$\pm$0.01 &  10.97$\pm$0.01 &  9.25$\pm$0.01 &  8.42$\pm$0.01 &  7.78$\pm$0.01 &  6.85$\pm$0.01 &  3.27$\pm$0.01 &  -0.04 & 0.243 & 1.189 \\ 
20:19:46.94 &  40:55:24.50 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.11$\pm$0.05 &  4.44$\pm$0.16 &  0.940 & 0.328 & 0.428 \\ 
20:19:47.26 &  41:05:08.77 &  \nodata &  \nodata &  \nodata &  14.24$\pm$0.04 &  11.88$\pm$0.01 &  10.60$\pm$0.03 &  9.61$\pm$0.05 &  5.76$\pm$0.13 &  0.860 & 0.287 & 0.227 \\ 
20:19:48.75 &  40:52:20.89 &  13.84$\pm$0.04 &  12.72$\pm$0.03 &  12.28$\pm$0.02 &  11.69$\pm$0.01 &  11.35$\pm$0.01 &  10.82$\pm$0.03 &  9.85$\pm$0.05 &  3.61$\pm$0.09 &  1.140 & 0.514 & 1.124 \\ 
20:19:49.77 &  42:00:11.20 &  \nodata &  \nodata &  \nodata &  15.82$\pm$0.12 &  14.98$\pm$0.06 &  14.12$\pm$0.24 &  12.01$\pm$0.23 &  6.82$\pm$0.10 &  1.530 & 0.164 & -0.23 \\ 
20:19:53.59 &  39:43:06.87 &  \nodata &  \nodata &  14.29$\pm$0.08 &  12.56$\pm$0.01 &  11.64$\pm$0.01 &  10.82$\pm$0.01 &  9.93$\pm$0.04 &  6.34$\pm$0.08 &  0.050 & 0.362 & -0.16 \\ 
20:19:57.91 &  41:16:16.80 &  \nodata &  \nodata &  14.10$\pm$0.12 &  11.37$\pm$0.01 &  10.20$\pm$0.01 &  9.17$\pm$0.01 &  8.24$\pm$0.01 &  3.76$\pm$0.02 &  0.700 & 0.317 & 0.819 \\ 
20:20:05.69 &  40:50:30.30 &  16.20$\pm$0.10 &  14.39$\pm$0.06 &  12.94$\pm$0.03 &  10.99$\pm$0.01 &  10.14$\pm$0.01 &  9.31$\pm$0.04 &  8.23$\pm$0.06 &  3.63$\pm$0.08 &  0.650 & 0.297 & 0.869 \\ 
20:20:06.65 &  40:19:18.61 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.89$\pm$0.03 &  8.85$\pm$0.06 &  3.13$\pm$0.02 &  1.530 & 0.239 & 1.177 \\ 
20:20:06.73 &  40:19:17.51 &  \nodata &  \nodata &  \nodata &  13.50$\pm$0.01 &  11.14$\pm$0.01 &  \nodata &  \nodata &  3.13$\pm$0.02 &  1.880 & 0.323 & 1.234 \\ 
20:20:15.30 &  41:03:02.53 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.27$\pm$0.06 &  5.90$\pm$0.14 &  0.680 & -42.4 & -0.24 \\ 
20:20:16.17 &  41:04:30.12 &  \nodata &  \nodata &  \nodata &  14.19$\pm$0.08 &  12.88$\pm$0.02 &  11.70$\pm$0.14 &  \nodata &  5.36$\pm$0.06 &  1.290 & 1.960 & 0.187 \\ 
20:20:16.90 &  40:15:19.91 &  16.95$\pm$0.19 &  14.48$\pm$0.06 &  12.26$\pm$0.02 &  10.49$\pm$0.01 &  9.34$\pm$0.01 &  8.29$\pm$0.01 &  7.43$\pm$0.01 &  3.81$\pm$0.02 &  0.220 & 0.273 & 0.800 \\ 
20:20:17.83 &  41:10:19.90 &  15.32$\pm$0.05 &  12.85$\pm$0.03 &  11.37$\pm$0.02 &  10.07$\pm$0.01 &  9.18$\pm$0.01 &  8.39$\pm$0.01 &  7.56$\pm$0.01 &  3.48$\pm$0.02 &  0.240 & 0.184 & 0.909 \\ 
20:20:18.55 &  41:10:14.31 &  \nodata &  13.85$\pm$0.06 &  12.47$\pm$0.03 &  10.74$\pm$0.01 &  9.73$\pm$0.01 &  8.97$\pm$0.01 &  8.27$\pm$0.04 &  4.49$\pm$0.07 &  0.040 & 0.184 & 0.589 \\ 
20:20:18.82 &  41:10:33.12 &  \nodata &  \nodata &  \nodata &  14.40$\pm$0.04 &  13.29$\pm$0.03 &  12.78$\pm$0.09 &  12.08$\pm$0.23 &  4.92$\pm$0.10 &  1.670 & 0.222 & 0.466 \\ 
20:20:19.08 &  40:58:02.18 &  \nodata &  \nodata &  \nodata &  14.12$\pm$0.02 &  12.90$\pm$0.01 &  11.74$\pm$0.03 &  10.67$\pm$0.06 &  6.28$\pm$0.09 &  0.800 & 1.960 & -0.14 \\ 
20:20:21.25 &  40:48:13.82 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.41$\pm$0.09 &  \nodata &  6.44$\pm$0.18 &  0.930 & 1.570 & -0.46 \\ 
20:20:24.54 &  41:19:31.11 &  11.25$\pm$0.02 &  11.09$\pm$0.02 &  10.95$\pm$0.02 &  10.32$\pm$0.01 &  9.79$\pm$0.01 &  8.89$\pm$0.02 &  7.22$\pm$0.03 &  1.34$\pm$0.01 &  1.570 & 0.259 & 2.162 \\ 
20:20:27.33 &  41:15:54.90 &  \nodata &  15.85$\pm$0.16 &  14.14$\pm$0.07 &  12.07$\pm$0.02 &  11.35$\pm$0.01 &  10.54$\pm$0.08 &  9.36$\pm$0.15 &  5.19$\pm$0.12 &  0.440 & 2.508 & 0.195 \\ 
20:20:29.63 &  41:23:08.19 &  \nodata &  15.81$\pm$0.16 &  13.71$\pm$0.05 &  11.65$\pm$0.01 &  10.57$\pm$0.01 &  9.60$\pm$0.01 &  8.66$\pm$0.03 &  4.19$\pm$0.06 &  0.640 & 1.946 & 0.643 \\ 
20:20:31.78 &  40:55:44.19 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.85$\pm$0.06 &  6.65$\pm$0.07 &  1.370 & 0.482 & -0.30 \\ 
20:20:32.02 &  41:23:54.09 &  \nodata &  \nodata &  \nodata &  13.11$\pm$0.02 &  11.65$\pm$0.01 &  10.91$\pm$0.03 &  10.84$\pm$0.12 &  3.86$\pm$0.02 &  1.440 & 0.482 & 0.830 \\ 
20:20:34.29 &  41:15:13.53 &  \nodata &  \nodata &  \nodata &  12.61$\pm$0.01 &  11.76$\pm$0.01 &  10.45$\pm$0.01 &  8.75$\pm$0.01 &  5.45$\pm$0.03 &  0.560 & 0.482 & 0.261 \\ 
20:20:35.54 &  39:56:03.98 &  \nodata &  \nodata &  \nodata &  14.75$\pm$0.06 &  13.85$\pm$0.03 &  13.22$\pm$0.18 &  12.26$\pm$0.36 &  7.24$\pm$0.12 &  0.720 & 0.386 & -0.66 \\ 
20:20:35.78 &  41:56:53.98 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.63$\pm$0.05 &  6.35$\pm$0.10 &  0.610 & 2.047 & -0.46 \\ 
20:20:36.15 &  40:57:53.58 &  \nodata &  \nodata &  \nodata &  13.68$\pm$0.01 &  12.55$\pm$0.01 &  11.57$\pm$0.02 &  10.61$\pm$0.05 &  6.67$\pm$0.09 &  0.400 & 2.152 & -0.41 \\ 
20:20:38.92 &  39:38:17.83 &  \nodata &  \nodata &  \nodata &  12.07$\pm$0.11 &  10.08$\pm$0.04 &  8.43$\pm$0.03 &  7.03$\pm$0.03 &  1.43$\pm$0.08 &  2.050 & 1.827 & 2.107 \\ 
20:20:42.32 &  42:19:09.66 &  \nodata &  \nodata &  14.86$\pm$0.12 &  13.31$\pm$0.01 &  12.60$\pm$0.01 &  11.84$\pm$0.03 &  10.74$\pm$0.07 &  6.71$\pm$0.12 &  0.300 & 2.031 & -0.46 \\ 
20:20:42.73 &  41:12:57.95 &  \nodata &  \nodata &  \nodata &  \nodata &  13.70$\pm$0.07 &  \nodata &  \nodata &  5.76$\pm$0.27 &  1.460 & 0.386 & -0.00 \\ 
20:20:43.37 &  42:19:39.27 &  \nodata &  \nodata &  \nodata &  14.96$\pm$0.05 &  13.95$\pm$0.03 &  13.04$\pm$0.13 &  12.12$\pm$0.30 &  7.43$\pm$0.20 &  0.690 & 1.724 & -0.70 \\ 
20:20:43.61 &  39:35:49.17 &  \nodata &  \nodata &  \nodata &  13.31$\pm$0.11 &  11.94$\pm$0.03 &  10.72$\pm$0.21 &  9.54$\pm$0.43 &  4.82$\pm$0.42 &  1.100 & 2.242 & 0.496 \\ 
20:20:44.56 &  39:35:20.82 &  14.47$\pm$0.06 &  12.46$\pm$0.05 &  11.13$\pm$0.03 &  9.09$\pm$0.02 &  7.80$\pm$0.01 &  6.82$\pm$0.03 &  5.87$\pm$0.06 &  2.02$\pm$0.11 &  0.390 & 0.467 & 1.509 \\ 
20:20:44.78 &  39:35:13.02 &  \nodata &  13.78$\pm$0.05 &  12.31$\pm$0.04 &  10.77$\pm$0.04 &  9.63$\pm$0.01 &  8.80$\pm$0.12 &  7.67$\pm$0.24 &  3.03$\pm$0.25 &  0.780 & 2.071 & 1.156 \\ 
20:20:45.75 &  41:25:04.04 &  \nodata &  \nodata &  \nodata &  15.21$\pm$0.08 &  13.78$\pm$0.02 &  13.70$\pm$0.32 &  \nodata &  5.19$\pm$0.12 &  1.970 & 1.573 & 0.449 \\ 
20:20:46.58 &  41:25:13.95 &  16.06$\pm$0.09 &  14.05$\pm$0.04 &  12.64$\pm$0.02 &  11.86$\pm$0.01 &  10.54$\pm$0.01 &  9.56$\pm$0.01 &  8.51$\pm$0.02 &  3.65$\pm$0.03 &  0.970 & 2.272 & 0.994 \\ 
20:20:49.83 &  39:34:30.48 &  10.20$\pm$0.02 &  9.78$\pm$0.01 &  9.55$\pm$0.01 &  9.42$\pm$0.01 &  9.24$\pm$0.01 &  8.92$\pm$0.03 &  7.51$\pm$0.05 &  1.71$\pm$0.05 &  1.020 & 1.636 & 2.148 \\ 
20:20:51.55 &  41:22:04.76 &  \nodata &  \nodata &  \nodata &  13.73$\pm$0.02 &  12.70$\pm$0.01 &  11.82$\pm$0.03 &  10.24$\pm$0.04 &  7.05$\pm$0.06 &  0.290 & 0.141 & -0.51 \\ 
20:20:54.81 &  40:58:18.95 &  \nodata &  \nodata &  \nodata &  12.85$\pm$0.01 &  11.29$\pm$0.01 &  10.07$\pm$0.01 &  9.18$\pm$0.02 &  4.84$\pm$0.03 &  0.800 & 0.321 & 0.455 \\ 
20:20:58.39 &  39:35:42.44 &  \nodata &  \nodata &  \nodata &  15.66$\pm$0.33 &  13.94$\pm$0.07 &  \nodata &  \nodata &  5.68$\pm$0.14 &  1.810 & 36.32 & 0.178 \\ 
20:21:03.27 &  37:54:17.71 &  \nodata &  \nodata &  14.79$\pm$0.14 &  13.60$\pm$0.01 &  12.10$\pm$0.01 &  10.88$\pm$0.01 &  9.81$\pm$0.03 &  4.93$\pm$0.03 &  1.160 & 24.18 & 0.482 \\ 
20:21:04.22 &  39:50:43.21 &  \nodata &  \nodata &  \nodata &  12.30$\pm$0.01 &  10.89$\pm$0.01 &  9.49$\pm$0.01 &  8.03$\pm$0.01 &  3.68$\pm$0.02 &  1.160 & 24.18 & 1.027 \\ 
20:21:04.57 &  40:17:35.95 &  \nodata &  14.95$\pm$0.06 &  13.51$\pm$0.05 &  12.05$\pm$0.01 &  11.30$\pm$0.01 &  10.46$\pm$0.01 &  9.26$\pm$0.01 &  5.85$\pm$0.02 &  0.090 & 28.05 & 0.085 \\ 
20:21:08.45 &  40:33:43.26 &  \nodata &  \nodata &  \nodata &  15.32$\pm$0.05 &  14.19$\pm$0.03 &  13.51$\pm$0.08 &  12.21$\pm$0.14 &  5.79$\pm$0.05 &  1.710 & 0.309 & 0.162 \\ 
20:21:18.55 &  42:08:14.72 &  16.15$\pm$0.12 &  15.15$\pm$0.10 &  14.47$\pm$0.08 &  13.87$\pm$0.02 &  13.83$\pm$0.02 &  12.98$\pm$0.14 &  11.36$\pm$0.14 &  6.42$\pm$0.12 &  0.910 & 6.135 & 0.047 \\ 
20:21:18.68 &  41:19:58.86 &  \nodata &  \nodata &  \nodata &  \nodata &  14.56$\pm$0.07 &  \nodata &  11.43$\pm$0.19 &  7.28$\pm$0.20 &  1.010 & 0.473 & -0.54 \\ 
20:21:23.32 &  37:53:48.88 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.00$\pm$0.06 &  5.87$\pm$0.11 &  2.140 & 0.352 & 0.278 \\ 
20:21:23.78 &  41:26:10.74 &  \nodata &  \nodata &  \nodata &  \nodata &  14.72$\pm$0.06 &  \nodata &  \nodata &  5.95$\pm$0.09 &  1.910 & 3.975 & 0.097 \\ 
20:21:29.06 &  41:15:33.31 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.90$\pm$0.09 &  10.03$\pm$0.09 &  5.91$\pm$0.10 &  0.820 & 0.239 & -0.06 \\ 
20:21:35.45 &  41:03:08.01 &  16.26$\pm$0.10 &  15.04$\pm$0.09 &  14.57$\pm$0.11 &  13.74$\pm$0.03 &  13.61$\pm$0.02 &  12.70$\pm$0.10 &  11.22$\pm$0.14 &  6.20$\pm$0.17 &  0.920 & 0.396 & 0.090 \\ 
20:21:35.70 &  37:25:20.92 &  \nodata &  \nodata &  \nodata &  11.60$\pm$0.08 &  10.69$\pm$0.04 &  8.07$\pm$0.08 &  6.38$\pm$0.09 &  1.64$\pm$0.10 &  1.920 & 0.268 & 2.068 \\ 
20:21:39.20 &  37:39:56.92 &  \nodata &  \nodata &  13.84$\pm$0.06 &  11.71$\pm$0.01 &  10.79$\pm$0.01 &  10.15$\pm$0.01 &  9.41$\pm$0.04 &  5.42$\pm$0.12 &  0.080 & 0.787 & 0.115 \\ 
20:21:42.46 &  38:04:48.03 &  \nodata &  \nodata &  \nodata &  14.38$\pm$0.02 &  13.11$\pm$0.01 &  12.28$\pm$0.02 &  11.58$\pm$0.04 &  5.71$\pm$0.02 &  1.210 & 0.997 & 0.059 \\ 
20:21:45.75 &  37:30:44.26 &  \nodata &  \nodata &  \nodata &  12.81$\pm$0.10 &  11.78$\pm$0.05 &  \nodata &  \nodata &  2.41$\pm$0.09 &  2.160 & 0.802 & 1.626 \\ 
20:21:47.90 &  37:30:17.31 &  \nodata &  \nodata &  \nodata &  9.94$\pm$0.01 &  7.86$\pm$0.01 &  6.43$\pm$0.01 &  5.52$\pm$0.02 &  0.58$\pm$0.03 &  1.360 & 0.773 & 2.283 \\ 
20:21:50.37 &  37:30:11.04 &  \nodata &  \nodata &  13.68$\pm$0.06 &  11.77$\pm$0.07 &  10.53$\pm$0.05 &  \nodata &  \nodata &  0.34$\pm$0.05 &  2.640 & 0.787 & 2.666 \\ 
20:21:50.96 &  37:30:20.83 &  \nodata &  \nodata &  \nodata &  12.86$\pm$0.22 &  10.78$\pm$0.07 &  8.98$\pm$0.19 &  7.42$\pm$0.23 &  0.87$\pm$0.06 &  2.720 & 0.917 & 2.546 \\ 
20:21:53.49 &  39:59:36.69 &  \nodata &  \nodata &  12.55$\pm$0.03 &  9.52$\pm$0.01 &  8.38$\pm$0.01 &  7.47$\pm$0.02 &  6.65$\pm$0.03 &  2.18$\pm$0.03 &  0.560 & 0.929 & 1.394 \\ 
20:21:54.25 &  40:14:52.29 &  10.76$\pm$0.02 &  10.12$\pm$0.01 &  9.78$\pm$0.01 &  9.59$\pm$0.01 &  9.44$\pm$0.01 &  9.30$\pm$0.03 &  8.15$\pm$0.07 &  2.38$\pm$0.06 &  0.770 & 0.089 & 1.831 \\ 
20:21:54.75 &  40:19:18.38 &  \nodata &  \nodata &  \nodata &  14.81$\pm$0.03 &  13.96$\pm$0.02 &  13.19$\pm$0.06 &  11.83$\pm$0.05 &  7.40$\pm$0.13 &  0.690 & 0.746 & -0.66 \\ 
20:21:54.92 &  41:58:48.09 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.10$\pm$0.09 &  10.11$\pm$0.08 &  5.70$\pm$0.06 &  1.070 & 0.929 & 0.084 \\ 
20:21:54.96 &  39:59:45.08 &  15.35$\pm$0.07 &  12.41$\pm$0.03 &  9.83$\pm$0.01 &  6.93$\pm$0.01 &  5.49$\pm$0.01 &  4.48$\pm$0.01 &  3.66$\pm$0.01 &  0.22$\pm$0.01 &  0.170 & 0.704 & 2.259 \\ 
20:21:55.09 &  37:29:53.94 &  \nodata &  \nodata &  \nodata &  10.64$\pm$0.01 &  9.45$\pm$0.01 &  8.46$\pm$0.01 &  7.69$\pm$0.01 &  3.47$\pm$0.02 &  0.460 & 0.847 & 0.861 \\ 
20:21:56.33 &  41:00:49.74 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.97$\pm$0.03 &  \nodata &  4.58$\pm$0.07 &  1.200 & 1.230 & 0.380 \\ 
20:21:57.75 &  37:27:22.22 &  \nodata &  \nodata &  14.35$\pm$0.09 &  10.85$\pm$0.01 &  10.18$\pm$0.01 &  9.48$\pm$0.01 &  8.76$\pm$0.01 &  4.76$\pm$0.03 &  0.040 & 1.046 & 0.362 \\ 
20:21:59.04 &  40:33:46.48 &  15.92$\pm$0.07 &  14.61$\pm$0.06 &  13.42$\pm$0.04 &  11.24$\pm$0.01 &  10.41$\pm$0.01 &  9.45$\pm$0.01 &  7.92$\pm$0.01 &  5.17$\pm$0.02 &  0.010 & 1.041 & 0.461 \\ 
20:21:59.29 &  39:56:27.40 &  \nodata &  \nodata &  \nodata &  14.20$\pm$0.03 &  12.88$\pm$0.01 &  13.33$\pm$0.23 &  \nodata &  5.99$\pm$0.12 &  1.080 & 0.223 & -0.15 \\ 
20:21:59.39 &  37:29:29.69 &  14.71$\pm$0.03 &  13.28$\pm$0.03 &  12.52$\pm$0.02 &  11.98$\pm$0.01 &  11.63$\pm$0.01 &  11.24$\pm$0.04 &  10.34$\pm$0.08 &  3.25$\pm$0.05 &  1.470 & 0.288 & 1.233 \\ 
20:22:01.03 &  41:40:24.03 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.21$\pm$0.04 &  7.04$\pm$0.13 &  0.520 & 0.358 & -0.77 \\ 
20:22:01.39 &  39:25:39.62 &  \nodata &  \nodata &  \nodata &  \nodata &  13.87$\pm$0.06 &  \nodata &  \nodata &  6.21$\pm$0.21 &  1.300 & 0.358 & -0.25 \\ 
20:22:02.85 &  37:29:11.81 &  \nodata &  15.70$\pm$0.14 &  14.09$\pm$0.07 &  12.02$\pm$0.01 &  10.95$\pm$0.01 &  10.07$\pm$0.02 &  9.23$\pm$0.04 &  5.55$\pm$0.08 &  0.140 & 0.371 & 0.112 \\ 
20:22:03.67 &  37:29:09.47 &  \nodata &  \nodata &  \nodata &  14.34$\pm$0.05 &  12.50$\pm$0.01 &  11.33$\pm$0.04 &  10.73$\pm$0.08 &  5.91$\pm$0.12 &  0.940 & 0.299 & 0.025 \\ 
20:22:06.10 &  39:57:18.07 &  \nodata &  \nodata &  \nodata &  12.39$\pm$0.05 &  11.23$\pm$0.02 &  10.14$\pm$0.12 &  8.91$\pm$0.20 &  4.55$\pm$0.12 &  0.830 & 0.425 & 0.552 \\ 
20:22:07.90 &  40:06:38.13 &  \nodata &  \nodata &  \nodata &  12.39$\pm$0.01 &  11.72$\pm$0.01 &  11.19$\pm$0.06 &  10.34$\pm$0.14 &  4.89$\pm$0.04 &  0.770 & 0.409 & 0.255 \\ 
20:22:08.10 &  40:07:14.56 &  16.04$\pm$0.08 &  13.97$\pm$0.03 &  12.37$\pm$0.02 &  10.53$\pm$0.01 &  9.47$\pm$0.01 &  8.66$\pm$0.01 &  7.97$\pm$0.02 &  4.37$\pm$0.04 &  -0.02 & 0.508 & 0.679 \\ 
20:22:10.34 &  40:46:59.93 &  13.30$\pm$0.02 &  12.16$\pm$0.01 &  11.57$\pm$0.01 &  10.64$\pm$0.01 &  9.98$\pm$0.01 &  9.33$\pm$0.01 &  7.99$\pm$0.01 &  4.32$\pm$0.02 &  0.180 & 0.466 & 0.809 \\ 
20:22:14.41 &  37:28:27.35 &  \nodata &  \nodata &  \nodata &  14.20$\pm$0.05 &  12.35$\pm$0.01 &  10.93$\pm$0.02 &  9.82$\pm$0.03 &  4.48$\pm$0.02 &  1.610 & 0.227 & 0.749 \\ 
20:22:15.31 &  40:06:26.03 &  15.07$\pm$0.04 &  13.04$\pm$0.02 &  11.63$\pm$0.01 &  9.48$\pm$0.01 &  8.62$\pm$0.01 &  7.84$\pm$0.01 &  7.03$\pm$0.01 &  3.37$\pm$0.02 &  0.010 & 0.276 & 1.042 \\ 
20:22:16.24 &  37:28:23.58 &  \nodata &  \nodata &  \nodata &  10.49$\pm$0.01 &  8.96$\pm$0.01 &  7.64$\pm$0.01 &  6.74$\pm$0.01 &  3.19$\pm$0.02 &  0.440 & 136.9 & 1.101 \\ 
20:22:16.78 &  37:30:58.55 &  \nodata &  \nodata &  14.38$\pm$0.09 &  12.17$\pm$0.01 &  11.39$\pm$0.01 &  9.66$\pm$0.01 &  8.02$\pm$0.01 &  2.62$\pm$0.01 &  1.770 & 0.192 & 1.531 \\ 
20:22:19.13 &  37:28:28.89 &  \nodata &  \nodata &  \nodata &  12.47$\pm$0.02 &  11.62$\pm$0.02 &  10.83$\pm$0.02 &  10.13$\pm$0.04 &  6.04$\pm$0.04 &  0.170 & 0.131 & -0.21 \\ 
20:22:19.57 &  40:05:51.25 &  \nodata &  \nodata &  \nodata &  13.27$\pm$0.04 &  11.81$\pm$0.01 &  11.01$\pm$0.07 &  10.37$\pm$0.18 &  5.58$\pm$0.07 &  0.670 & 161.2 & 0.040 \\ 
20:22:20.03 &  39:58:22.96 &  \nodata &  \nodata &  \nodata &  10.95$\pm$0.01 &  9.25$\pm$0.01 &  8.09$\pm$0.03 &  7.47$\pm$0.08 &  2.54$\pm$0.33 &  0.960 & 0.195 & 1.362 \\ 
20:22:20.31 &  41:18:24.16 &  \nodata &  \nodata &  \nodata &  11.85$\pm$0.01 &  10.54$\pm$0.01 &  10.03$\pm$0.03 &  10.08$\pm$0.13 &  2.44$\pm$0.02 &  1.550 & 193.1 & 1.410 \\ 
20:22:21.52 &  38:02:00.36 &  \nodata &  \nodata &  \nodata &  13.47$\pm$0.01 &  11.38$\pm$0.01 &  9.86$\pm$0.01 &  8.46$\pm$0.01 &  3.69$\pm$0.01 &  1.590 & 0.332 & 1.130 \\ 
20:22:21.97 &  41:18:11.71 &  \nodata &  \nodata &  \nodata &  \nodata &  10.84$\pm$0.01 &  \nodata &  \nodata &  5.58$\pm$0.12 &  -0.02 & 209.7 & -0.35 \\ 
20:22:22.13 &  41:16:22.63 &  \nodata &  \nodata &  \nodata &  14.74$\pm$0.07 &  13.12$\pm$0.02 &  11.67$\pm$0.05 &  10.64$\pm$0.09 &  5.86$\pm$0.10 &  1.230 & 0.245 & 0.133 \\ 
20:22:22.61 &  41:43:46.50 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.79$\pm$0.07 &  \nodata &  7.18$\pm$0.24 &  0.700 & 0.190 & -0.85 \\ 
20:22:24.04 &  39:57:26.30 &  \nodata &  \nodata &  14.66$\pm$0.11 &  12.08$\pm$0.06 &  10.80$\pm$0.02 &  9.74$\pm$0.16 &  8.65$\pm$0.33 &  3.20$\pm$0.25 &  1.320 & 0.772 & 1.139 \\ 
20:22:24.72 &  40:04:55.97 &  15.74$\pm$0.07 &  13.10$\pm$0.02 &  11.09$\pm$0.01 &  8.72$\pm$0.01 &  7.35$\pm$0.01 &  6.01$\pm$0.01 &  4.87$\pm$0.01 &  1.70$\pm$0.02 &  0.340 & 0.197 & 1.718 \\ 
20:22:25.37 &  39:57:59.41 &  \nodata &  \nodata &  \nodata &  11.13$\pm$0.04 &  9.46$\pm$0.01 &  8.39$\pm$0.10 &  7.68$\pm$0.28 &  2.51$\pm$0.03 &  1.090 & 1.156 & 1.379 \\ 
20:22:28.73 &  41:47:43.53 &  \nodata &  \nodata &  \nodata &  15.60$\pm$0.11 &  14.40$\pm$0.05 &  12.77$\pm$0.09 &  11.55$\pm$0.13 &  7.50$\pm$0.15 &  0.930 & 11.03 & -0.52 \\ 
20:22:30.98 &  41:28:47.62 &  16.18$\pm$0.10 &  13.44$\pm$0.03 &  11.44$\pm$0.01 &  9.47$\pm$0.01 &  8.48$\pm$0.01 &  7.31$\pm$0.01 &  6.20$\pm$0.01 &  2.77$\pm$0.02 &  0.270 & 11.03 & 1.217 \\ 
20:22:40.78 &  41:07:46.35 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  13.10$\pm$0.09 &  11.36$\pm$0.07 &  6.98$\pm$0.16 &  0.940 & 0.210 & -0.47 \\ 
20:22:43.38 &  41:03:25.27 &  \nodata &  \nodata &  \nodata &  \nodata &  13.47$\pm$0.10 &  \nodata &  8.46$\pm$0.03 &  4.60$\pm$0.04 &  1.730 & 1.399 & 0.903 \\ 
20:22:45.07 &  41:45:17.98 &  \nodata &  \nodata &  \nodata &  14.59$\pm$0.05 &  13.55$\pm$0.03 &  12.29$\pm$0.09 &  10.90$\pm$0.14 &  7.09$\pm$0.35 &  0.680 & 0.157 & -0.43 \\ 
20:22:46.42 &  41:20:13.83 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.91$\pm$0.04 &  6.27$\pm$0.38 &  0.920 & 1.520 & -0.30 \\ 
20:22:46.84 &  41:06:59.87 &  \nodata &  \nodata &  \nodata &  15.42$\pm$0.05 &  14.45$\pm$0.03 &  13.32$\pm$0.07 &  11.97$\pm$0.05 &  7.10$\pm$0.09 &  1.120 & 1.520 & -0.44 \\ 
20:22:48.68 &  38:35:35.85 &  \nodata &  \nodata &  14.76$\pm$0.12 &  13.62$\pm$0.01 &  12.78$\pm$0.01 &  12.24$\pm$0.03 &  11.63$\pm$0.07 &  7.23$\pm$0.06 &  0.150 & 18.99 & -0.62 \\ 
20:22:52.66 &  40:37:21.25 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.83$\pm$0.03 &  6.09$\pm$0.06 &  1.000 & 1.399 & -0.20 \\ 
20:22:56.18 &  37:30:07.19 &  \nodata &  \nodata &  \nodata &  \nodata &  11.72$\pm$0.01 &  10.70$\pm$0.01 &  9.95$\pm$0.03 &  5.75$\pm$0.02 &  0.350 & 0.209 & -0.18 \\ 
20:22:58.43 &  37:33:17.01 &  \nodata &  \nodata &  \nodata &  \nodata &  11.91$\pm$0.01 &  11.93$\pm$0.03 &  11.08$\pm$0.06 &  6.76$\pm$0.06 &  0.110 & 0.164 & -0.58 \\ 
20:22:59.86 &  38:00:13.15 &  \nodata &  \nodata &  \nodata &  15.18$\pm$0.05 &  14.19$\pm$0.03 &  13.15$\pm$0.06 &  11.92$\pm$0.04 &  7.48$\pm$0.06 &  0.790 & 0.120 & -0.65 \\ 
20:22:59.91 &  37:23:57.86 &  \nodata &  \nodata &  \nodata &  14.78$\pm$0.04 &  13.37$\pm$0.02 &  12.66$\pm$0.06 &  11.80$\pm$0.10 &  6.91$\pm$0.07 &  0.780 & 0.127 & -0.47 \\ 
20:23:00.46 &  37:24:22.41 &  \nodata &  \nodata &  \nodata &  10.25$\pm$0.01 &  8.95$\pm$0.01 &  7.84$\pm$0.01 &  6.85$\pm$0.01 &  2.85$\pm$0.01 &  0.560 & 0.548 & 1.192 \\ 
20:23:01.40 &  41:10:11.69 &  \nodata &  \nodata &  \nodata &  15.07$\pm$0.07 &  13.68$\pm$0.03 &  12.43$\pm$0.06 &  11.17$\pm$0.05 &  7.29$\pm$0.15 &  0.740 & 1.288 & -0.48 \\ 
20:23:01.55 &  37:22:48.32 &  \nodata &  \nodata &  \nodata &  13.39$\pm$0.01 &  12.59$\pm$0.01 &  11.84$\pm$0.03 &  10.87$\pm$0.04 &  7.05$\pm$0.09 &  0.140 & 0.117 & -0.58 \\ 
20:23:02.46 &  37:25:32.11 &  \nodata &  \nodata &  \nodata &  14.99$\pm$0.04 &  12.92$\pm$0.01 &  11.84$\pm$0.02 &  11.00$\pm$0.03 &  6.50$\pm$0.03 &  0.930 & 0.678 & -0.16 \\ 
20:23:02.60 &  37:23:00.65 &  \nodata &  \nodata &  \nodata &  13.36$\pm$0.01 &  12.06$\pm$0.01 &  11.25$\pm$0.01 &  10.47$\pm$0.02 &  5.97$\pm$0.03 &  0.550 & 0.295 & -0.13 \\ 
20:23:04.18 &  37:20:55.76 &  \nodata &  \nodata &  \nodata &  12.19$\pm$0.01 &  11.42$\pm$0.01 &  10.69$\pm$0.01 &  9.81$\pm$0.01 &  5.01$\pm$0.03 &  0.570 & 0.260 & 0.198 \\ 
20:23:04.33 &  41:22:45.39 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.47$\pm$0.06 &  10.57$\pm$0.02 &  7.09$\pm$0.12 &  0.390 & 0.260 & -0.66 \\ 
20:23:05.80 &  38:33:39.38 &  \nodata &  \nodata &  \nodata &  11.73$\pm$0.01 &  9.67$\pm$0.01 &  8.38$\pm$0.01 &  7.59$\pm$0.01 &  2.71$\pm$0.01 &  1.200 & 4.100 & 1.387 \\ 
20:23:05.97 &  37:22:50.24 &  \nodata &  \nodata &  \nodata &  \nodata &  12.19$\pm$0.02 &  \nodata &  \nodata &  4.31$\pm$0.02 &  1.430 & 3.775 & 0.557 \\ 
20:23:08.41 &  42:01:02.21 &  14.85$\pm$0.04 &  12.78$\pm$0.03 &  11.55$\pm$0.03 &  10.35$\pm$0.01 &  9.63$\pm$0.01 &  8.97$\pm$0.01 &  7.93$\pm$0.02 &  3.87$\pm$0.02 &  0.240 & 8.656 & 0.788 \\ 
20:23:08.78 &  37:28:42.28 &  \nodata &  16.08$\pm$0.19 &  14.65$\pm$0.11 &  12.66$\pm$0.01 &  11.74$\pm$0.01 &  11.07$\pm$0.01 &  10.35$\pm$0.03 &  6.46$\pm$0.04 &  0.040 & 0.773 & -0.23 \\ 
20:23:09.15 &  37:28:32.67 &  \nodata &  15.72$\pm$0.15 &  14.46$\pm$0.09 &  12.59$\pm$0.01 &  11.79$\pm$0.01 &  11.09$\pm$0.01 &  10.19$\pm$0.03 &  6.18$\pm$0.03 &  0.180 & 35.74 & -0.18 \\ 
20:23:09.73 &  37:29:57.76 &  \nodata &  \nodata &  \nodata &  14.83$\pm$0.04 &  12.92$\pm$0.01 &  11.61$\pm$0.02 &  10.49$\pm$0.03 &  6.15$\pm$0.02 &  1.070 & 35.74 & 0.032 \\ 
20:23:09.82 &  38:34:11.80 &  \nodata &  \nodata &  \nodata &  14.05$\pm$0.04 &  12.37$\pm$0.02 &  11.24$\pm$0.02 &  10.11$\pm$0.04 &  3.28$\pm$0.01 &  2.200 & 0.737 & 1.346 \\ 
20:23:10.51 &  41:35:10.15 &  \nodata &  \nodata &  \nodata &  15.17$\pm$0.25 &  13.56$\pm$0.05 &  12.90$\pm$0.22 &  \nodata &  6.53$\pm$0.52 &  1.160 & 35.02 & -0.32 \\ 
20:23:11.14 &  41:35:09.93 &  \nodata &  \nodata &  \nodata &  13.61$\pm$0.07 &  12.59$\pm$0.02 &  11.67$\pm$0.10 &  10.65$\pm$0.22 &  5.53$\pm$0.19 &  0.970 & 45.94 & 0.111 \\ 
20:23:11.76 &  41:23:56.37 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.96$\pm$0.02 &  9.11$\pm$0.02 &  4.58$\pm$0.04 &  1.090 & 9.782 & 0.526 \\ 
20:23:12.00 &  41:12:23.15 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.66$\pm$0.08 &  7.37$\pm$0.20 &  -0.21 & 0.448 & -0.88 \\ 
20:23:14.18 &  39:58:41.32 &  12.33$\pm$0.02 &  11.66$\pm$0.02 &  11.32$\pm$0.01 &  11.08$\pm$0.01 &  10.88$\pm$0.01 &  10.47$\pm$0.03 &  9.29$\pm$0.06 &  3.85$\pm$0.03 &  0.750 & 0.502 & 1.219 \\ 
20:23:14.67 &  37:34:48.91 &  \nodata &  \nodata &  \nodata &  16.10$\pm$0.10 &  14.16$\pm$0.03 &  12.93$\pm$0.09 &  11.93$\pm$0.14 &  7.12$\pm$0.04 &  1.210 & 10.12 & -0.37 \\ 
20:23:15.46 &  37:42:41.70 &  \nodata &  \nodata &  \nodata &  13.77$\pm$0.01 &  13.01$\pm$0.01 &  11.44$\pm$0.01 &  9.85$\pm$0.01 &  7.01$\pm$0.04 &  0.360 & 10.21 & -0.36 \\ 
20:23:18.72 &  37:36:09.73 &  \nodata &  \nodata &  \nodata &  14.67$\pm$0.04 &  12.80$\pm$0.01 &  12.22$\pm$0.06 &  12.07$\pm$0.23 &  5.19$\pm$0.02 &  1.470 & 1.121 & 0.318 \\ 
20:23:19.04 &  37:35:01.14 &  \nodata &  \nodata &  \nodata &  12.82$\pm$0.01 &  11.65$\pm$0.01 &  11.00$\pm$0.02 &  10.26$\pm$0.05 &  6.53$\pm$0.11 &  0.030 & 1.121 & -0.30 \\ 
20:23:19.05 &  37:29:56.37 &  \nodata &  \nodata &  \nodata &  13.24$\pm$0.01 &  12.30$\pm$0.01 &  11.69$\pm$0.03 &  11.10$\pm$0.05 &  6.60$\pm$0.10 &  0.250 & 0.220 & -0.51 \\ 
20:23:19.49 &  37:30:21.36 &  15.61$\pm$0.06 &  13.65$\pm$0.03 &  12.08$\pm$0.02 &  10.01$\pm$0.01 &  8.94$\pm$0.01 &  7.97$\pm$0.01 &  7.03$\pm$0.01 &  3.58$\pm$0.01 &  0.120 & 89.31 & 0.948 \\ 
20:23:19.93 &  37:29:57.72 &  \nodata &  15.15$\pm$0.08 &  13.53$\pm$0.04 &  11.32$\pm$0.01 &  10.45$\pm$0.01 &  9.65$\pm$0.01 &  8.74$\pm$0.01 &  5.24$\pm$0.03 &  -0.01 & 0.967 & 0.307 \\ 
20:23:20.01 &  37:33:20.43 &  \nodata &  \nodata &  14.27$\pm$0.08 &  11.74$\pm$0.01 &  10.66$\pm$0.01 &  9.67$\pm$0.01 &  8.67$\pm$0.01 &  5.24$\pm$0.02 &  0.150 & 0.126 & 0.241 \\ 
20:23:21.32 &  37:35:14.13 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  7.18$\pm$0.08 &  3.10$\pm$0.04 &  0.450 & 0.967 & 0.763 \\ 
20:23:21.38 &  37:35:37.95 &  \nodata &  \nodata &  \nodata &  13.46$\pm$0.04 &  12.48$\pm$0.03 &  11.52$\pm$0.04 &  10.18$\pm$0.03 &  5.63$\pm$0.12 &  0.870 & 0.112 & 0.096 \\ 
20:23:21.97 &  37:34:18.89 &  \nodata &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.04 &  \nodata &  12.99$\pm$0.34 &  5.65$\pm$0.03 &  1.670 & 0.276 & 0.150 \\ 
20:23:22.09 &  37:35:07.86 &  \nodata &  \nodata &  12.65$\pm$0.05 &  10.62$\pm$0.03 &  9.10$\pm$0.01 &  8.03$\pm$0.03 &  7.11$\pm$0.04 &  2.64$\pm$0.03 &  0.800 & 0.413 & 1.325 \\ 
20:23:22.22 &  37:33:26.88 &  \nodata &  \nodata &  \nodata &  13.84$\pm$0.05 &  12.76$\pm$0.03 &  11.75$\pm$0.03 &  10.72$\pm$0.04 &  6.13$\pm$0.04 &  0.770 & 0.321 & -0.13 \\ 
20:23:22.52 &  37:36:55.21 &  \nodata &  \nodata &  \nodata &  12.31$\pm$0.01 &  10.98$\pm$0.01 &  9.98$\pm$0.01 &  9.29$\pm$0.03 &  5.58$\pm$0.02 &  0.200 & 0.321 & 0.044 \\ 
20:23:22.96 &  37:35:48.77 &  \nodata &  \nodata &  \nodata &  12.08$\pm$0.01 &  10.85$\pm$0.01 &  10.02$\pm$0.01 &  9.10$\pm$0.02 &  4.40$\pm$0.02 &  0.720 & 13.28 & 0.528 \\ 
20:23:23.10 &  37:33:24.33 &  \nodata &  15.62$\pm$0.17 &  14.27$\pm$0.09 &  12.56$\pm$0.01 &  11.72$\pm$0.02 &  11.06$\pm$0.03 &  10.20$\pm$0.03 &  6.56$\pm$0.04 &  -0.04 & 5.478 & -0.18 \\ 
20:23:23.73 &  37:35:35.16 &  \nodata &  \nodata &  \nodata &  11.69$\pm$0.11 &  9.80$\pm$0.06 &  8.88$\pm$0.05 &  8.51$\pm$0.05 &  1.29$\pm$0.02 &  1.930 & 6.364 & 2.032 \\ 
20:23:24.86 &  37:34:14.04 &  \nodata &  \nodata &  \nodata &  13.39$\pm$0.01 &  11.38$\pm$0.01 &  10.17$\pm$0.01 &  9.37$\pm$0.02 &  6.22$\pm$0.04 &  0.270 & 6.364 & -0.08 \\ 
20:23:27.33 &  37:34:53.87 &  \nodata &  14.89$\pm$0.13 &  11.83$\pm$0.03 &  8.31$\pm$0.01 &  6.90$\pm$0.01 &  5.52$\pm$0.01 &  4.25$\pm$0.01 &  0.43$\pm$0.01 &  0.780 & 6.364 & 2.290 \\ 
20:23:28.46 &  37:34:21.65 &  \nodata &  15.49$\pm$0.11 &  12.84$\pm$0.02 &  10.10$\pm$0.01 &  9.01$\pm$0.01 &  8.09$\pm$0.01 &  7.26$\pm$0.01 &  4.19$\pm$0.04 &  -0.16 & 0.105 & 0.830 \\ 
20:23:29.53 &  40:03:00.20 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.49$\pm$0.04 &  6.46$\pm$0.10 &  0.410 & 0.117 & -0.60 \\ 
20:23:32.17 &  41:25:11.95 &  \nodata &  \nodata &  \nodata &  14.93$\pm$0.21 &  12.70$\pm$0.02 &  12.17$\pm$0.29 &  \nodata &  5.69$\pm$0.19 &  1.320 & 0.251 & 0.077 \\ 
20:23:32.98 &  38:14:19.92 &  \nodata &  \nodata &  \nodata &  13.19$\pm$0.01 &  12.12$\pm$0.01 &  11.30$\pm$0.01 &  10.54$\pm$0.01 &  6.51$\pm$0.03 &  0.240 & 0.286 & -0.40 \\ 
20:23:33.54 &  41:15:40.11 &  14.27$\pm$0.02 &  12.49$\pm$0.02 &  11.24$\pm$0.01 &  9.38$\pm$0.01 &  8.49$\pm$0.01 &  7.80$\pm$0.01 &  7.03$\pm$0.01 &  3.33$\pm$0.02 &  -0.03 & 0.286 & 1.096 \\ 
20:23:34.16 &  41:15:22.63 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.72$\pm$0.07 &  \nodata &  7.32$\pm$0.19 &  0.560 & 0.208 & -0.97 \\ 
20:23:34.39 &  40:15:45.45 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.18$\pm$0.08 &  7.23$\pm$0.38 &  0.340 & 0.111 & -0.95 \\ 
20:23:35.81 &  41:25:23.53 &  \nodata &  \nodata &  14.94$\pm$0.15 &  13.04$\pm$0.01 &  11.75$\pm$0.01 &  10.98$\pm$0.04 &  10.11$\pm$0.08 &  5.88$\pm$0.16 &  0.450 & 0.309 & -0.08 \\ 
20:23:39.28 &  41:15:57.21 &  16.52$\pm$0.12 &  13.95$\pm$0.03 &  12.38$\pm$0.02 &  11.08$\pm$0.02 &  10.12$\pm$0.01 &  9.31$\pm$0.09 &  8.39$\pm$0.22 &  4.11$\pm$0.13 &  0.430 & 0.127 & 0.668 \\ 
20:23:41.02 &  37:36:37.27 &  \nodata &  \nodata &  \nodata &  13.83$\pm$0.02 &  11.66$\pm$0.01 &  9.87$\pm$0.01 &  8.21$\pm$0.01 &  3.53$\pm$0.01 &  1.840 & 1.575 & 1.296 \\ 
20:23:43.57 &  40:59:54.99 &  \nodata &  \nodata &  \nodata &  \nodata &  10.92$\pm$0.02 &  9.62$\pm$0.02 &  8.27$\pm$0.03 &  4.34$\pm$0.02 &  0.620 & 3.177 & 0.569 \\ 
20:23:44.21 &  41:17:01.97 &  \nodata &  \nodata &  \nodata &  9.99$\pm$0.01 &  8.56$\pm$0.01 &  7.10$\pm$0.01 &  5.98$\pm$0.04 &  1.48$\pm$0.02 &  1.080 & 0.965 & 1.867 \\ 
20:23:45.02 &  41:37:08.15 &  \nodata &  \nodata &  \nodata &  13.03$\pm$0.01 &  12.13$\pm$0.01 &  11.41$\pm$0.04 &  10.63$\pm$0.10 &  6.24$\pm$0.10 &  0.340 & 0.275 & -0.35 \\ 
20:23:45.43 &  41:17:44.23 &  \nodata &  \nodata &  \nodata &  12.60$\pm$0.02 &  11.81$\pm$0.02 &  \nodata &  9.35$\pm$0.22 &  4.44$\pm$0.09 &  1.070 & 0.463 & 0.541 \\ 
20:23:45.55 &  41:37:02.87 &  \nodata &  \nodata &  14.46$\pm$0.09 &  11.75$\pm$0.01 &  10.64$\pm$0.01 &  9.69$\pm$0.01 &  8.78$\pm$0.01 &  5.35$\pm$0.03 &  0.100 & 7.287 & 0.215 \\ 
20:23:45.60 &  40:59:56.16 &  \nodata &  16.03$\pm$0.19 &  14.12$\pm$0.07 &  12.06$\pm$0.01 &  11.07$\pm$0.01 &  10.31$\pm$0.01 &  9.38$\pm$0.01 &  5.18$\pm$0.04 &  0.380 & 7.287 & 0.167 \\ 
20:23:45.65 &  42:03:52.21 &  \nodata &  \nodata &  \nodata &  15.14$\pm$0.16 &  14.15$\pm$0.07 &  12.96$\pm$0.13 &  11.40$\pm$0.17 &  6.76$\pm$0.19 &  1.150 & 0.278 & -0.26 \\ 
20:23:45.75 &  41:16:57.93 &  \nodata &  \nodata &  \nodata &  13.74$\pm$0.10 &  11.58$\pm$0.03 &  10.47$\pm$0.07 &  9.84$\pm$0.23 &  5.15$\pm$0.15 &  0.950 & 14.63 & 0.362 \\ 
20:23:48.85 &  40:01:43.47 &  \nodata &  \nodata &  \nodata &  14.82$\pm$0.04 &  \nodata &  12.05$\pm$0.05 &  \nodata &  6.35$\pm$0.09 &  1.080 & 16.17 & -0.28 \\ 
20:23:51.58 &  37:37:33.88 &  \nodata &  \nodata &  \nodata &  13.34$\pm$0.05 &  11.81$\pm$0.02 &  11.11$\pm$0.12 &  10.89$\pm$0.48 &  4.65$\pm$0.20 &  1.140 & 3.587 & 0.451 \\ 
20:23:52.81 &  40:07:43.00 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.95$\pm$0.08 &  6.16$\pm$0.15 &  0.200 & 4.006 & -0.53 \\ 
20:23:56.08 &  37:37:44.36 &  \nodata &  \nodata &  \nodata &  10.81$\pm$0.01 &  9.52$\pm$0.01 &  8.57$\pm$0.02 &  7.60$\pm$0.04 &  1.74$\pm$0.08 &  1.420 & 3.388 & 1.718 \\ 
20:23:56.51 &  37:37:30.82 &  \nodata &  \nodata &  14.30$\pm$0.07 &  11.10$\pm$0.01 &  9.81$\pm$0.01 &  8.86$\pm$0.01 &  7.83$\pm$0.03 &  3.63$\pm$0.08 &  0.600 & 4.656 & 0.871 \\ 
20:23:58.60 &  41:20:25.46 &  \nodata &  \nodata &  \nodata &  15.56$\pm$0.39 &  13.95$\pm$0.08 &  11.78$\pm$0.09 &  10.58$\pm$0.46 &  5.13$\pm$0.13 &  2.000 & 4.656 & 0.625 \\ 
20:23:59.47 &  37:38:06.68 &  \nodata &  \nodata &  \nodata &  14.22$\pm$0.15 &  11.79$\pm$0.02 &  10.35$\pm$0.10 &  9.51$\pm$0.25 &  3.83$\pm$0.25 &  1.800 & 4.656 & 1.063 \\ 
20:24:01.00 &  38:40:23.62 &  \nodata &  \nodata &  \nodata &  13.51$\pm$0.02 &  13.07$\pm$0.03 &  10.47$\pm$0.04 &  8.76$\pm$0.05 &  5.60$\pm$0.03 &  0.980 & 0.477 & 0.446 \\ 
20:24:02.83 &  37:36:37.33 &  \nodata &  14.80$\pm$0.07 &  11.74$\pm$0.03 &  8.32$\pm$0.01 &  7.05$\pm$0.01 &  6.10$\pm$0.01 &  5.19$\pm$0.01 &  0.84$\pm$0.01 &  0.600 & 7.683 & 1.965 \\ 
20:24:03.15 &  37:50:04.61 &  \nodata &  \nodata &  12.70$\pm$0.02 &  9.51$\pm$0.01 &  8.39$\pm$0.01 &  7.51$\pm$0.01 &  6.86$\pm$0.01 &  3.59$\pm$0.01 &  -0.16 & 1.035 & 1.036 \\ 
20:24:03.41 &  40:04:54.10 &  \nodata &  \nodata &  \nodata &  12.37$\pm$0.01 &  11.22$\pm$0.01 &  10.08$\pm$0.01 &  9.15$\pm$0.02 &  5.78$\pm$0.05 &  0.180 & 1.637 & 0.020 \\ 
20:24:03.65 &  39:23:42.41 &  \nodata &  \nodata &  \nodata &  15.25$\pm$0.05 &  14.17$\pm$0.03 &  13.05$\pm$0.06 &  11.30$\pm$0.03 &  7.46$\pm$0.04 &  0.840 & 1.637 & -0.53 \\ 
20:24:06.76 &  42:21:25.52 &  15.82$\pm$0.08 &  13.69$\pm$0.03 &  12.47$\pm$0.02 &  10.81$\pm$0.01 &  9.89$\pm$0.01 &  8.95$\pm$0.01 &  7.99$\pm$0.01 &  4.25$\pm$0.02 &  0.220 & 2.440 & 0.632 \\ 
20:24:06.91 &  37:35:43.59 &  \nodata &  \nodata &  \nodata &  \nodata &  12.70$\pm$0.02 &  11.61$\pm$0.03 &  10.88$\pm$0.03 &  5.75$\pm$0.07 &  0.910 & 3.020 & -0.02 \\ 
20:24:08.69 &  42:22:40.71 &  \nodata &  14.99$\pm$0.10 &  13.79$\pm$0.04 &  11.70$\pm$0.01 &  10.93$\pm$0.01 &  10.11$\pm$0.01 &  9.48$\pm$0.03 &  5.55$\pm$0.07 &  0.040 & 2.395 & 0.130 \\ 
20:24:11.19 &  40:15:56.67 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.38$\pm$0.09 &  6.69$\pm$0.10 &  0.950 & 10.41 & -0.46 \\ 
20:24:11.89 &  40:17:08.84 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.79$\pm$0.05 &  11.00$\pm$0.04 &  6.84$\pm$0.15 &  0.800 & 2.965 & -0.45 \\ 
20:24:12.88 &  41:17:02.09 &  \nodata &  \nodata &  \nodata &  13.26$\pm$0.04 &  10.99$\pm$0.01 &  9.44$\pm$0.01 &  8.41$\pm$0.06 &  4.32$\pm$0.11 &  1.110 & 0.614 & 0.846 \\ 
20:24:13.76 &  42:34:35.63 &  \nodata &  \nodata &  15.23$\pm$0.15 &  12.30$\pm$0.01 &  10.52$\pm$0.01 &  9.25$\pm$0.01 &  8.51$\pm$0.01 &  4.21$\pm$0.01 &  0.780 & 2.869 & 0.727 \\ 
20:24:15.79 &  41:20:12.01 &  \nodata &  \nodata &  \nodata &  15.15$\pm$0.05 &  \nodata &  \nodata &  10.71$\pm$0.06 &  6.28$\pm$0.20 &  1.330 & 0.966 & -0.05 \\ 
20:24:17.35 &  40:46:35.00 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.90$\pm$0.09 &  7.33$\pm$0.07 &  0.850 & 1.179 & -0.75 \\ 
20:24:18.06 &  41:02:11.76 &  \nodata &  \nodata &  \nodata &  13.35$\pm$0.01 &  12.01$\pm$0.01 &  11.03$\pm$0.02 &  10.44$\pm$0.03 &  7.14$\pm$0.07 &  -0.07 & 0.340 & -0.41 \\ 
20:24:19.61 &  41:20:59.69 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.18$\pm$0.09 &  6.61$\pm$0.14 &  0.840 & 1.335 & -0.47 \\ 
20:24:20.01 &  42:16:01.90 &  \nodata &  \nodata &  \nodata &  10.19$\pm$0.01 &  8.07$\pm$0.01 &  6.43$\pm$0.01 &  4.76$\pm$0.01 &  0.19$\pm$0.01 &  1.710 & 84.04 & 2.600 \\ 
20:24:20.09 &  42:15:41.18 &  \nodata &  \nodata &  13.66$\pm$0.14 &  10.81$\pm$0.04 &  9.70$\pm$0.02 &  8.87$\pm$0.02 &  7.97$\pm$0.03 &  3.73$\pm$0.05 &  0.440 & 2.516 & 0.749 \\ 
20:24:20.20 &  42:07:14.48 &  \nodata &  \nodata &  14.78$\pm$0.09 &  8.92$\pm$0.01 &  7.62$\pm$0.01 &  6.47$\pm$0.01 &  5.53$\pm$0.01 &  2.54$\pm$0.02 &  0.040 & 3.735 & 1.436 \\ 
20:24:21.15 &  42:07:24.56 &  \nodata &  \nodata &  \nodata &  15.01$\pm$0.05 &  13.73$\pm$0.04 &  \nodata &  \nodata &  5.13$\pm$0.03 &  1.850 & 0.456 & 0.413 \\ 
20:24:21.37 &  42:16:05.80 &  \nodata &  16.09$\pm$0.21 &  13.45$\pm$0.03 &  10.06$\pm$0.01 &  8.97$\pm$0.01 &  8.06$\pm$0.01 &  7.18$\pm$0.01 &  2.99$\pm$0.01 &  0.440 & 2.509 & 1.051 \\ 
20:24:21.38 &  42:15:01.96 &  \nodata &  \nodata &  \nodata &  14.55$\pm$0.10 &  12.18$\pm$0.02 &  10.81$\pm$0.02 &  10.11$\pm$0.04 &  4.24$\pm$0.05 &  1.770 & 3.022 & 0.871 \\ 
20:24:21.60 &  40:00:42.66 &  \nodata &  \nodata &  \nodata &  14.91$\pm$0.08 &  \nodata &  12.10$\pm$0.09 &  10.24$\pm$0.08 &  6.28$\pm$0.11 &  1.160 & 4.122 & 0.017 \\ 
20:24:22.36 &  42:07:55.81 &  \nodata &  15.08$\pm$0.09 &  13.27$\pm$0.03 &  11.16$\pm$0.01 &  10.14$\pm$0.01 &  9.23$\pm$0.01 &  8.31$\pm$0.01 &  4.71$\pm$0.02 &  0.140 & 4.122 & 0.452 \\ 
20:24:22.37 &  42:15:24.29 &  \nodata &  \nodata &  13.68$\pm$0.04 &  10.82$\pm$0.01 &  9.32$\pm$0.01 &  8.14$\pm$0.01 &  7.37$\pm$0.01 &  2.42$\pm$0.02 &  1.010 & 2.987 & 1.418 \\ 
20:24:22.47 &  42:07:00.41 &  \nodata &  \nodata &  \nodata &  15.16$\pm$0.11 &  14.28$\pm$0.07 &  \nodata &  \nodata &  5.59$\pm$0.15 &  1.770 & 3.692 & 0.196 \\ 
20:24:22.72 &  38:44:30.09 &  \nodata &  \nodata &  \nodata &  14.00$\pm$0.03 &  13.07$\pm$0.02 &  12.13$\pm$0.04 &  10.43$\pm$0.03 &  6.68$\pm$0.04 &  0.640 & 0.937 & -0.29 \\ 
20:24:23.32 &  42:07:12.17 &  \nodata &  \nodata &  \nodata &  10.70$\pm$0.01 &  10.00$\pm$0.01 &  9.11$\pm$0.01 &  7.99$\pm$0.02 &  3.77$\pm$0.02 &  0.460 & 2.118 & 0.716 \\ 
20:24:23.45 &  42:07:10.00 &  16.84$\pm$0.19 &  13.73$\pm$0.04 &  12.13$\pm$0.02 &  10.73$\pm$0.01 &  9.92$\pm$0.01 &  9.20$\pm$0.01 &  8.22$\pm$0.01 &  3.77$\pm$0.02 &  0.460 & 2.118 & 0.785 \\ 
20:24:24.87 &  37:46:34.64 &  \nodata &  \nodata &  \nodata &  15.40$\pm$0.04 &  13.85$\pm$0.02 &  13.09$\pm$0.05 &  12.36$\pm$0.09 &  5.89$\pm$0.02 &  1.580 & 2.118 & 0.080 \\ 
20:24:25.56 &  42:17:04.98 &  \nodata &  \nodata &  13.89$\pm$0.06 &  11.13$\pm$0.01 &  10.30$\pm$0.01 &  9.63$\pm$0.01 &  9.14$\pm$0.04 &  5.52$\pm$0.06 &  -0.25 & 0.738 & 0.248 \\ 
20:24:25.85 &  39:29:39.53 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.41$\pm$0.04 &  \nodata &  6.80$\pm$0.05 &  0.690 & 0.860 & -0.70 \\ 
20:24:26.37 &  40:08:14.92 &  \nodata &  \nodata &  \nodata &  14.33$\pm$0.04 &  13.16$\pm$0.02 &  11.52$\pm$0.04 &  10.11$\pm$0.06 &  6.64$\pm$0.08 &  0.730 & 11.70 & -0.14 \\ 
20:24:26.44 &  40:20:59.10 &  \nodata &  \nodata &  \nodata &  11.27$\pm$0.01 &  10.05$\pm$0.01 &  8.83$\pm$0.01 &  7.50$\pm$0.01 &  4.66$\pm$0.02 &  0.180 & 2.144 & 0.565 \\ 
20:24:26.55 &  42:32:25.91 &  \nodata &  16.28$\pm$0.24 &  14.85$\pm$0.09 &  13.48$\pm$0.01 &  12.59$\pm$0.01 &  11.85$\pm$0.05 &  10.85$\pm$0.12 &  7.41$\pm$0.12 &  -0.01 & 4.575 & -0.49 \\ 
20:24:26.58 &  42:24:10.45 &  \nodata &  15.43$\pm$0.13 &  14.07$\pm$0.08 &  12.40$\pm$0.01 &  11.63$\pm$0.01 &  11.36$\pm$0.07 &  10.58$\pm$0.23 &  5.93$\pm$0.24 &  0.230 & 0.442 & -0.15 \\ 
20:24:26.63 &  42:25:27.53 &  15.51$\pm$0.06 &  13.70$\pm$0.03 &  12.72$\pm$0.03 &  11.63$\pm$0.01 &  10.97$\pm$0.01 &  10.25$\pm$0.02 &  9.43$\pm$0.04 &  5.58$\pm$0.04 &  0.020 & 3.997 & 0.275 \\ 
20:24:27.69 &  41:04:18.09 &  \nodata &  \nodata &  \nodata &  14.36$\pm$0.02 &  12.90$\pm$0.01 &  11.77$\pm$0.02 &  10.90$\pm$0.05 &  6.59$\pm$0.07 &  0.700 & 2.277 & -0.28 \\ 
20:24:29.13 &  41:04:19.08 &  \nodata &  \nodata &  \nodata &  \nodata &  15.25$\pm$0.07 &  13.75$\pm$0.13 &  12.25$\pm$0.10 &  6.74$\pm$0.10 &  1.710 & 1.109 & -0.16 \\ 
20:24:30.43 &  38:31:01.52 &  \nodata &  \nodata &  \nodata &  13.29$\pm$0.01 &  12.50$\pm$0.01 &  11.80$\pm$0.02 &  10.88$\pm$0.03 &  7.18$\pm$0.09 &  0.030 & 0.979 & -0.57 \\ 
20:24:30.49 &  42:04:09.19 &  \nodata &  13.37$\pm$0.03 &  10.39$\pm$0.02 &  7.42$\pm$0.01 &  6.52$\pm$0.01 &  5.73$\pm$0.01 &  4.74$\pm$0.01 &  0.99$\pm$0.02 &  0.160 & 0.428 & 1.871 \\ 
20:24:30.81 &  42:23:13.67 &  \nodata &  \nodata &  14.91$\pm$0.10 &  13.27$\pm$0.01 &  12.43$\pm$0.01 &  12.03$\pm$0.07 &  11.70$\pm$0.23 &  7.00$\pm$0.16 &  0.090 & 0.711 & -0.56 \\ 
20:24:31.56 &  42:04:13.72 &  \nodata &  \nodata &  \nodata &  10.58$\pm$0.02 &  7.73$\pm$0.01 &  6.08$\pm$0.01 &  5.40$\pm$0.01 &  -0.17$\pm$0.02 &  1.880 & 10.84 & 2.718 \\ 
20:24:32.06 &  37:51:23.55 &  \nodata &  \nodata &  \nodata &  13.77$\pm$0.03 &  12.72$\pm$0.02 &  11.76$\pm$0.03 &  10.71$\pm$0.04 &  5.43$\pm$0.01 &  1.100 & 0.711 & 0.176 \\ 
20:24:32.07 &  38:33:40.42 &  \nodata &  15.17$\pm$0.10 &  13.56$\pm$0.06 &  10.57$\pm$0.01 &  9.55$\pm$0.01 &  8.72$\pm$0.01 &  7.84$\pm$0.01 &  3.69$\pm$0.02 &  0.360 & 2.913 & 0.739 \\ 
20:24:32.54 &  37:49:49.21 &  \nodata &  \nodata &  14.52$\pm$0.09 &  12.17$\pm$0.01 &  10.45$\pm$0.01 &  9.05$\pm$0.01 &  7.81$\pm$0.01 &  3.25$\pm$0.01 &  1.230 & 2.913 & 1.211 \\ 
20:24:32.62 &  37:51:18.96 &  \nodata &  \nodata &  14.44$\pm$0.09 &  12.06$\pm$0.01 &  11.12$\pm$0.01 &  10.27$\pm$0.01 &  9.26$\pm$0.02 &  4.92$\pm$0.01 &  0.520 & 0.296 & 0.297 \\ 
20:24:32.72 &  37:51:26.12 &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.04 &  11.95$\pm$0.02 &  10.84$\pm$0.03 &  9.94$\pm$0.04 &  4.63$\pm$0.03 &  1.250 & 1.099 & 0.565 \\ 
20:24:32.80 &  37:50:25.19 &  \nodata &  \nodata &  \nodata &  14.86$\pm$0.03 &  12.57$\pm$0.01 &  11.34$\pm$0.02 &  10.03$\pm$0.02 &  3.77$\pm$0.01 &  2.220 & 0.339 & 1.188 \\ 
20:24:32.92 &  38:33:37.29 &  \nodata &  \nodata &  \nodata &  13.34$\pm$0.04 &  11.50$\pm$0.02 &  10.17$\pm$0.01 &  9.21$\pm$0.03 &  4.11$\pm$0.03 &  1.350 & 1.071 & 0.838 \\ 
20:24:32.97 &  37:54:41.51 &  \nodata &  \nodata &  \nodata &  13.35$\pm$0.01 &  12.14$\pm$0.01 &  11.34$\pm$0.01 &  10.59$\pm$0.01 &  6.55$\pm$0.02 &  0.270 & 0.986 & -0.43 \\ 
20:24:33.03 &  37:51:47.07 &  \nodata &  \nodata &  \nodata &  12.94$\pm$0.01 &  12.10$\pm$0.01 &  11.23$\pm$0.01 &  10.23$\pm$0.02 &  5.20$\pm$0.02 &  0.840 & 0.819 & 0.203 \\ 
20:24:33.42 &  42:24:58.15 &  16.73$\pm$0.16 &  14.24$\pm$0.04 &  11.66$\pm$0.01 &  8.36$\pm$0.01 &  7.39$\pm$0.01 &  6.36$\pm$0.01 &  4.54$\pm$0.01 &  0.98$\pm$0.04 &  0.660 & 0.988 & 2.044 \\ 
20:24:33.71 &  38:33:33.54 &  \nodata &  \nodata &  14.84$\pm$0.13 &  12.69$\pm$0.01 &  11.93$\pm$0.01 &  11.48$\pm$0.06 &  11.05$\pm$0.15 &  5.71$\pm$0.03 &  0.470 & 0.889 & -0.13 \\ 
20:24:33.72 &  42:21:45.01 &  \nodata &  \nodata &  \nodata &  12.06$\pm$0.01 &  10.23$\pm$0.01 &  8.88$\pm$0.01 &  7.83$\pm$0.01 &  3.41$\pm$0.02 &  1.070 & 1.776 & 1.115 \\ 
20:24:33.85 &  38:32:36.99 &  \nodata &  13.72$\pm$0.03 &  11.16$\pm$0.01 &  8.80$\pm$0.01 &  7.92$\pm$0.01 &  7.07$\pm$0.01 &  6.05$\pm$0.01 &  2.54$\pm$0.01 &  0.080 & 10.08 & 1.333 \\ 
20:24:33.94 &  42:23:16.99 &  \nodata &  \nodata &  \nodata &  14.34$\pm$0.14 &  12.05$\pm$0.04 &  10.51$\pm$0.05 &  8.74$\pm$0.04 &  3.69$\pm$0.03 &  2.000 & 15.61 & 1.239 \\ 
20:24:34.18 &  42:23:31.60 &  \nodata &  \nodata &  14.15$\pm$0.07 &  10.88$\pm$0.01 &  9.65$\pm$0.01 &  8.65$\pm$0.01 &  7.65$\pm$0.02 &  2.96$\pm$0.02 &  0.840 & 0.454 & 1.156 \\ 
20:24:34.67 &  37:49:55.86 &  \nodata &  \nodata &  13.93$\pm$0.06 &  10.81$\pm$0.01 &  9.61$\pm$0.01 &  8.69$\pm$0.01 &  7.93$\pm$0.01 &  3.78$\pm$0.02 &  0.390 & 0.652 & 0.722 \\ 
20:24:35.11 &  38:34:16.24 &  13.97$\pm$0.02 &  12.76$\pm$0.02 &  11.94$\pm$0.02 &  10.84$\pm$0.01 &  10.18$\pm$0.01 &  9.44$\pm$0.01 &  8.08$\pm$0.01 &  4.34$\pm$0.01 &  0.270 & 9.233 & 0.686 \\ 
20:24:35.50 &  37:50:44.75 &  \nodata &  \nodata &  \nodata &  13.60$\pm$0.01 &  11.38$\pm$0.01 &  9.92$\pm$0.01 &  8.75$\pm$0.01 &  4.49$\pm$0.02 &  1.210 & 2.111 & 0.770 \\ 
20:24:36.14 &  37:50:19.31 &  \nodata &  \nodata &  \nodata &  14.95$\pm$0.03 &  13.55$\pm$0.02 &  12.58$\pm$0.03 &  11.58$\pm$0.06 &  6.65$\pm$0.03 &  1.000 & 0.381 & -0.29 \\ 
20:24:36.14 &  40:50:54.70 &  \nodata &  \nodata &  \nodata &  15.16$\pm$0.10 &  13.64$\pm$0.03 &  12.24$\pm$0.14 &  10.81$\pm$0.21 &  5.58$\pm$0.05 &  1.620 & 1.611 & 0.314 \\ 
20:24:36.21 &  39:16:18.30 &  \nodata &  \nodata &  14.74$\pm$0.12 &  12.00$\pm$0.01 &  10.87$\pm$0.01 &  10.03$\pm$0.01 &  9.11$\pm$0.01 &  5.42$\pm$0.02 &  0.190 & 0.674 & 0.112 \\ 
20:24:36.24 &  40:51:03.89 &  \nodata &  \nodata &  \nodata &  13.59$\pm$0.01 &  12.50$\pm$0.01 &  11.71$\pm$0.03 &  10.81$\pm$0.06 &  6.43$\pm$0.06 &  0.490 & 6.945 & -0.34 \\ 
20:24:36.42 &  40:50:36.99 &  \nodata &  \nodata &  \nodata &  \nodata &  12.23$\pm$0.03 &  9.19$\pm$0.10 &  7.45$\pm$0.11 &  4.10$\pm$0.03 &  1.100 & 2.263 & 1.024 \\ 
20:24:36.69 &  42:24:48.41 &  \nodata &  15.01$\pm$0.08 &  13.58$\pm$0.04 &  12.29$\pm$0.03 &  11.69$\pm$0.01 &  10.77$\pm$0.09 &  9.90$\pm$0.18 &  4.49$\pm$0.22 &  0.920 & 2.341 & 0.563 \\ 
20:24:36.91 &  42:24:17.96 &  \nodata &  \nodata &  14.24$\pm$0.06 &  12.25$\pm$0.02 &  11.38$\pm$0.01 &  10.92$\pm$0.14 &  10.27$\pm$0.42 &  6.53$\pm$0.65 &  -0.19 & 0.542 & -0.17 \\ 
20:24:38.23 &  41:08:16.77 &  \nodata &  \nodata &  \nodata &  15.67$\pm$0.08 &  14.42$\pm$0.04 &  13.86$\pm$0.11 &  13.23$\pm$0.30 &  7.19$\pm$0.08 &  1.120 & 2.041 & -0.57 \\ 
20:24:38.81 &  40:13:12.28 &  \nodata &  \nodata &  \nodata &  15.23$\pm$0.09 &  14.51$\pm$0.07 &  12.46$\pm$0.14 &  10.88$\pm$0.17 &  6.08$\pm$0.16 &  1.570 & 2.176 & 0.141 \\ 
20:24:39.86 &  42:24:17.62 &  \nodata &  \nodata &  \nodata &  15.39$\pm$0.15 &  14.52$\pm$0.06 &  \nodata &  \nodata &  7.17$\pm$0.48 &  1.090 & 60.41 & -0.68 \\ 
20:24:41.66 &  38:31:55.68 &  \nodata &  \nodata &  \nodata &  14.93$\pm$0.04 &  13.37$\pm$0.02 &  12.79$\pm$0.07 &  13.01$\pm$0.21 &  5.78$\pm$0.02 &  1.360 & 2.627 & 0.027 \\ 
20:24:42.76 &  42:13:23.39 &  \nodata &  \nodata &  \nodata &  \nodata &  14.64$\pm$0.08 &  \nodata &  11.07$\pm$0.11 &  7.37$\pm$0.17 &  0.950 & 2.627 & -0.51 \\ 
20:24:43.75 &  41:05:43.11 &  \nodata &  \nodata &  \nodata &  14.25$\pm$0.03 &  12.58$\pm$0.01 &  11.44$\pm$0.01 &  10.27$\pm$0.02 &  5.89$\pm$0.02 &  0.970 & 2.318 & 0.082 \\ 
20:24:45.24 &  40:41:09.08 &  \nodata &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.02 &  12.72$\pm$0.08 &  11.46$\pm$0.09 &  7.48$\pm$0.22 &  0.420 & 0.610 & -0.80 \\ 
20:24:46.79 &  40:40:59.31 &  \nodata &  \nodata &  \nodata &  \nodata &  12.96$\pm$0.04 &  12.46$\pm$0.16 &  11.76$\pm$0.27 &  6.53$\pm$0.19 &  0.750 & 47.97 & -0.41 \\ 
20:24:48.48 &  38:30:46.13 &  \nodata &  \nodata &  \nodata &  13.16$\pm$0.01 &  11.84$\pm$0.01 &  11.04$\pm$0.01 &  10.28$\pm$0.02 &  6.50$\pm$0.02 &  0.170 & 2.780 & -0.33 \\ 
20:24:49.00 &  38:30:38.05 &  \nodata &  \nodata &  \nodata &  15.11$\pm$0.04 &  13.62$\pm$0.02 &  12.62$\pm$0.04 &  11.77$\pm$0.05 &  5.34$\pm$0.03 &  1.720 & 53.36 & 0.352 \\ 
20:24:49.09 &  39:13:44.49 &  \nodata &  \nodata &  \nodata &  15.64$\pm$0.06 &  13.25$\pm$0.01 &  11.78$\pm$0.03 &  10.76$\pm$0.05 &  6.89$\pm$0.05 &  0.990 & 0.402 & -0.17 \\ 
20:24:49.68 &  42:02:04.57 &  \nodata &  \nodata &  \nodata &  12.22$\pm$0.01 &  10.56$\pm$0.01 &  9.57$\pm$0.01 &  8.61$\pm$0.03 &  4.97$\pm$0.04 &  0.400 & 2.150 & 0.344 \\ 
20:24:49.92 &  42:01:18.56 &  \nodata &  \nodata &  15.03$\pm$0.12 &  12.22$\pm$0.01 &  10.62$\pm$0.01 &  9.75$\pm$0.01 &  9.04$\pm$0.03 &  4.67$\pm$0.04 &  0.560 & 0.478 & 0.433 \\ 
20:24:50.80 &  40:36:55.88 &  \nodata &  \nodata &  \nodata &  12.55$\pm$0.03 &  11.69$\pm$0.01 &  10.81$\pm$0.02 &  10.01$\pm$0.02 &  6.22$\pm$0.09 &  0.110 & 4.311 & -0.22 \\ 
20:24:51.39 &  38:25:13.22 &  \nodata &  \nodata &  14.35$\pm$0.09 &  12.75$\pm$0.01 &  11.40$\pm$0.01 &  10.28$\pm$0.01 &  9.15$\pm$0.01 &  4.08$\pm$0.02 &  1.200 & 0.807 & 0.800 \\ 
20:24:51.78 &  39:15:16.74 &  \nodata &  \nodata &  \nodata &  \nodata &  12.24$\pm$0.03 &  10.81$\pm$0.03 &  9.80$\pm$0.04 &  4.22$\pm$0.02 &  1.450 & 2.521 & 0.743 \\ 
20:24:51.99 &  38:41:44.38 &  \nodata &  \nodata &  \nodata &  13.73$\pm$0.01 &  12.95$\pm$0.01 &  12.25$\pm$0.03 &  11.37$\pm$0.04 &  7.39$\pm$0.05 &  0.150 & 0.709 & -0.73 \\ 
20:24:52.69 &  40:40:03.28 &  \nodata &  \nodata &  \nodata &  12.72$\pm$0.10 &  12.51$\pm$0.10 &  9.53$\pm$0.07 &  \nodata &  2.90$\pm$0.03 &  1.950 & 0.808 & 1.404 \\ 
20:24:58.21 &  40:38:45.53 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  8.70$\pm$0.01 &  7.19$\pm$0.02 &  3.24$\pm$0.02 &  0.530 & 0.372 & 0.879 \\ 
20:24:59.59 &  37:22:54.67 &  \nodata &  \nodata &  14.71$\pm$0.12 &  12.26$\pm$0.01 &  10.67$\pm$0.01 &  9.47$\pm$0.01 &  8.37$\pm$0.01 &  2.47$\pm$0.01 &  1.710 & 0.652 & 1.537 \\ 
20:25:00.73 &  39:29:23.79 &  \nodata &  \nodata &  \nodata &  15.12$\pm$0.05 &  14.35$\pm$0.04 &  13.92$\pm$0.10 &  12.42$\pm$0.08 &  7.03$\pm$0.28 &  1.080 & 0.836 & -0.49 \\ 
20:25:01.09 &  41:08:36.56 &  \nodata &  \nodata &  13.92$\pm$0.06 &  10.69$\pm$0.01 &  9.47$\pm$0.01 &  8.32$\pm$0.01 &  7.68$\pm$0.01 &  4.21$\pm$0.01 &  0.090 & 3.011 & 0.680 \\ 
20:25:01.15 &  39:52:32.63 &  \nodata &  \nodata &  14.43$\pm$0.09 &  12.59$\pm$0.01 &  11.82$\pm$0.01 &  11.19$\pm$0.02 &  10.25$\pm$0.05 &  5.95$\pm$0.07 &  0.300 & 3.011 & -0.20 \\ 
20:25:02.51 &  40:02:28.43 &  \nodata &  \nodata &  \nodata &  14.78$\pm$0.10 &  \nodata &  11.75$\pm$0.09 &  9.93$\pm$0.09 &  6.19$\pm$0.40 &  1.110 & 6.309 & 0.084 \\ 
20:25:06.70 &  39:28:21.94 &  14.86$\pm$0.03 &  12.82$\pm$0.02 &  11.46$\pm$0.01 &  12.00$\pm$0.01 &  11.31$\pm$0.01 &  10.45$\pm$0.01 &  9.28$\pm$0.01 &  5.59$\pm$0.04 &  0.210 & 0.416 & 0.479 \\ 
20:25:06.88 &  39:24:10.01 &  \nodata &  \nodata &  \nodata &  14.30$\pm$0.03 &  12.46$\pm$0.01 &  11.39$\pm$0.04 &  10.40$\pm$0.08 &  6.85$\pm$0.11 &  0.470 & 0.789 & -0.34 \\ 
20:25:06.92 &  39:27:37.86 &  17.01$\pm$0.18 &  15.67$\pm$0.13 &  14.28$\pm$0.08 &  12.66$\pm$0.01 &  11.52$\pm$0.01 &  10.99$\pm$0.03 &  10.67$\pm$0.14 &  6.74$\pm$0.10 &  -0.17 & 0.999 & -0.20 \\ 
20:25:07.06 &  39:28:08.79 &  \nodata &  15.55$\pm$0.12 &  14.96$\pm$0.15 &  13.92$\pm$0.02 &  13.51$\pm$0.02 &  12.96$\pm$0.08 &  11.71$\pm$0.09 &  6.01$\pm$0.05 &  1.050 & 2.355 & 0.031 \\ 
20:25:07.32 &  37:21:21.32 &  \nodata &  \nodata &  15.03$\pm$0.15 &  13.10$\pm$0.01 &  12.20$\pm$0.01 &  11.54$\pm$0.02 &  10.80$\pm$0.04 &  6.90$\pm$0.04 &  0.040 & 4.976 & -0.44 \\ 
20:25:09.64 &  39:48:11.75 &  14.53$\pm$0.03 &  13.87$\pm$0.03 &  13.51$\pm$0.04 &  13.12$\pm$0.04 &  12.80$\pm$0.07 &  12.22$\pm$0.09 &  10.87$\pm$0.14 &  5.14$\pm$0.05 &  1.110 & 4.976 & 0.625 \\ 
20:25:11.42 &  37:36:03.37 &  \nodata &  \nodata &  \nodata &  13.99$\pm$0.06 &  13.04$\pm$0.05 &  12.18$\pm$0.04 &  11.94$\pm$0.08 &  6.43$\pm$0.03 &  0.690 & 1.394 & -0.37 \\ 
20:25:13.84 &  41:09:51.37 &  \nodata &  \nodata &  \nodata &  14.09$\pm$0.04 &  \nodata &  11.48$\pm$0.03 &  9.69$\pm$0.02 &  5.84$\pm$0.05 &  0.990 & 2.355 & 0.143 \\ 
20:25:14.29 &  39:30:10.27 &  \nodata &  \nodata &  \nodata &  13.64$\pm$0.01 &  12.84$\pm$0.01 &  12.19$\pm$0.02 &  10.91$\pm$0.03 &  6.37$\pm$0.06 &  0.630 & 4.538 & -0.29 \\ 
20:25:14.30 &  41:02:52.33 &  \nodata &  \nodata &  \nodata &  12.95$\pm$0.02 &  11.50$\pm$0.01 &  10.20$\pm$0.01 &  9.16$\pm$0.03 &  4.47$\pm$0.02 &  1.070 & 0.725 & 0.636 \\ 
20:25:14.48 &  41:10:05.14 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  13.10$\pm$0.08 &  11.48$\pm$0.07 &  6.97$\pm$0.10 &  0.970 & 5.526 & -0.47 \\ 
20:25:15.83 &  41:48:41.67 &  \nodata &  \nodata &  \nodata &  15.90$\pm$0.09 &  14.27$\pm$0.02 &  13.08$\pm$0.05 &  11.55$\pm$0.04 &  7.40$\pm$0.06 &  1.060 & 1.446 & -0.46 \\ 
20:25:16.13 &  38:33:27.62 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.26$\pm$0.09 &  7.22$\pm$0.09 &  0.410 & 4.094 & -0.90 \\ 
20:25:16.29 &  41:10:27.78 &  \nodata &  \nodata &  \nodata &  14.90$\pm$0.04 &  \nodata &  \nodata &  10.59$\pm$0.03 &  6.78$\pm$0.13 &  0.960 & 1.446 & -0.30 \\ 
20:25:17.92 &  41:10:31.90 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.10$\pm$0.04 &  10.38$\pm$0.03 &  6.40$\pm$0.08 &  0.650 & 0.663 & -0.32 \\ 
20:25:18.01 &  37:22:49.35 &  \nodata &  \nodata &  \nodata &  15.26$\pm$0.27 &  12.76$\pm$0.06 &  11.38$\pm$0.19 &  9.58$\pm$0.17 &  3.08$\pm$0.05 &  2.750 & 4.651 & 1.679 \\ 
20:25:18.26 &  41:45:41.09 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.89$\pm$0.08 &  6.95$\pm$0.12 &  1.160 & 1.039 & -0.49 \\ 
20:25:18.65 &  41:45:50.35 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.25$\pm$0.09 &  6.19$\pm$0.11 &  1.250 & 1.491 & -0.16 \\ 
20:25:18.70 &  41:10:20.31 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.96$\pm$0.08 &  11.11$\pm$0.05 &  7.42$\pm$0.13 &  0.510 & 3.879 & -0.75 \\ 
20:25:20.02 &  39:29:08.61 &  \nodata &  \nodata &  \nodata &  15.13$\pm$0.03 &  13.58$\pm$0.03 &  13.09$\pm$0.07 &  12.90$\pm$0.25 &  7.08$\pm$0.07 &  0.820 & 0.601 & -0.59 \\ 
20:25:20.09 &  40:08:04.40 &  \nodata &  \nodata &  \nodata &  13.21$\pm$0.04 &  12.47$\pm$0.02 &  11.83$\pm$0.22 &  11.03$\pm$0.66 &  6.72$\pm$0.14 &  0.230 & 0.867 & -0.54 \\ 
20:25:20.70 &  37:34:45.23 &  \nodata &  \nodata &  \nodata &  14.59$\pm$0.03 &  13.06$\pm$0.01 &  11.84$\pm$0.03 &  10.79$\pm$0.03 &  6.20$\pm$0.02 &  1.010 & 0.867 & -0.06 \\ 
20:25:21.76 &  37:36:53.42 &  \nodata &  \nodata &  14.92$\pm$0.14 &  13.14$\pm$0.01 &  12.43$\pm$0.01 &  11.67$\pm$0.02 &  10.12$\pm$0.03 &  7.05$\pm$0.04 &  0.060 & 5.252 & -0.39 \\ 
20:25:22.49 &  37:24:12.33 &  \nodata &  15.39$\pm$0.09 &  14.28$\pm$0.09 &  12.64$\pm$0.06 &  11.90$\pm$0.05 &  10.88$\pm$0.16 &  9.41$\pm$0.19 &  3.17$\pm$0.08 &  1.760 & 1.325 & 1.257 \\ 
20:25:22.74 &  41:07:48.42 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.06$\pm$0.10 &  \nodata &  5.66$\pm$0.08 &  1.210 & 0.202 & -0.04 \\ 
20:25:23.02 &  37:34:49.94 &  \nodata &  \nodata &  \nodata &  13.09$\pm$0.01 &  11.73$\pm$0.01 &  10.75$\pm$0.01 &  10.24$\pm$0.01 &  6.64$\pm$0.03 &  0.040 & 0.611 & -0.30 \\ 
20:25:23.03 &  41:58:41.98 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.34$\pm$0.04 &  4.98$\pm$0.10 &  0.670 & 1.273 & 0.114 \\ 
20:25:23.82 &  37:23:15.56 &  14.76$\pm$0.06 &  12.62$\pm$0.04 &  \nodata &  8.82$\pm$0.01 &  7.65$\pm$0.01 &  6.63$\pm$0.01 &  5.53$\pm$0.03 &  0.28$\pm$0.07 &  1.170 & 1.189 & 2.276 \\ 
20:25:24.00 &  41:58:27.06 &  \nodata &  \nodata &  \nodata &  14.43$\pm$0.08 &  \nodata &  11.83$\pm$0.07 &  9.96$\pm$0.09 &  6.11$\pm$0.25 &  1.030 & 0.417 & 0.051 \\ 
20:25:25.21 &  39:20:23.89 &  \nodata &  15.94$\pm$0.15 &  13.78$\pm$0.05 &  11.98$\pm$0.01 &  10.65$\pm$0.01 &  9.50$\pm$0.01 &  8.52$\pm$0.02 &  4.88$\pm$0.02 &  0.400 & 0.587 & 0.402 \\ 
20:25:26.02 &  41:12:01.94 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.05$\pm$0.03 &  7.37$\pm$0.13 &  0.110 & 0.416 & -0.98 \\ 
20:25:26.03 &  37:15:16.43 &  \nodata &  15.58$\pm$0.13 &  14.52$\pm$0.11 &  12.87$\pm$0.01 &  12.05$\pm$0.01 &  11.22$\pm$0.02 &  10.22$\pm$0.04 &  6.88$\pm$0.08 &  -0.04 & 0.594 & -0.26 \\ 
20:25:26.97 &  39:49:22.97 &  \nodata &  \nodata &  \nodata &  13.93$\pm$0.03 &  13.13$\pm$0.02 &  12.35$\pm$0.08 &  10.84$\pm$0.07 &  7.04$\pm$0.22 &  0.450 & 0.594 & -0.53 \\ 
20:25:27.04 &  37:23:27.95 &  \nodata &  \nodata &  \nodata &  10.89$\pm$0.02 &  9.51$\pm$0.01 &  8.36$\pm$0.04 &  7.53$\pm$0.10 &  2.96$\pm$0.30 &  0.800 & 1.348 & 1.166 \\ 
20:25:27.81 &  39:37:23.16 &  \nodata &  \nodata &  \nodata &  15.19$\pm$0.07 &  14.28$\pm$0.04 &  13.19$\pm$0.18 &  11.19$\pm$0.15 &  7.50$\pm$0.22 &  0.840 & 1.620 & -0.52 \\ 
20:25:27.96 &  41:10:18.78 &  \nodata &  \nodata &  \nodata &  13.32$\pm$0.03 &  11.97$\pm$0.01 &  12.06$\pm$0.14 &  12.79$\pm$1.58 &  5.28$\pm$0.23 &  0.840 & 1.348 & 0.048 \\ 
20:25:27.97 &  39:49:51.35 &  \nodata &  \nodata &  \nodata &  13.76$\pm$0.04 &  13.01$\pm$0.03 &  12.09$\pm$0.17 &  10.58$\pm$0.21 &  6.36$\pm$0.11 &  0.710 & 0.303 & -0.21 \\ 
20:25:28.59 &  41:08:26.12 &  12.20$\pm$0.03 &  10.08$\pm$0.02 &  8.38$\pm$0.01 &  6.01$\pm$0.01 &  5.20$\pm$0.01 &  4.19$\pm$0.01 &  2.94$\pm$0.01 &  -0.13$\pm$0.01 &  0.040 & 1.438 & 2.495 \\ 
20:25:29.17 &  39:04:46.41 &  17.38$\pm$0.25 &  15.30$\pm$0.10 &  13.59$\pm$0.05 &  10.82$\pm$0.01 &  9.74$\pm$0.01 &  8.67$\pm$0.01 &  7.53$\pm$0.01 &  4.36$\pm$0.01 &  0.140 & 0.221 & 0.648 \\ 
20:25:30.80 &  37:36:14.05 &  \nodata &  \nodata &  \nodata &  14.02$\pm$0.06 &  13.09$\pm$0.02 &  11.57$\pm$0.04 &  9.79$\pm$0.01 &  6.10$\pm$0.03 &  0.920 & 0.954 & 0.079 \\ 
20:25:31.66 &  39:19:28.74 &  \nodata &  \nodata &  \nodata &  15.25$\pm$0.13 &  13.80$\pm$0.04 &  12.87$\pm$0.12 &  11.56$\pm$0.14 &  7.40$\pm$0.13 &  0.780 & 7.283 & -0.57 \\ 
20:25:33.33 &  40:12:36.31 &  \nodata &  \nodata &  13.70$\pm$0.05 &  12.79$\pm$0.01 &  12.56$\pm$0.01 &  12.38$\pm$0.04 &  11.78$\pm$0.05 &  5.46$\pm$0.34 &  0.780 & 1.025 & 0.092 \\ 
20:25:38.57 &  37:24:00.55 &  \nodata &  \nodata &  \nodata &  15.09$\pm$0.07 &  13.92$\pm$0.03 &  12.70$\pm$0.10 &  11.41$\pm$0.15 &  6.83$\pm$0.13 &  1.040 & 9.501 & -0.31 \\ 
20:25:40.34 &  38:32:12.74 &  13.98$\pm$0.02 &  13.26$\pm$0.02 &  12.77$\pm$0.02 &  11.37$\pm$0.01 &  10.71$\pm$0.01 &  9.54$\pm$0.01 &  8.14$\pm$0.01 &  5.37$\pm$0.02 &  0.010 & 0.853 & 0.528 \\ 
20:25:40.45 &  41:44:15.75 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.48$\pm$0.04 &  7.09$\pm$0.08 &  0.700 & 2.031 & -0.72 \\ 
20:25:40.76 &  39:54:21.03 &  \nodata &  \nodata &  \nodata &  \nodata &  14.65$\pm$0.07 &  \nodata &  \nodata &  7.45$\pm$0.18 &  1.050 & 0.416 & -0.85 \\ 
20:25:42.62 &  39:26:19.86 &  15.91$\pm$0.07 &  13.78$\pm$0.03 &  11.81$\pm$0.02 &  9.32$\pm$0.01 &  8.52$\pm$0.01 &  7.82$\pm$0.01 &  7.05$\pm$0.01 &  3.69$\pm$0.01 &  -0.22 & 0.603 & 1.019 \\ 
20:25:43.09 &  39:46:49.41 &  \nodata &  \nodata &  \nodata &  14.39$\pm$0.03 &  13.02$\pm$0.01 &  11.79$\pm$0.03 &  10.79$\pm$0.06 &  6.85$\pm$0.17 &  0.610 & 3.763 & -0.36 \\ 
20:25:43.79 &  38:11:12.98 &  \nodata &  \nodata &  \nodata &  12.41$\pm$0.01 &  10.30$\pm$0.01 &  9.10$\pm$0.01 &  8.30$\pm$0.01 &  3.05$\pm$0.02 &  1.360 & 0.603 & 1.255 \\ 
20:25:44.53 &  41:56:05.70 &  \nodata &  \nodata &  \nodata &  14.55$\pm$0.10 &  13.94$\pm$0.08 &  12.23$\pm$0.17 &  10.98$\pm$0.12 &  6.53$\pm$0.23 &  1.020 & 0.264 & -0.18 \\ 
20:25:44.64 &  41:14:13.10 &  \nodata &  \nodata &  \nodata &  13.48$\pm$0.01 &  12.79$\pm$0.01 &  12.14$\pm$0.03 &  11.51$\pm$0.05 &  7.49$\pm$0.09 &  -0.02 & 0.564 & -0.72 \\ 
20:25:45.20 &  39:20:14.92 &  \nodata &  \nodata &  \nodata &  13.91$\pm$0.03 &  11.48$\pm$0.01 &  10.04$\pm$0.01 &  8.99$\pm$0.02 &  4.57$\pm$0.02 &  1.280 & 0.564 & 0.748 \\ 
20:25:45.68 &  39:26:00.85 &  \nodata &  \nodata &  \nodata &  15.84$\pm$0.10 &  14.29$\pm$0.03 &  13.94$\pm$0.15 &  13.70$\pm$0.56 &  6.84$\pm$0.06 &  1.310 & 0.773 & -0.40 \\ 
20:25:46.50 &  39:23:43.11 &  \nodata &  \nodata &  \nodata &  13.39$\pm$0.02 &  12.17$\pm$0.01 &  11.40$\pm$0.02 &  10.67$\pm$0.03 &  7.16$\pm$0.09 &  -0.02 & 0.622 & -0.49 \\ 
20:25:47.74 &  39:29:54.18 &  \nodata &  \nodata &  15.02$\pm$0.14 &  13.14$\pm$0.03 &  11.69$\pm$0.02 &  11.30$\pm$0.10 &  10.63$\pm$0.09 &  4.52$\pm$0.10 &  1.160 & 0.500 & 0.522 \\ 
20:25:48.33 &  41:44:29.70 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.65$\pm$0.05 &  6.62$\pm$0.12 &  0.410 & 0.487 & -0.66 \\ 
20:25:50.27 &  41:59:25.03 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.18$\pm$0.07 &  6.96$\pm$0.10 &  0.560 & 0.558 & -0.72 \\ 
20:25:50.55 &  41:44:18.67 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.03$\pm$0.05 &  \nodata &  6.00$\pm$0.06 &  0.970 & 0.623 & -0.27 \\ 
20:25:51.37 &  39:22:33.63 &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.01 &  11.92$\pm$0.01 &  10.46$\pm$0.01 &  9.33$\pm$0.01 &  5.93$\pm$0.04 &  0.580 & 0.558 & 0.103 \\ 
20:25:53.95 &  39:45:27.21 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.87$\pm$0.05 &  6.99$\pm$0.06 &  0.280 & 0.622 & -0.88 \\ 
20:25:53.99 &  39:22:37.09 &  \nodata &  \nodata &  \nodata &  \nodata &  13.45$\pm$0.03 &  12.28$\pm$0.03 &  11.36$\pm$0.04 &  7.35$\pm$0.10 &  0.380 & 0.416 & -0.77 \\ 
20:25:54.15 &  39:47:04.17 &  \nodata &  \nodata &  \nodata &  14.10$\pm$0.02 &  12.96$\pm$0.01 &  12.02$\pm$0.03 &  11.17$\pm$0.05 &  7.38$\pm$0.08 &  0.250 & 0.902 & -0.71 \\ 
20:25:56.18 &  41:44:09.22 &  \nodata &  \nodata &  \nodata &  11.62$\pm$0.01 &  10.26$\pm$0.01 &  9.14$\pm$0.01 &  8.13$\pm$0.01 &  3.90$\pm$0.01 &  0.710 & 9.007 & 0.799 \\ 
20:25:56.77 &  39:31:39.74 &  \nodata &  \nodata &  \nodata &  12.66$\pm$0.01 &  10.90$\pm$0.01 &  9.71$\pm$0.01 &  8.85$\pm$0.01 &  4.15$\pm$0.01 &  1.010 & 0.310 & 0.756 \\ 
20:25:57.05 &  40:21:03.99 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.49$\pm$0.09 &  \nodata &  6.47$\pm$0.14 &  0.960 & 0.465 & -0.46 \\ 
20:25:59.98 &  39:31:40.22 &  \nodata &  \nodata &  14.66$\pm$0.12 &  12.26$\pm$0.01 &  11.20$\pm$0.01 &  10.41$\pm$0.01 &  9.68$\pm$0.02 &  4.76$\pm$0.02 &  0.660 & 1.606 & 0.352 \\ 
20:26:01.11 &  39:15:35.81 &  \nodata &  \nodata &  \nodata &  13.32$\pm$0.02 &  12.36$\pm$0.01 &  11.56$\pm$0.02 &  10.73$\pm$0.03 &  6.52$\pm$0.04 &  0.330 & 1.182 & -0.44 \\ 
20:26:01.24 &  40:06:11.07 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.75$\pm$0.05 &  5.23$\pm$0.19 &  0.810 & 0.942 & 0.067 \\ 
20:26:01.67 &  39:43:06.12 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.09$\pm$0.03 &  6.42$\pm$0.12 &  0.100 & 1.855 & -0.60 \\ 
20:26:02.21 &  39:42:58.79 &  \nodata &  \nodata &  \nodata &  13.90$\pm$0.08 &  \nodata &  \nodata &  9.39$\pm$0.09 &  6.08$\pm$0.13 &  0.800 & 7.262 & 0.011 \\ 
20:26:02.67 &  39:33:02.23 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.93$\pm$0.09 &  \nodata &  7.31$\pm$0.07 &  0.700 & 0.273 & -0.90 \\ 
20:26:02.80 &  41:36:05.59 &  16.75$\pm$0.16 &  13.76$\pm$0.04 &  \nodata &  8.79$\pm$0.01 &  7.78$\pm$0.01 &  6.93$\pm$0.01 &  6.01$\pm$0.01 &  2.57$\pm$0.01 &  0.030 & 7.592 & 1.329 \\ 
20:26:03.48 &  39:41:07.00 &  \nodata &  \nodata &  \nodata &  15.51$\pm$0.08 &  14.21$\pm$0.03 &  13.60$\pm$0.09 &  12.88$\pm$0.10 &  7.29$\pm$0.05 &  0.980 & 0.789 & -0.62 \\ 
20:26:03.51 &  39:22:49.72 &  \nodata &  \nodata &  \nodata &  14.06$\pm$0.04 &  13.01$\pm$0.01 &  12.23$\pm$0.04 &  11.18$\pm$0.07 &  7.43$\pm$0.13 &  0.230 & 0.418 & -0.74 \\ 
20:26:03.63 &  39:52:57.47 &  \nodata &  \nodata &  \nodata &  12.31$\pm$0.01 &  10.45$\pm$0.01 &  9.47$\pm$0.01 &  8.77$\pm$0.04 &  5.13$\pm$0.11 &  0.310 & 0.823 & 0.241 \\ 
20:26:04.05 &  39:03:50.64 &  \nodata &  \nodata &  \nodata &  14.02$\pm$0.04 &  13.01$\pm$0.01 &  12.14$\pm$0.05 &  11.39$\pm$0.10 &  7.27$\pm$0.13 &  0.290 & 0.352 & -0.74 \\ 
20:26:04.88 &  39:59:38.20 &  \nodata &  15.73$\pm$0.14 &  14.20$\pm$0.07 &  12.13$\pm$0.02 &  11.46$\pm$0.01 &  10.62$\pm$0.07 &  9.25$\pm$0.13 &  5.07$\pm$0.30 &  0.560 & 0.400 & 0.294 \\ 
20:26:05.36 &  42:09:32.85 &  \nodata &  \nodata &  \nodata &  13.66$\pm$0.01 &  12.26$\pm$0.01 &  11.27$\pm$0.02 &  10.56$\pm$0.05 &  5.16$\pm$0.04 &  1.090 & 0.455 & 0.286 \\ 
20:26:05.49 &  39:16:58.47 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.02$\pm$0.06 &  6.63$\pm$0.03 &  0.700 & 0.379 & -0.53 \\ 
20:26:06.31 &  39:30:32.90 &  \nodata &  \nodata &  \nodata &  12.94$\pm$0.01 &  11.66$\pm$0.01 &  10.73$\pm$0.01 &  9.75$\pm$0.01 &  5.20$\pm$0.02 &  0.740 & 3.304 & 0.238 \\ 
20:26:06.32 &  39:23:25.08 &  \nodata &  \nodata &  \nodata &  \nodata &  14.63$\pm$0.03 &  12.44$\pm$0.04 &  10.39$\pm$0.03 &  5.04$\pm$0.01 &  2.160 & 0.312 & 0.711 \\ 
20:26:06.48 &  39:03:42.52 &  \nodata &  \nodata &  \nodata &  13.91$\pm$0.02 &  12.88$\pm$0.01 &  11.94$\pm$0.04 &  11.05$\pm$0.09 &  5.86$\pm$0.05 &  0.950 & 0.314 & -0.03 \\ 
20:26:07.96 &  39:28:53.10 &  \nodata &  \nodata &  \nodata &  13.73$\pm$0.02 &  12.53$\pm$0.01 &  11.30$\pm$0.01 &  10.17$\pm$0.02 &  5.17$\pm$0.02 &  1.170 & 0.290 & 0.344 \\ 
20:26:07.99 &  41:38:08.68 &  \nodata &  \nodata &  \nodata &  11.76$\pm$0.01 &  10.20$\pm$0.01 &  8.92$\pm$0.01 &  7.84$\pm$0.01 &  4.80$\pm$0.05 &  0.270 & 0.353 & 0.470 \\ 
20:26:08.18 &  39:28:25.29 &  \nodata &  \nodata &  14.62$\pm$0.10 &  12.53$\pm$0.01 &  11.26$\pm$0.01 &  10.30$\pm$0.01 &  9.35$\pm$0.01 &  4.74$\pm$0.02 &  0.760 & 0.406 & 0.443 \\ 
20:26:08.19 &  41:38:21.27 &  \nodata &  \nodata &  \nodata &  14.73$\pm$0.04 &  13.08$\pm$0.02 &  11.80$\pm$0.03 &  10.73$\pm$0.05 &  6.06$\pm$0.04 &  1.120 & 1.771 & 0.026 \\ 
20:26:08.21 &  39:44:32.60 &  \nodata &  \nodata &  \nodata &  14.36$\pm$0.02 &  13.30$\pm$0.01 &  12.56$\pm$0.05 &  11.77$\pm$0.09 &  6.56$\pm$0.09 &  0.820 & 0.416 & -0.35 \\ 
20:26:08.56 &  39:44:37.88 &  \nodata &  \nodata &  \nodata &  12.66$\pm$0.01 &  11.80$\pm$0.01 &  10.99$\pm$0.02 &  10.18$\pm$0.04 &  6.50$\pm$0.06 &  0.030 & 0.228 & -0.29 \\ 
20:26:09.14 &  39:32:55.21 &  \nodata &  \nodata &  \nodata &  12.99$\pm$0.03 &  12.14$\pm$0.01 &  11.28$\pm$0.02 &  10.32$\pm$0.03 &  6.65$\pm$0.06 &  0.130 & 5.056 & -0.38 \\ 
20:26:09.43 &  41:37:55.62 &  \nodata &  \nodata &  14.23$\pm$0.09 &  11.24$\pm$0.01 &  10.35$\pm$0.01 &  9.00$\pm$0.01 &  7.63$\pm$0.01 &  3.92$\pm$0.02 &  0.610 & 0.816 & 0.833 \\ 
20:26:10.08 &  39:24:05.12 &  \nodata &  \nodata &  \nodata &  \nodata &  15.37$\pm$0.05 &  13.83$\pm$0.10 &  12.47$\pm$0.08 &  7.05$\pm$0.03 &  1.590 & 0.816 & -0.32 \\ 
20:26:10.63 &  39:54:27.40 &  \nodata &  \nodata &  \nodata &  13.05$\pm$0.01 &  12.23$\pm$0.01 &  11.50$\pm$0.03 &  10.68$\pm$0.07 &  7.47$\pm$0.60 &  -0.25 & 0.464 & -0.50 \\ 
20:26:11.29 &  37:09:33.94 &  \nodata &  \nodata &  \nodata &  15.41$\pm$0.04 &  14.19$\pm$0.02 &  14.03$\pm$0.10 &  13.27$\pm$0.16 &  6.41$\pm$0.04 &  1.420 & 0.518 & -0.20 \\ 
20:26:12.63 &  39:16:41.85 &  \nodata &  \nodata &  \nodata &  12.13$\pm$0.01 &  10.77$\pm$0.01 &  9.82$\pm$0.01 &  9.13$\pm$0.03 &  3.53$\pm$0.01 &  1.140 & 0.408 & 0.935 \\ 
20:26:12.73 &  39:48:44.39 &  \nodata &  \nodata &  \nodata &  14.52$\pm$0.06 &  13.24$\pm$0.03 &  12.33$\pm$0.07 &  11.78$\pm$0.16 &  7.09$\pm$0.29 &  0.560 & 0.369 & -0.59 \\ 
20:26:12.86 &  41:41:42.34 &  \nodata &  \nodata &  \nodata &  \nodata &  13.63$\pm$0.02 &  \nodata &  \nodata &  4.80$\pm$0.03 &  1.950 & 1.388 & 0.572 \\ 
20:26:13.30 &  40:36:59.69 &  \nodata &  14.89$\pm$0.07 &  13.11$\pm$0.03 &  11.43$\pm$0.01 &  10.61$\pm$0.01 &  9.84$\pm$0.01 &  8.82$\pm$0.02 &  5.74$\pm$0.04 &  -0.19 & 5.025 & 0.266 \\ 
20:26:13.34 &  38:02:07.50 &  \nodata &  \nodata &  \nodata &  15.63$\pm$0.04 &  13.71$\pm$0.03 &  12.91$\pm$0.06 &  12.26$\pm$0.14 &  6.51$\pm$0.05 &  1.290 & 0.380 & -0.20 \\ 
20:26:13.91 &  36:59:01.52 &  \nodata &  \nodata &  \nodata &  \nodata &  14.91$\pm$0.05 &  14.19$\pm$0.14 &  12.74$\pm$0.11 &  7.40$\pm$0.03 &  1.310 & 0.333 & -0.57 \\ 
20:26:13.96 &  38:02:25.55 &  \nodata &  \nodata &  \nodata &  13.50$\pm$0.04 &  11.50$\pm$0.02 &  10.48$\pm$0.02 &  10.28$\pm$0.02 &  3.10$\pm$0.02 &  1.890 & 0.332 & 1.297 \\ 
20:26:14.08 &  38:02:24.15 &  \nodata &  \nodata &  \nodata &  13.51$\pm$0.04 &  11.38$\pm$0.02 &  10.46$\pm$0.01 &  10.15$\pm$0.02 &  3.10$\pm$0.02 &  1.880 & 0.550 & 1.295 \\ 
20:26:14.12 &  39:03:03.09 &  \nodata &  \nodata &  \nodata &  13.23$\pm$0.06 &  12.31$\pm$0.04 &  \nodata &  9.79$\pm$0.25 &  3.71$\pm$0.07 &  1.730 & 0.525 & 0.991 \\ 
20:26:14.94 &  38:02:24.47 &  \nodata &  \nodata &  \nodata &  14.88$\pm$0.09 &  12.84$\pm$0.07 &  12.02$\pm$0.04 &  11.86$\pm$0.07 &  4.06$\pm$0.01 &  2.100 & 0.561 & 0.974 \\ 
20:26:15.27 &  39:09:26.78 &  \nodata &  \nodata &  \nodata &  13.05$\pm$0.01 &  12.28$\pm$0.01 &  11.66$\pm$0.02 &  10.97$\pm$0.03 &  6.96$\pm$0.05 &  0.010 & 0.561 & -0.52 \\ 
20:26:16.14 &  39:33:52.47 &  \nodata &  \nodata &  \nodata &  14.32$\pm$0.04 &  12.80$\pm$0.01 &  11.49$\pm$0.02 &  10.58$\pm$0.04 &  5.62$\pm$0.02 &  1.160 & 0.465 & 0.178 \\ 
20:26:16.23 &  40:11:53.42 &  \nodata &  \nodata &  13.92$\pm$0.06 &  11.97$\pm$0.01 &  11.17$\pm$0.01 &  10.53$\pm$0.05 &  9.48$\pm$0.04 &  5.52$\pm$0.19 &  0.210 & 0.172 & 0.032 \\ 
20:26:17.28 &  39:33:51.52 &  \nodata &  \nodata &  \nodata &  12.46$\pm$0.04 &  10.94$\pm$0.01 &  9.67$\pm$0.01 &  8.57$\pm$0.03 &  4.02$\pm$0.02 &  1.030 & 1.863 & 0.827 \\ 
20:26:18.30 &  40:06:35.19 &  \nodata &  16.03$\pm$0.19 &  14.20$\pm$0.08 &  12.45$\pm$0.01 &  11.74$\pm$0.01 &  10.98$\pm$0.03 &  9.90$\pm$0.06 &  6.11$\pm$0.18 &  0.170 & 0.702 & -0.13 \\ 
20:26:18.62 &  39:48:35.12 &  \nodata &  \nodata &  \nodata &  13.61$\pm$0.03 &  12.54$\pm$0.01 &  11.55$\pm$0.04 &  10.82$\pm$0.08 &  6.43$\pm$0.06 &  0.490 & 0.647 & -0.33 \\ 
20:26:18.88 &  39:19:55.35 &  15.65$\pm$0.06 &  13.65$\pm$0.02 &  12.25$\pm$0.02 &  9.91$\pm$0.01 &  8.96$\pm$0.01 &  8.00$\pm$0.01 &  7.01$\pm$0.01 &  3.59$\pm$0.01 &  0.090 & 1.884 & 0.944 \\ 
20:26:18.93 &  39:58:16.12 &  \nodata &  \nodata &  14.69$\pm$0.12 &  11.87$\pm$0.01 &  10.65$\pm$0.01 &  9.82$\pm$0.02 &  9.07$\pm$0.05 &  5.09$\pm$0.07 &  0.260 & 1.119 & 0.183 \\ 
20:26:19.48 &  39:58:20.57 &  \nodata &  \nodata &  \nodata &  13.62$\pm$0.03 &  12.33$\pm$0.01 &  11.47$\pm$0.07 &  10.72$\pm$0.20 &  6.48$\pm$0.29 &  0.430 & 2.102 & -0.35 \\ 
20:26:19.84 &  40:36:08.83 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.36$\pm$0.01 &  9.10$\pm$0.03 &  3.84$\pm$0.03 &  1.320 & 1.119 & 0.839 \\ 
20:26:20.02 &  40:36:11.55 &  \nodata &  \nodata &  \nodata &  11.85$\pm$0.01 &  10.13$\pm$0.01 &  8.88$\pm$0.01 &  8.12$\pm$0.02 &  3.84$\pm$0.03 &  0.760 & 2.143 & 0.860 \\ 
20:26:20.55 &  40:06:50.53 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.02$\pm$0.06 &  10.15$\pm$0.08 &  5.77$\pm$0.26 &  1.000 & 0.729 & 0.030 \\ 
20:26:20.98 &  38:00:56.16 &  \nodata &  \nodata &  \nodata &  13.59$\pm$0.01 &  12.87$\pm$0.01 &  11.95$\pm$0.02 &  10.74$\pm$0.03 &  6.29$\pm$0.02 &  0.650 & 0.297 & -0.23 \\ 
20:26:21.32 &  38:18:48.67 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.80$\pm$0.01 &  11.19$\pm$0.03 &  6.19$\pm$0.02 &  0.350 & 1.985 & -0.46 \\ 
20:26:21.34 &  39:48:34.52 &  \nodata &  15.74$\pm$0.13 &  14.53$\pm$0.10 &  12.41$\pm$0.01 &  11.43$\pm$0.01 &  10.50$\pm$0.02 &  9.21$\pm$0.04 &  6.54$\pm$0.10 &  -0.13 & 2.123 & -0.02 \\ 
20:26:22.11 &  41:13:31.99 &  \nodata &  \nodata &  14.12$\pm$0.08 &  11.02$\pm$0.01 &  9.62$\pm$0.01 &  8.20$\pm$0.01 &  7.07$\pm$0.01 &  2.47$\pm$0.01 &  1.120 & 2.006 & 1.472 \\ 
20:26:22.60 &  41:37:56.93 &  \nodata &  \nodata &  \nodata &  \nodata &  12.19$\pm$0.07 &  \nodata &  \nodata &  3.68$\pm$0.04 &  1.780 & 2.006 & 0.951 \\ 
20:26:23.32 &  40:35:42.79 &  \nodata &  15.60$\pm$0.13 &  13.62$\pm$0.04 &  10.85$\pm$0.01 &  10.00$\pm$0.01 &  9.01$\pm$0.01 &  8.19$\pm$0.01 &  5.17$\pm$0.05 &  -0.22 & 2.519 & 0.470 \\ 
20:26:23.98 &  40:16:06.05 &  \nodata &  \nodata &  \nodata &  13.99$\pm$0.03 &  12.92$\pm$0.01 &  12.19$\pm$0.04 &  11.64$\pm$0.05 &  6.80$\pm$0.25 &  0.500 & 0.577 & -0.53 \\ 
20:26:24.79 &  39:45:32.16 &  \nodata &  \nodata &  \nodata &  13.86$\pm$0.02 &  12.47$\pm$0.01 &  11.17$\pm$0.02 &  10.07$\pm$0.03 &  4.39$\pm$0.02 &  1.580 & 0.362 & 0.732 \\ 
20:26:25.70 &  40:16:11.05 &  \nodata &  \nodata &  \nodata &  \nodata &  13.99$\pm$0.02 &  12.88$\pm$0.06 &  11.89$\pm$0.06 &  5.99$\pm$0.12 &  1.520 & 1.743 & 0.038 \\ 
20:26:26.16 &  39:09:05.93 &  \nodata &  \nodata &  \nodata &  15.78$\pm$0.07 &  14.73$\pm$0.04 &  13.33$\pm$0.07 &  11.62$\pm$0.05 &  7.43$\pm$0.04 &  1.120 & 1.484 & -0.47 \\ 
20:26:26.52 &  40:07:19.68 &  \nodata &  \nodata &  \nodata &  13.26$\pm$0.07 &  \nodata &  \nodata &  8.66$\pm$0.08 &  4.81$\pm$0.10 &  1.110 & 1.178 & 0.542 \\ 
20:26:26.77 &  40:34:28.98 &  \nodata &  \nodata &  14.78$\pm$0.13 &  12.55$\pm$0.01 &  11.74$\pm$0.01 &  11.27$\pm$0.02 &  10.32$\pm$0.03 &  6.11$\pm$0.07 &  0.200 & 1.484 & -0.24 \\ 
20:26:27.68 &  40:34:30.30 &  \nodata &  \nodata &  \nodata &  13.98$\pm$0.03 &  13.23$\pm$0.02 &  12.38$\pm$0.11 &  12.22$\pm$0.30 &  6.12$\pm$0.05 &  0.890 & 0.126 & -0.22 \\ 
20:26:28.98 &  41:44:19.48 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.34$\pm$0.07 &  5.72$\pm$0.18 &  0.060 & 3.660 & -0.31 \\ 
20:26:29.37 &  40:05:23.30 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.41$\pm$0.04 &  9.71$\pm$0.04 &  6.13$\pm$0.14 &  0.360 & 1.040 & -0.32 \\ 
20:26:30.61 &  40:01:51.55 &  \nodata &  \nodata &  \nodata &  14.40$\pm$0.07 &  \nodata &  11.84$\pm$0.08 &  10.06$\pm$0.09 &  5.14$\pm$0.17 &  1.530 & 1.417 & 0.457 \\ 
20:26:31.59 &  39:46:01.86 &  15.86$\pm$0.08 &  14.92$\pm$0.07 &  14.51$\pm$0.10 &  13.77$\pm$0.01 &  12.45$\pm$0.01 &  11.09$\pm$0.01 &  9.95$\pm$0.02 &  7.35$\pm$0.19 &  0.050 & 7.077 & -0.18 \\ 
20:26:31.87 &  39:46:25.65 &  \nodata &  \nodata &  \nodata &  \nodata &  13.51$\pm$0.03 &  13.32$\pm$0.16 &  \nodata &  6.07$\pm$0.04 &  1.380 & 2.754 & -0.11 \\ 
20:26:32.27 &  39:52:53.78 &  \nodata &  \nodata &  \nodata &  13.04$\pm$0.01 &  12.36$\pm$0.01 &  11.32$\pm$0.07 &  10.04$\pm$0.12 &  5.86$\pm$0.13 &  0.600 & 8.295 & -0.05 \\ 
20:26:32.30 &  39:26:21.66 &  \nodata &  \nodata &  \nodata &  13.47$\pm$0.05 &  12.48$\pm$0.04 &  12.26$\pm$0.10 &  11.42$\pm$0.22 &  4.32$\pm$0.02 &  1.550 & 9.312 & 0.663 \\ 
20:26:32.37 &  39:57:20.82 &  \nodata &  \nodata &  13.67$\pm$0.08 &  9.71$\pm$0.02 &  7.86$\pm$0.01 &  6.48$\pm$0.01 &  5.44$\pm$0.01 &  0.38$\pm$0.01 &  1.410 & 1.647 & 2.356 \\ 
20:26:32.44 &  39:46:30.69 &  \nodata &  \nodata &  \nodata &  \nodata &  14.94$\pm$0.08 &  13.73$\pm$0.12 &  12.63$\pm$0.13 &  6.27$\pm$0.07 &  1.890 & 0.218 & 0.040 \\ 
20:26:32.90 &  37:46:43.09 &  \nodata &  \nodata &  \nodata &  11.45$\pm$0.01 &  10.19$\pm$0.01 &  9.19$\pm$0.01 &  8.52$\pm$0.01 &  4.28$\pm$0.01 &  0.440 & 9.427 & 0.533 \\ 
20:26:34.59 &  41:20:55.46 &  \nodata &  \nodata &  \nodata &  \nodata &  12.98$\pm$0.03 &  12.13$\pm$0.04 &  11.44$\pm$0.12 &  6.86$\pm$0.12 &  0.480 & 9.312 & -0.59 \\ 
20:26:34.62 &  41:22:24.71 &  \nodata &  \nodata &  \nodata &  14.83$\pm$0.05 &  14.01$\pm$0.03 &  13.26$\pm$0.09 &  12.22$\pm$0.13 &  7.50$\pm$0.19 &  0.650 & 0.530 & -0.75 \\ 
20:26:34.84 &  39:46:20.61 &  \nodata &  15.03$\pm$0.09 &  \nodata &  9.64$\pm$0.01 &  8.71$\pm$0.01 &  7.86$\pm$0.01 &  6.94$\pm$0.01 &  2.32$\pm$0.01 &  0.600 & 0.530 & 1.318 \\ 
20:26:35.09 &  41:04:45.48 &  \nodata &  \nodata &  14.35$\pm$0.10 &  12.49$\pm$0.05 &  11.49$\pm$0.03 &  10.35$\pm$0.10 &  9.15$\pm$0.15 &  5.22$\pm$0.04 &  0.560 & 9.312 & 0.272 \\ 
20:26:35.44 &  39:14:51.00 &  \nodata &  \nodata &  \nodata &  12.92$\pm$0.01 &  11.36$\pm$0.01 &  10.50$\pm$0.02 &  9.80$\pm$0.05 &  6.45$\pm$0.07 &  0.020 & 0.603 & -0.17 \\ 
20:26:35.73 &  41:14:08.45 &  \nodata &  \nodata &  13.25$\pm$0.04 &  10.43$\pm$0.01 &  9.47$\pm$0.01 &  8.60$\pm$0.01 &  7.88$\pm$0.01 &  4.53$\pm$0.01 &  -0.13 & 0.496 & 0.635 \\ 
20:26:35.80 &  39:46:13.19 &  \nodata &  \nodata &  13.74$\pm$0.07 &  10.87$\pm$0.03 &  9.62$\pm$0.01 &  8.07$\pm$0.01 &  6.58$\pm$0.01 &  1.01$\pm$0.02 &  1.830 & 0.277 & 2.183 \\ 
20:26:37.54 &  39:44:43.82 &  \nodata &  16.38$\pm$0.26 &  14.58$\pm$0.11 &  12.07$\pm$0.01 &  11.29$\pm$0.01 &  10.51$\pm$0.01 &  9.43$\pm$0.02 &  6.08$\pm$0.07 &  -0.02 & 9.971 & -0.02 \\ 
20:26:38.21 &  39:14:45.49 &  \nodata &  \nodata &  14.06$\pm$0.06 &  11.91$\pm$0.01 &  11.03$\pm$0.01 &  10.21$\pm$0.01 &  9.25$\pm$0.02 &  5.90$\pm$0.03 &  -0.05 & 23.71 & 0.061 \\ 
20:26:38.35 &  37:09:43.81 &  \nodata &  \nodata &  \nodata &  15.36$\pm$0.06 &  13.60$\pm$0.02 &  12.38$\pm$0.04 &  11.53$\pm$0.06 &  7.49$\pm$0.07 &  0.680 & 0.531 & -0.58 \\ 
20:26:38.64 &  40:48:27.33 &  \nodata &  \nodata &  \nodata &  13.23$\pm$0.01 &  12.12$\pm$0.01 &  11.19$\pm$0.01 &  10.18$\pm$0.02 &  6.50$\pm$0.07 &  0.270 & 0.484 & -0.36 \\ 
20:26:38.70 &  39:18:32.58 &  \nodata &  \nodata &  \nodata &  14.49$\pm$0.03 &  13.61$\pm$0.02 &  12.72$\pm$0.05 &  11.72$\pm$0.08 &  7.33$\pm$0.09 &  0.540 & 0.387 & -0.68 \\ 
20:26:39.03 &  41:36:14.26 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.95$\pm$0.06 &  7.46$\pm$0.10 &  -0.04 & 0.484 & -0.97 \\ 
20:26:39.41 &  40:48:15.47 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.74$\pm$0.09 &  11.65$\pm$0.12 &  6.04$\pm$0.07 &  1.480 & 5.646 & 0.001 \\ 
20:26:40.14 &  40:02:30.41 &  13.80$\pm$0.03 &  12.00$\pm$0.02 &  11.16$\pm$0.01 &  9.96$\pm$0.01 &  9.26$\pm$0.01 &  8.38$\pm$0.02 &  7.17$\pm$0.05 &  3.65$\pm$0.06 &  0.160 & 0.536 & 1.006 \\ 
20:26:42.61 &  37:59:30.55 &  \nodata &  \nodata &  \nodata &  10.50$\pm$0.01 &  9.51$\pm$0.01 &  8.73$\pm$0.01 &  7.61$\pm$0.02 &  3.70$\pm$0.02 &  0.340 & 0.501 & 0.725 \\ 
20:26:42.87 &  38:46:02.04 &  \nodata &  \nodata &  \nodata &  13.02$\pm$0.02 &  11.84$\pm$0.01 &  10.75$\pm$0.01 &  9.93$\pm$0.01 &  6.49$\pm$0.03 &  0.130 & 0.480 & -0.26 \\ 
20:26:43.94 &  37:18:35.37 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.58$\pm$0.08 &  6.76$\pm$0.10 &  0.230 & 3.114 & -0.77 \\ 
20:26:44.91 &  37:35:38.96 &  \nodata &  \nodata &  \nodata &  13.07$\pm$0.01 &  12.27$\pm$0.01 &  11.57$\pm$0.03 &  10.86$\pm$0.05 &  7.44$\pm$0.08 &  -0.23 & 1.872 & -0.53 \\ 
20:26:46.64 &  39:37:46.32 &  \nodata &  \nodata &  14.26$\pm$0.08 &  11.79$\pm$0.01 &  10.78$\pm$0.01 &  9.96$\pm$0.01 &  9.07$\pm$0.01 &  5.30$\pm$0.03 &  0.170 & 0.158 & 0.156 \\ 
20:26:46.84 &  39:38:14.46 &  \nodata &  \nodata &  \nodata &  14.37$\pm$0.03 &  13.40$\pm$0.03 &  12.53$\pm$0.06 &  11.64$\pm$0.09 &  7.30$\pm$0.09 &  0.470 & 0.426 & -0.69 \\ 
20:26:48.57 &  39:38:38.91 &  \nodata &  15.74$\pm$0.28 &  13.78$\pm$0.07 &  11.34$\pm$0.02 &  10.29$\pm$0.01 &  9.10$\pm$0.01 &  7.74$\pm$0.01 &  3.12$\pm$0.01 &  1.040 & 1.717 & 1.174 \\ 
20:26:49.27 &  39:29:22.98 &  \nodata &  \nodata &  \nodata &  12.25$\pm$0.01 &  10.57$\pm$0.01 &  9.16$\pm$0.01 &  8.12$\pm$0.01 &  4.13$\pm$0.03 &  0.830 & 3.114 & 0.812 \\ 
20:26:49.34 &  40:01:15.80 &  \nodata &  \nodata &  \nodata &  13.32$\pm$0.04 &  12.38$\pm$0.01 &  11.50$\pm$0.07 &  10.32$\pm$0.13 &  6.97$\pm$0.36 &  0.120 & 2.216 & -0.46 \\ 
20:26:49.70 &  42:18:56.45 &  \nodata &  \nodata &  \nodata &  \nodata &  14.22$\pm$0.07 &  12.97$\pm$0.16 &  11.29$\pm$0.16 &  6.95$\pm$0.16 &  1.030 & 0.599 & -0.37 \\ 
20:26:50.18 &  39:07:20.20 &  17.02$\pm$0.20 &  15.72$\pm$0.14 &  14.84$\pm$0.14 &  13.89$\pm$0.01 &  13.12$\pm$0.01 &  12.33$\pm$0.03 &  11.49$\pm$0.05 &  7.30$\pm$0.07 &  0.270 & 0.590 & -0.52 \\ 
20:26:50.47 &  41:19:51.93 &  \nodata &  \nodata &  \nodata &  \nodata &  14.41$\pm$0.03 &  \nodata &  12.09$\pm$0.15 &  7.49$\pm$0.15 &  0.900 & 2.216 & -0.74 \\ 
20:26:50.67 &  40:00:44.49 &  15.95$\pm$0.07 &  13.88$\pm$0.03 &  12.48$\pm$0.02 &  10.67$\pm$0.01 &  9.97$\pm$0.01 &  9.34$\pm$0.02 &  8.33$\pm$0.06 &  4.29$\pm$0.04 &  0.190 & 1.496 & 0.570 \\ 
20:26:51.13 &  39:29:08.62 &  \nodata &  \nodata &  12.83$\pm$0.03 &  9.31$\pm$0.01 &  8.00$\pm$0.01 &  6.96$\pm$0.01 &  5.90$\pm$0.01 &  2.05$\pm$0.01 &  0.490 & 0.867 & 1.509 \\ 
20:26:52.79 &  40:14:22.75 &  \nodata &  \nodata &  \nodata &  13.81$\pm$0.03 &  13.07$\pm$0.02 &  12.55$\pm$0.12 &  12.02$\pm$0.41 &  6.39$\pm$0.36 &  0.700 & 0.996 & -0.37 \\ 
20:26:53.70 &  40:54:52.47 &  \nodata &  \nodata &  \nodata &  15.36$\pm$0.04 &  13.81$\pm$0.02 &  13.67$\pm$0.15 &  \nodata &  6.26$\pm$0.05 &  1.450 & 0.499 & -0.14 \\ 
20:26:53.81 &  39:11:32.74 &  \nodata &  \nodata &  \nodata &  11.95$\pm$0.01 &  9.79$\pm$0.01 &  8.34$\pm$0.01 &  7.32$\pm$0.01 &  2.72$\pm$0.01 &  1.280 & 2.992 & 1.452 \\ 
20:26:54.34 &  40:14:38.25 &  \nodata &  \nodata &  \nodata &  13.89$\pm$0.04 &  12.64$\pm$0.01 &  11.67$\pm$0.04 &  10.97$\pm$0.10 &  6.33$\pm$0.17 &  0.640 & 2.868 & -0.25 \\ 
20:26:56.11 &  39:56:28.67 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.79$\pm$0.05 &  10.06$\pm$0.07 &  6.62$\pm$0.18 &  0.280 & 1.382 & -0.54 \\ 
20:26:56.63 &  40:45:43.97 &  \nodata &  \nodata &  \nodata &  \nodata &  14.63$\pm$0.06 & 13.34$\pm$0.16 &  \nodata &  7.19$\pm$0.13 &  1.130 & 0.816 & -0.63 \\ 
20:26:58.35 &  40:42:40.18 &  \nodata &  \nodata &  \nodata &  \nodata &  14.64$\pm$0.07 &  \nodata &  10.51$\pm$0.10 &  6.27$\pm$0.10 &  1.540 & 0.590 & 0.077 \\ 
20:26:58.99 &  39:09:47.91 &  \nodata &  \nodata &  \nodata &  14.91$\pm$0.04 &  13.56$\pm$0.02 &  12.38$\pm$0.11 &  11.14$\pm$0.19 &  6.88$\pm$0.05 &  0.880 & 72.37 & -0.33 \\ 
20:26:59.59 &  40:06:58.49 &  \nodata &  \nodata &  \nodata &  14.71$\pm$0.19 &  13.69$\pm$0.07 &  11.69$\pm$0.21 &  9.62$\pm$0.03 &  5.37$\pm$0.22 &  1.620 & 0.712 & 0.530 \\ 
20:26:59.90 &  37:45:52.21 &  \nodata &  \nodata &  \nodata &  \nodata &  13.73$\pm$0.03 &  13.24$\pm$0.05 &  12.80$\pm$0.10 &  7.36$\pm$0.07 &  0.730 & 0.577 & -0.75 \\ 
20:26:59.92 &  40:08:02.64 &  \nodata &  \nodata &  \nodata &  12.05$\pm$0.01 &  10.92$\pm$0.01 &  9.98$\pm$0.04 &  9.19$\pm$0.10 &  4.85$\pm$0.09 &  0.490 & 0.476 & 0.303 \\ 
20:27:00.52 &  37:45:48.98 &  \nodata &  15.64$\pm$0.13 &  14.51$\pm$0.09 &  12.57$\pm$0.01 &  11.65$\pm$0.01 &  11.02$\pm$0.01 &  10.17$\pm$0.01 &  6.39$\pm$0.02 &  0.030 & 0.359 & -0.18 \\ 
20:27:01.19 &  40:21:17.40 &  \nodata &  \nodata &  \nodata &  \nodata &  14.39$\pm$0.09 &  \nodata &  \nodata &  6.20$\pm$0.13 &  1.600 & 3.363 & -0.12 \\ 
20:27:01.80 &  40:45:04.87 &  \nodata &  \nodata &  \nodata &  13.26$\pm$0.01 &  12.49$\pm$0.01 &  11.70$\pm$0.05 &  10.72$\pm$0.08 &  6.37$\pm$0.12 &  0.430 & 99.53 & -0.35 \\ 
20:27:03.26 &  41:12:51.65 &  \nodata &  \nodata &  \nodata &  14.92$\pm$0.03 &  14.37$\pm$0.03 &  13.43$\pm$0.12 &  12.38$\pm$0.14 &  7.03$\pm$0.10 &  0.980 & 2.227 & -0.51 \\ 
20:27:04.28 &  41:58:50.92 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.75$\pm$0.05 &  6.20$\pm$0.06 &  0.830 & 2.438 & -0.31 \\ 
20:27:04.70 &  39:26:41.97 &  13.07$\pm$0.02 &  11.83$\pm$0.01 &  11.19$\pm$0.01 &  10.74$\pm$0.01 &  10.47$\pm$0.01 &  10.15$\pm$0.06 &  8.73$\pm$0.09 &  2.26$\pm$0.15 &  1.390 & 1.536 & 1.678 \\ 
20:27:04.85 &  40:46:27.98 &  \nodata &  \nodata &  \nodata &  \nodata &  13.99$\pm$0.05 &  \nodata &  10.97$\pm$0.05 &  6.84$\pm$0.11 &  0.940 & 2.840 & -0.39 \\ 
20:27:06.90 &  39:08:57.06 &  \nodata &  \nodata &  \nodata &  14.06$\pm$0.04 &  12.57$\pm$0.01 &  12.30$\pm$0.09 &  11.80$\pm$0.28 &  3.64$\pm$0.01 &  2.060 & 1.536 & 1.115 \\ 
20:27:07.13 &  39:07:37.55 &  \nodata &  \nodata &  \nodata &  12.59$\pm$0.01 &  10.58$\pm$0.01 &  9.48$\pm$0.01 &  8.32$\pm$0.01 &  2.36$\pm$0.01 &  1.840 & 1.520 & 1.625 \\ 
20:27:08.84 &  39:07:16.46 &  \nodata &  \nodata &  \nodata &  11.64$\pm$0.01 &  10.24$\pm$0.01 &  9.41$\pm$0.01 &  8.53$\pm$0.02 &  5.11$\pm$0.02 &  0.100 & 0.424 & 0.305 \\ 
20:27:08.85 &  37:22:21.15 &  \nodata &  \nodata &  \nodata &  11.14$\pm$0.01 &  10.83$\pm$0.02 &  10.25$\pm$0.08 &  9.01$\pm$0.12 &  3.66$\pm$0.03 &  0.860 & 3.644 & 0.778 \\ 
20:27:09.03 &  38:23:52.27 &  \nodata &  \nodata &  \nodata &  12.62$\pm$0.03 &  11.67$\pm$0.02 &  9.63$\pm$0.04 &  7.96$\pm$0.04 &  4.58$\pm$0.03 &  0.950 & 5.045 & 0.784 \\ 
20:27:10.59 &  39:54:03.34 &  \nodata &  \nodata &  \nodata &  13.41$\pm$0.03 &  12.58$\pm$0.02 &  11.99$\pm$0.10 &  11.48$\pm$0.28 &  6.89$\pm$0.41 &  0.220 & 0.604 & -0.63 \\ 
20:27:10.65 &  39:26:27.93 &  \nodata &  11.33$\pm$0.02 &  9.62$\pm$0.02 &  7.52$\pm$0.01 &  6.67$\pm$0.01 &  5.95$\pm$0.01 &  5.12$\pm$0.02 &  1.29$\pm$0.11 &  0.070 & 4.998 & 1.814 \\ 
20:27:11.52 &  40:10:26.33 &  \nodata &  \nodata &  \nodata &  13.47$\pm$0.02 &  12.61$\pm$0.01 &  11.89$\pm$0.07 &  10.69$\pm$0.12 &  7.40$\pm$0.47 &  0.000 & 2.128 & -0.59 \\ 
20:27:12.39 &  37:23:59.01 &  \nodata &  \nodata &  \nodata &  10.75$\pm$0.01 &  9.84$\pm$0.01 &  9.00$\pm$0.01 &  8.15$\pm$0.02 &  4.64$\pm$0.09 &  -0.01 & 92.77 & 0.492 \\ 
20:27:13.33 &  40:43:18.11 &  \nodata &  \nodata &  \nodata &  13.06$\pm$0.01 &  12.14$\pm$0.01 &  11.20$\pm$0.03 &  10.28$\pm$0.06 &  6.88$\pm$0.08 &  0.030 & 5.415 & -0.39 \\ 
20:27:13.79 &  39:40:33.37 &  \nodata &  14.94$\pm$0.08 &  12.81$\pm$0.03 &  10.35$\pm$0.01 &  9.51$\pm$0.01 &  8.41$\pm$0.01 &  7.21$\pm$0.01 &  1.98$\pm$0.01 &  1.170 & 1.130 & 1.599 \\ 
20:27:14.65 &  37:19:02.44 &  \nodata &  \nodata &  \nodata &  \nodata &  14.47$\pm$0.06 &  \nodata &  \nodata &  6.53$\pm$0.18 &  1.460 & 0.548 & -0.31 \\ 
20:27:15.27 &  37:22:31.26 &  \nodata &  \nodata &  \nodata &  12.64$\pm$0.01 &  11.67$\pm$0.01 &  10.87$\pm$0.06 &  10.12$\pm$0.15 &  5.74$\pm$0.40 &  0.380 & 5.113 & -0.12 \\ 
20:27:15.52 &  37:22:25.39 &  \nodata &  \nodata &  \nodata &  12.65$\pm$0.02 &  11.17$\pm$0.01 &  10.19$\pm$0.02 &  9.33$\pm$0.06 &  4.59$\pm$0.13 &  0.850 & 7.216 & 0.510 \\ 
20:27:15.60 &  40:42:43.85 &  \nodata &  \nodata &  \nodata &  14.96$\pm$0.08 &  13.98$\pm$0.04 &  12.20$\pm$0.08 &  10.65$\pm$0.05 &  6.30$\pm$0.09 &  1.270 & 6.778 & 0.013 \\ 
20:27:15.80 &  37:09:05.73 &  \nodata &  \nodata &  \nodata &  15.69$\pm$0.11 &  14.85$\pm$0.05 &  \nodata &  12.16$\pm$0.18 &  6.94$\pm$0.12 &  1.360 & 5.113 & -0.37 \\ 
20:27:16.06 &  37:23:07.92 &  \nodata &  14.72$\pm$0.05 &  13.07$\pm$0.03 &  11.16$\pm$0.01 &  10.44$\pm$0.01 &  9.74$\pm$0.06 &  9.08$\pm$0.16 &  4.04$\pm$0.22 &  0.550 & 1.976 & 0.620 \\ 
20:27:16.56 &  39:40:20.53 &  \nodata &  \nodata &  \nodata &  13.53$\pm$0.03 &  12.52$\pm$0.02 &  11.45$\pm$0.07 &  10.03$\pm$0.11 &  5.95$\pm$0.14 &  0.740 & 5.473 & -0.00 \\ 
20:27:17.25 &  41:26:49.49 &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.02 &  12.79$\pm$0.01 &  12.20$\pm$0.07 &  11.51$\pm$0.15 &  7.11$\pm$0.31 &  0.190 & 1.976 & -0.69 \\ 
20:27:17.84 &  37:22:23.77 &  \nodata &  \nodata &  \nodata &  9.94$\pm$0.01 &  8.19$\pm$0.01 &  6.89$\pm$0.01 &  5.82$\pm$0.01 &  1.72$\pm$0.05 &  0.870 & 0.976 & 1.772 \\ 
20:27:18.83 &  41:03:04.96 &  \nodata &  \nodata &  \nodata &  15.05$\pm$0.33 &  14.54$\pm$0.10 &  13.59$\pm$0.20 &  11.36$\pm$0.10 &  7.26$\pm$0.13 &  1.000 & 0.324 & -0.45 \\ 
20:27:20.22 &  40:00:43.31 &  \nodata &  \nodata &  \nodata &  14.31$\pm$0.21 &  13.03$\pm$0.06 &  11.61$\pm$0.31 &  10.38$\pm$0.58 &  5.66$\pm$0.43 &  1.200 & 1.013 & 0.196 \\ 
20:27:20.27 &  40:42:34.65 &  \nodata &  \nodata &  \nodata &  11.31$\pm$0.01 &  8.54$\pm$0.01 &  6.68$\pm$0.01 &  5.56$\pm$0.01 &  0.70$\pm$0.01 &  1.830 & 1.976 & 2.428 \\ 
20:27:21.35 &  41:06:54.11 &  \nodata &  15.09$\pm$0.08 &  12.97$\pm$0.03 &  10.66$\pm$0.01 &  9.60$\pm$0.01 &  8.65$\pm$0.01 &  7.72$\pm$0.01 &  3.98$\pm$0.01 &  0.250 & 8.027 & 0.676 \\ 
20:27:21.66 &  41:46:30.11 &  \nodata &  \nodata &  \nodata &  13.03$\pm$0.01 &  11.88$\pm$0.01 &  10.91$\pm$0.02 &  9.97$\pm$0.04 &  6.55$\pm$0.07 &  0.130 & 0.697 & -0.28 \\ 
20:27:21.72 &  40:41:58.46 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.19$\pm$0.03 &  5.26$\pm$0.16 &  0.320 & 0.408 & -0.18 \\ 
20:27:21.72 &  40:57:49.92 &  \nodata &  \nodata &  \nodata &  14.81$\pm$0.19 &  13.29$\pm$0.06 &  12.23$\pm$0.28 &  \nodata &  4.22$\pm$0.04 &  2.170 & 0.402 & 0.925 \\ 
20:27:21.77 &  39:26:14.39 &  13.43$\pm$0.02 &  11.93$\pm$0.01 &  11.13$\pm$0.01 &  10.63$\pm$0.01 &  10.40$\pm$0.01 &  10.31$\pm$0.05 &  9.34$\pm$0.12 &  2.31$\pm$0.08 &  1.310 & 0.559 & 1.606 \\ 
20:27:21.95 &  40:41:27.53 &  \nodata &  \nodata &  \nodata &  13.16$\pm$0.02 &  12.22$\pm$0.01 &  11.05$\pm$0.02 &  9.94$\pm$0.02 &  5.99$\pm$0.14 &  0.520 & 1.739 & -0.08 \\ 
20:27:22.77 &  37:17:54.40 &  15.22$\pm$0.04 &  13.13$\pm$0.02 &  11.61$\pm$0.01 &  10.18$\pm$0.01 &  9.51$\pm$0.01 &  8.76$\pm$0.05 &  7.53$\pm$0.09 &  3.66$\pm$0.11 &  0.270 & 0.831 & 0.836 \\ 
20:27:22.88 &  40:06:32.22 &  \nodata &  \nodata &  \nodata &  13.39$\pm$0.03 &  11.84$\pm$0.01 &  10.60$\pm$0.04 &  9.76$\pm$0.10 &  5.84$\pm$0.08 &  0.560 & 8.027 & 0.031 \\ 
20:27:23.02 &  39:48:39.31 &  \nodata &  \nodata &  \nodata &  14.97$\pm$0.06 &  13.69$\pm$0.03 &  12.65$\pm$0.05 &  12.22$\pm$0.15 &  7.08$\pm$0.23 &  0.790 & 0.872 & -0.55 \\ 
20:27:23.86 &  40:41:38.31 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  8.74$\pm$0.04 &  4.59$\pm$0.06 &  0.500 & 2.106 & 0.192 \\ 
20:27:24.02 &  36:57:07.95 &  \nodata &  \nodata &  \nodata &  15.46$\pm$0.06 &  14.52$\pm$0.03 &  13.64$\pm$0.13 &  12.32$\pm$0.19 &  7.09$\pm$0.09 &  1.160 & 3.769 & -0.46 \\ 
20:27:24.16 &  37:14:16.47 &  \nodata &  \nodata &  \nodata &  13.62$\pm$0.02 &  12.94$\pm$0.01 &  12.31$\pm$0.06 &  11.55$\pm$0.11 &  7.27$\pm$0.10 &  0.170 & 0.638 & -0.74 \\ 
20:27:24.27 &  40:43:10.97 &  \nodata &  \nodata &  \nodata &  \nodata &  11.97$\pm$0.03 &  10.34$\pm$0.07 &  8.87$\pm$0.09 &  4.14$\pm$0.04 &  1.280 & 0.955 & 0.800 \\ 
20:27:24.33 &  40:43:40.51 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.08$\pm$0.08 &  10.38$\pm$0.08 &  6.41$\pm$0.25 &  0.630 & 1.308 & -0.33 \\ 
20:27:24.64 &  40:41:31.13 &  \nodata &  \nodata &  \nodata &  13.71$\pm$0.03 &  12.73$\pm$0.01 &  10.91$\pm$0.01 &  9.40$\pm$0.01 &  4.88$\pm$0.05 &  1.360 & 0.392 & 0.591 \\ 
20:27:25.56 &  37:17:09.24 &  16.91$\pm$0.17 &  14.21$\pm$0.06 &  12.56$\pm$0.02 &  10.02$\pm$0.03 &  8.98$\pm$0.01 &  8.09$\pm$0.10 &  7.36$\pm$0.24 &  2.99$\pm$0.07 &  0.430 & 1.066 & 1.042 \\ 
20:27:25.68 &  39:58:03.77 &  \nodata &  \nodata &  \nodata &  11.76$\pm$0.01 &  10.58$\pm$0.01 &  9.64$\pm$0.03 &  8.62$\pm$0.04 &  3.60$\pm$0.04 &  0.980 & 0.180 & 0.898 \\ 
20:27:25.71 &  40:42:14.60 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.60$\pm$0.10 &  2.31$\pm$0.05 &  3.930 & 2.839 & 2.617 \\ 
20:27:25.89 &  39:58:03.17 &  \nodata &  \nodata &  \nodata &  11.74$\pm$0.01 &  10.40$\pm$0.01 &  9.46$\pm$0.03 &  8.67$\pm$0.05 &  3.60$\pm$0.04 &  0.920 & 2.839 & 0.883 \\ 
20:27:26.27 &  40:54:13.58 &  \nodata &  \nodata &  \nodata &  14.72$\pm$0.04 &  13.75$\pm$0.03 &  13.89$\pm$0.28 &  \nodata &  6.82$\pm$0.11 &  0.990 & 2.134 & -0.52 \\ 
20:27:26.33 &  37:16:27.32 &  \nodata &  15.69$\pm$0.15 &  14.21$\pm$0.08 &  12.69$\pm$0.01 &  11.98$\pm$0.01 &  11.30$\pm$0.11 &  10.51$\pm$0.28 &  5.82$\pm$0.26 &  0.430 & 0.924 & -0.07 \\ 
20:27:26.70 &  39:07:39.98 &  15.83$\pm$0.07 &  13.53$\pm$0.03 &  11.55$\pm$0.02 &  9.37$\pm$0.01 &  8.41$\pm$0.01 &  7.61$\pm$0.01 &  6.71$\pm$0.01 &  3.64$\pm$0.01 &  -0.21 & 1.790 & 1.089 \\ 
20:27:27.43 &  39:46:01.77 &  \nodata &  \nodata &  \nodata &  14.23$\pm$0.08 &  13.23$\pm$0.04 &  12.62$\pm$0.07 &  11.82$\pm$0.05 &  7.32$\pm$0.30 &  0.390 & 0.444 & -0.76 \\ 
20:27:27.52 &  39:58:01.19 &  \nodata &  \nodata &  \nodata &  14.01$\pm$0.04 &  13.55$\pm$0.04 &  10.78$\pm$0.04 &  9.06$\pm$0.06 &  5.83$\pm$0.07 &  1.110 & 0.672 & 0.391 \\ 
20:27:29.32 &  40:08:26.26 &  17.21$\pm$0.23 &  15.27$\pm$0.10 &  13.41$\pm$0.04 &  11.12$\pm$0.01 &  9.74$\pm$0.01 &  8.67$\pm$0.02 &  7.78$\pm$0.05 &  3.18$\pm$0.06 &  0.810 & 4.702 & 1.098 \\ 
20:27:29.95 &  37:13:16.45 &  \nodata &  \nodata &  \nodata &  13.05$\pm$0.03 &  11.35$\pm$0.01 &  10.72$\pm$0.02 &  10.86$\pm$0.06 &  4.27$\pm$0.02 &  1.140 & 0.300 & 0.591 \\ 
20:27:29.99 &  39:41:47.10 &  \nodata &  14.99$\pm$0.08 &  13.26$\pm$0.04 &  11.49$\pm$0.01 &  10.44$\pm$0.01 &  9.51$\pm$0.01 &  8.37$\pm$0.01 &  4.82$\pm$0.02 &  0.260 & 0.854 & 0.388 \\ 
20:27:30.10 &  39:06:08.67 &  15.82$\pm$0.07 &  14.28$\pm$0.04 &  13.02$\pm$0.03 &  11.01$\pm$0.01 &  10.16$\pm$0.01 &  9.46$\pm$0.01 &  8.78$\pm$0.01 &  4.64$\pm$0.02 &  0.130 & 0.280 & 0.441 \\ 
20:27:30.30 &  39:40:08.43 &  \nodata &  \nodata &  \nodata &  14.18$\pm$0.02 &  12.84$\pm$0.01 &  11.68$\pm$0.02 &  10.83$\pm$0.04 &  6.68$\pm$0.05 &  0.590 & 1.900 & -0.34 \\ 
20:27:30.36 &  37:13:12.36 &  \nodata &  14.65$\pm$0.06 &  12.95$\pm$0.03 &  11.22$\pm$0.01 &  10.39$\pm$0.01 &  9.76$\pm$0.01 &  9.05$\pm$0.02 &  4.21$\pm$0.02 &  0.470 & 1.496 & 0.552 \\ 
20:27:30.99 &  40:39:10.59 &  \nodata &  \nodata &  \nodata &  13.86$\pm$0.02 &  13.10$\pm$0.01 &  12.22$\pm$0.04 &  10.69$\pm$0.03 &  7.31$\pm$0.20 &  0.280 & 4.909 & -0.65 \\ 
20:27:31.43 &  38:12:11.18 &  \nodata &  \nodata &  \nodata &  11.55$\pm$0.01 &  10.45$\pm$0.01 &  9.46$\pm$0.01 &  8.58$\pm$0.01 &  5.02$\pm$0.02 &  0.160 & 1.603 & 0.289 \\ 
20:27:32.55 &  39:57:22.59 &  \nodata &  \nodata &  \nodata &  15.19$\pm$0.10 &  \nodata &  12.33$\pm$0.08 &  10.50$\pm$0.09 &  7.08$\pm$0.15 &  0.880 & 0.475 & -0.30 \\ 
20:27:32.65 &  40:41:25.36 &  \nodata &  \nodata &  \nodata &  12.87$\pm$0.02 &  11.93$\pm$0.01 &  10.95$\pm$0.02 &  9.34$\pm$0.01 &  6.36$\pm$0.06 &  0.220 & 8.387 & -0.17 \\ 
20:27:32.72 &  37:21:58.01 &  \nodata &  \nodata &  \nodata &  11.13$\pm$0.01 &  10.28$\pm$0.01 &  9.70$\pm$0.01 &  9.09$\pm$0.05 &  4.20$\pm$0.52 &  0.420 & 0.277 & 0.449 \\ 
20:27:32.86 &  40:09:45.29 &  \nodata &  \nodata &  \nodata &  15.07$\pm$0.14 &  14.16$\pm$0.07 &  11.18$\pm$0.06 &  9.38$\pm$0.06 &  7.01$\pm$0.66 &  0.940 & 3.895 & 0.100 \\ 
20:27:34.00 &  39:45:56.26 &  \nodata &  \nodata &  \nodata &  14.23$\pm$0.03 &  13.23$\pm$0.02 &  12.44$\pm$0.04 &  11.50$\pm$0.07 &  6.74$\pm$0.11 &  0.680 & 3.447 & -0.44 \\ 
20:27:35.86 &  39:52:30.77 &  \nodata &  15.80$\pm$0.13 &  14.40$\pm$0.08 &  12.68$\pm$0.01 &  11.79$\pm$0.01 &  10.87$\pm$0.04 &  9.86$\pm$0.07 &  6.28$\pm$0.20 &  0.150 & 1.424 & -0.14 \\ 
20:27:37.42 &  40:07:04.78 &  \nodata &  \nodata &  \nodata &  12.96$\pm$0.03 &  12.20$\pm$0.02 &  9.34$\pm$0.02 &  7.66$\pm$0.03 &  4.94$\pm$0.11 &  0.960 & 2.062 & 0.830 \\ 
20:27:38.87 &  39:23:26.86 &  \nodata &  \nodata &  \nodata &  14.31$\pm$0.04 &  13.09$\pm$0.01 &  12.69$\pm$0.11 &  12.33$\pm$0.36 &  7.10$\pm$0.10 &  0.480 & 0.298 & -0.70 \\ 
20:27:41.10 &  37:19:00.39 &  \nodata &  \nodata &  14.15$\pm$0.08 &  12.05$\pm$0.01 &  10.98$\pm$0.01 &  9.88$\pm$0.01 &  8.88$\pm$0.01 &  5.08$\pm$0.04 &  0.390 & 2.022 & 0.266 \\ 
20:27:41.19 &  38:31:06.35 &  16.84$\pm$0.15 &  15.84$\pm$0.14 &  14.18$\pm$0.07 &  9.80$\pm$0.01 &  8.63$\pm$0.01 &  7.43$\pm$0.01 &  6.54$\pm$0.01 &  3.64$\pm$0.01 &  -0.05 & 2.022 & 1.045 \\ 
20:27:41.27 &  41:43:02.94 &  \nodata &  \nodata &  \nodata &  11.44$\pm$0.01 &  9.95$\pm$0.01 &  8.80$\pm$0.01 &  7.94$\pm$0.01 &  4.76$\pm$0.03 &  0.140 & 1.283 & 0.493 \\ 
20:27:41.71 &  42:16:42.87 &  \nodata &  \nodata &  \nodata &  14.94$\pm$0.07 &  11.03$\pm$0.01 &  7.62$\pm$0.01 &  4.69$\pm$0.01 &  0.23$\pm$0.01 &  3.690 & 2.022 & 3.527 \\ 
20:27:41.98 &  37:18:27.77 &  \nodata &  \nodata &  \nodata &  13.68$\pm$0.02 &  12.88$\pm$0.01 &  12.37$\pm$0.04 &  11.74$\pm$0.12 &  7.04$\pm$0.11 &  0.290 & 2.022 & -0.73 \\ 
20:27:42.01 &  38:12:40.06 &  \nodata &  \nodata &  \nodata &  13.48$\pm$0.02 &  12.69$\pm$0.01 &  12.00$\pm$0.02 &  11.23$\pm$0.02 &  7.32$\pm$0.03 &  0.050 & 1.118 & -0.66 \\ 
20:27:42.15 &  41:43:01.63 &  \nodata &  \nodata &  \nodata &  13.92$\pm$0.04 &  12.40$\pm$0.01 &  11.00$\pm$0.03 &  9.90$\pm$0.05 &  5.32$\pm$0.08 &  1.110 & 1.283 & 0.329 \\ 
20:27:43.28 &  40:42:10.74 &  \nodata &  \nodata &  \nodata &  13.25$\pm$0.03 &  11.94$\pm$0.01 &  10.79$\pm$0.03 &  9.95$\pm$0.07 &  5.57$\pm$0.05 &  0.690 & 1.903 & 0.106 \\ 
20:27:43.44 &  40:42:35.83 &  \nodata &  \nodata &  \nodata &  13.73$\pm$0.01 &  12.74$\pm$0.01 &  11.84$\pm$0.03 &  10.53$\pm$0.05 &  5.57$\pm$0.04 &  1.040 & 3.576 & 0.127 \\ 
20:27:43.68 &  39:34:41.12 &  \nodata &  \nodata &  \nodata &  12.88$\pm$0.01 &  11.62$\pm$0.01 &  10.68$\pm$0.01 &  10.28$\pm$0.03 &  5.34$\pm$0.02 &  0.620 & 0.103 & 0.102 \\ 
20:27:43.78 &  40:42:03.99 &  \nodata &  \nodata &  \nodata &  \nodata &  14.16$\pm$0.06 &  12.69$\pm$0.14 &  11.24$\pm$0.19 &  6.31$\pm$0.09 &  1.330 & 224.0 & -0.07 \\ 
20:27:43.85 &  39:11:11.22 &  \nodata &  \nodata &  \nodata &  14.65$\pm$0.04 &  13.60$\pm$0.02 &  12.67$\pm$0.04 &  11.84$\pm$0.04 &  7.38$\pm$0.06 &  0.550 & 0.298 & -0.70 \\ 
20:27:44.20 &  40:05:57.13 &  \nodata &  \nodata &  14.75$\pm$0.12 &  13.51$\pm$0.05 &  13.21$\pm$0.04 &  10.81$\pm$0.06 &  9.18$\pm$0.07 &  6.12$\pm$0.12 &  0.760 & 5.535 & 0.193 \\ 
20:27:44.76 &  41:43:19.59 &  \nodata &  \nodata &  \nodata &  13.37$\pm$0.01 &  12.58$\pm$0.01 &  11.85$\pm$0.02 &  11.12$\pm$0.03 &  6.77$\pm$0.12 &  0.270 & 1.719 & -0.57 \\ 
20:27:45.27 &  40:05:51.74 &  \nodata &  \nodata &  \nodata &  12.39$\pm$0.02 &  11.19$\pm$0.01 &  10.12$\pm$0.02 &  9.19$\pm$0.04 &  4.98$\pm$0.05 &  0.580 & 0.619 & 0.314 \\ 
20:27:45.83 &  39:54:22.58 &  \nodata &  \nodata &  \nodata &  12.52$\pm$0.01 &  11.38$\pm$0.01 &  10.51$\pm$0.02 &  9.81$\pm$0.06 &  6.30$\pm$0.33 &  -0.01 & 2.761 & -0.15 \\ 
20:27:46.77 &  38:06:21.43 &  \nodata &  \nodata &  \nodata &  \nodata &  15.08$\pm$0.05 &  13.64$\pm$0.07 &  12.13$\pm$0.05 &  6.93$\pm$0.03 &  1.510 & 1.719 & -0.28 \\ 
20:27:47.98 &  41:18:29.19 &  \nodata &  \nodata &  \nodata &  13.28$\pm$0.02 &  12.29$\pm$0.01 &  11.54$\pm$0.02 &  10.71$\pm$0.02 &  6.01$\pm$0.05 &  0.570 & 1.719 & -0.17 \\ 
20:27:48.19 &  38:34:18.37 &  \nodata &  \nodata &  \nodata &  \nodata &  14.43$\pm$0.03 &  13.32$\pm$0.07 &  11.45$\pm$0.04 &  6.03$\pm$0.03 &  1.730 & 1.167 & 0.128 \\ 
20:27:48.47 &  40:04:56.82 &  \nodata &  \nodata &  \nodata &  12.96$\pm$0.02 &  11.75$\pm$0.01 &  10.87$\pm$0.03 &  10.02$\pm$0.08 &  6.07$\pm$0.15 &  0.320 & 7.130 & -0.21 \\ 
20:27:48.48 &  39:35:55.55 &  \nodata &  \nodata &  \nodata &  12.17$\pm$0.01 &  11.23$\pm$0.01 &  10.45$\pm$0.01 &  9.65$\pm$0.03 &  5.38$\pm$0.02 &  0.330 & 1.719 & 0.003 \\ 
20:27:49.24 &  40:58:06.84 &  \nodata &  \nodata &  \nodata &  13.46$\pm$0.01 &  12.61$\pm$0.01 &  11.99$\pm$0.05 &  11.19$\pm$0.10 &  7.41$\pm$0.15 &  -0.02 & 0.103 & -0.65 \\ 
20:27:49.85 &  40:08:19.16 &  \nodata &  \nodata &  14.20$\pm$0.07 &  11.48$\pm$0.01 &  10.67$\pm$0.01 &  10.04$\pm$0.03 &  9.38$\pm$0.10 &  5.90$\pm$0.45 &  -0.26 & 117.7 & 0.111 \\ 
20:27:50.84 &  41:34:29.19 &  \nodata &  \nodata &  \nodata &  15.21$\pm$0.16 &  14.25$\pm$0.07 &  13.24$\pm$0.23 &  \nodata &  7.16$\pm$0.52 &  0.990 & 0.696 & -0.62 \\ 
20:27:52.33 &  39:05:30.26 &  \nodata &  15.29$\pm$0.09 &  13.49$\pm$0.04 &  11.29$\pm$0.01 &  10.54$\pm$0.01 &  10.01$\pm$0.01 &  9.16$\pm$0.01 &  5.17$\pm$0.02 &  0.050 & 100.2 & 0.243 \\ 
20:27:52.66 &  40:49:37.06 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.09$\pm$0.08 &  10.24$\pm$0.09 &  6.50$\pm$0.15 &  0.540 & 0.233 & -0.38 \\ 
20:27:53.37 &  41:35:06.03 &  \nodata &  \nodata &  \nodata &  12.98$\pm$0.01 &  12.22$\pm$0.01 &  11.45$\pm$0.04 &  10.35$\pm$0.09 &  6.18$\pm$0.13 &  0.390 & 88.57 & -0.27 \\ 
20:27:53.97 &  39:05:13.37 &  \nodata &  \nodata &  \nodata &  14.18$\pm$0.02 &  12.45$\pm$0.01 &  11.52$\pm$0.02 &  10.87$\pm$0.04 &  6.99$\pm$0.05 &  0.350 & 3.445 & -0.52 \\ 
20:27:54.35 &  38:32:58.66 &  \nodata &  \nodata &  \nodata &  13.85$\pm$0.03 &  12.76$\pm$0.02 &  11.70$\pm$0.03 &  10.76$\pm$0.02 &  6.58$\pm$0.02 &  0.540 & 1.468 & -0.34 \\ 
20:27:54.55 &  41:22:35.59 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.11$\pm$0.09 &  5.34$\pm$0.09 &  1.010 & 10.14 & 0.093 \\ 
20:27:54.59 &  38:33:06.41 &  \nodata &  \nodata &  \nodata &  11.77$\pm$0.05 &  10.74$\pm$0.02 &  9.91$\pm$0.01 &  9.15$\pm$0.02 &  5.38$\pm$0.02 &  0.110 & 10.14 & 0.125 \\ 
20:27:54.81 &  40:04:09.41 &  \nodata &  \nodata &  \nodata &  14.67$\pm$0.05 &  13.62$\pm$0.03 &  13.48$\pm$0.23 &  \nodata &  7.01$\pm$0.35 &  0.820 & 10.14 & -0.63 \\ 
20:27:55.28 &  40:11:54.27 &  \nodata &  \nodata &  \nodata &  12.21$\pm$0.01 &  10.45$\pm$0.01 &  9.30$\pm$0.02 &  8.28$\pm$0.04 &  3.89$\pm$0.07 &  0.920 & 67.93 & 0.870 \\ 
20:27:55.40 &  41:04:23.20 &  \nodata &  \nodata &  \nodata &  16.34$\pm$0.32 &  14.32$\pm$0.07 &  \nodata &  \nodata &  5.89$\pm$0.09 &  2.210 & 59.07 & 0.270 \\ 
20:27:56.76 &  39:36:04.40 &  \nodata &  \nodata &  \nodata &  \nodata &  13.54$\pm$0.04 &  13.96$\pm$0.26 &  \nodata &  5.02$\pm$0.02 &  2.150 & 0.630 & 0.589 \\ 
20:27:57.01 &  40:50:55.11 &  14.32$\pm$0.04 &  12.94$\pm$0.04 &  12.17$\pm$0.03 &  11.65$\pm$0.01 &  11.52$\pm$0.01 &  11.34$\pm$0.04 &  10.71$\pm$0.11 &  4.09$\pm$0.10 &  0.920 & 2.368 & 0.891 \\ 
20:27:57.18 &  39:04:46.68 &  \nodata &  \nodata &  \nodata &  12.89$\pm$0.02 &  11.72$\pm$0.01 &  11.03$\pm$0.03 &  10.64$\pm$0.12 &  4.76$\pm$0.02 &  0.950 & 0.543 & 0.355 \\ 
20:27:57.64 &  38:36:32.66 &  \nodata &  \nodata &  \nodata &  14.05$\pm$0.02 &  13.34$\pm$0.01 &  12.61$\pm$0.06 &  11.79$\pm$0.13 &  7.23$\pm$0.28 &  0.400 & 1.623 & -0.73 \\ 
20:27:57.67 &  40:05:57.01 &  \nodata &  \nodata &  \nodata &  13.39$\pm$0.06 &  11.81$\pm$0.02 &  10.32$\pm$0.04 &  9.11$\pm$0.06 &  4.37$\pm$0.08 &  1.310 & 1.323 & 0.756 \\ 
20:27:57.99 &  40:11:51.03 &  \nodata &  15.99$\pm$0.16 &  13.60$\pm$0.04 &  12.84$\pm$0.01 &  11.69$\pm$0.01 &  10.85$\pm$0.03 &  9.49$\pm$0.05 &  5.24$\pm$0.23 &  0.720 & 1.086 & 0.328 \\ 
20:27:58.60 &  41:23:08.23 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.73$\pm$0.06 &  5.91$\pm$0.15 &  1.050 & 2.761 & -0.11 \\ 
20:27:59.32 &  41:52:55.70 &  \nodata &  \nodata &  \nodata &  14.45$\pm$0.04 &  13.31$\pm$0.02 &  12.30$\pm$0.05 &  11.06$\pm$0.06 &  6.34$\pm$0.08 &  0.970 & 0.941 & -0.16 \\ 
20:27:59.96 &  40:57:36.24 &  \nodata &  \nodata &  \nodata &  14.60$\pm$0.04 &  13.70$\pm$0.02 &  12.89$\pm$0.09 &  12.02$\pm$0.15 &  6.99$\pm$0.14 &  0.760 & 0.764 & -0.54 \\ 
20:28:00.99 &  39:34:33.51 &  \nodata &  \nodata &  \nodata &  14.72$\pm$0.05 &  13.15$\pm$0.02 &  11.93$\pm$0.03 &  11.15$\pm$0.07 &  5.74$\pm$0.03 &  1.290 & 0.550 & 0.126 \\ 
20:28:01.62 &  41:53:04.63 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.59$\pm$0.02 &  8.88$\pm$0.01 &  5.82$\pm$0.05 &  0.010 & 0.238 & -0.10 \\ 
20:28:01.72 &  40:56:24.57 &  16.40$\pm$0.11 &  \nodata &  \nodata &  12.28$\pm$0.02 &  11.38$\pm$0.01 &  10.48$\pm$0.09 &  9.52$\pm$0.18 &  5.83$\pm$0.23 &  0.170 & 0.571 & -0.04 \\ 
20:28:01.77 &  40:56:25.87 &  \nodata &  \nodata &  \nodata &  \nodata &  11.40$\pm$0.01 &  \nodata &  \nodata &  5.83$\pm$0.23 &  0.150 & 0.594 & -0.51 \\ 
20:28:01.99 &  38:35:52.82 &  14.43$\pm$0.03 &  12.50$\pm$0.03 &  10.75$\pm$0.01 &  8.10$\pm$0.01 &  7.19$\pm$0.01 &  6.38$\pm$0.01 &  5.60$\pm$0.01 &  1.80$\pm$0.06 &  0.090 & 0.247 & 1.591 \\ 
20:28:02.19 &  41:53:06.11 &  \nodata &  \nodata &  \nodata &  \nodata &  13.05$\pm$0.02 &  12.19$\pm$0.05 &  \nodata &  5.70$\pm$0.04 &  1.180 & 0.524 & -0.03 \\ 
20:28:02.45 &  41:07:25.21 &  \nodata &  \nodata &  \nodata &  15.13$\pm$0.04 &  13.62$\pm$0.01 &  12.35$\pm$0.06 &  11.23$\pm$0.10 &  7.26$\pm$0.21 &  0.750 & 0.524 & -0.48 \\ 
20:28:02.72 &  40:56:28.58 &  \nodata &  15.09$\pm$0.08 &  13.86$\pm$0.06 &  12.38$\pm$0.03 &  11.60$\pm$0.01 &  11.01$\pm$0.09 &  9.90$\pm$0.15 &  5.12$\pm$0.08 &  0.630 & 1.535 & 0.274 \\ 
20:28:02.89 &  40:57:06.96 &  \nodata &  \nodata &  \nodata &  14.22$\pm$0.06 &  12.62$\pm$0.02 &  11.41$\pm$0.04 &  10.80$\pm$0.09 &  6.88$\pm$0.34 &  0.440 & 0.794 & -0.43 \\ 
20:28:03.33 &  39:59:13.71 &  \nodata &  \nodata &  \nodata &  \nodata &  13.36$\pm$0.03 &  \nodata &  10.25$\pm$0.07 &  5.67$\pm$0.07 &  1.250 & 0.519 & 0.139 \\ 
20:28:03.42 &  41:06:13.06 &  \nodata &  \nodata &  \nodata &  \nodata &  13.93$\pm$0.05 &  \nodata &  \nodata &  5.78$\pm$0.08 &  1.570 & 0.631 & 0.024 \\ 
20:28:03.75 &  40:19:02.98 &  16.51$\pm$0.12 &  15.27$\pm$0.10 &  14.57$\pm$0.10 &  11.13$\pm$0.01 &  10.26$\pm$0.01 &  9.46$\pm$0.01 &  8.39$\pm$0.03 &  5.26$\pm$0.08 &  -0.11 & 1.329 & 0.369 \\ 
20:28:03.77 &  40:55:54.16 &  \nodata &  \nodata &  \nodata &  15.34$\pm$0.09 &  13.44$\pm$0.01 &  12.37$\pm$0.08 &  11.63$\pm$0.19 &  6.74$\pm$0.21 &  1.020 & 0.631 & -0.29 \\ 
20:28:04.29 &  41:53:18.91 &  \nodata &  \nodata &  \nodata &  \nodata &  14.06$\pm$0.03 &  12.59$\pm$0.06 &  11.28$\pm$0.07 &  7.41$\pm$0.08 &  0.620 & 0.343 & -0.64 \\ 
20:28:04.51 &  41:13:54.56 &  \nodata &  \nodata &  \nodata &  12.72$\pm$0.02 &  11.84$\pm$0.01 &  10.87$\pm$0.01 &  9.16$\pm$0.01 &  5.67$\pm$0.02 &  0.510 & 0.631 & 0.100 \\ 
20:28:05.53 &  40:52:20.27 &  \nodata &  \nodata &  \nodata &  11.06$\pm$0.02 &  10.56$\pm$0.02 &  7.91$\pm$0.01 &  6.18$\pm$0.03 &  0.68$\pm$0.11 &  2.230 & 0.880 & 2.479 \\ 
20:28:06.31 &  41:36:07.46 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.60$\pm$0.06 &  6.17$\pm$0.07 &  0.730 & 1.441 & -0.34 \\ 
20:28:06.46 &  38:35:11.98 &  \nodata &  \nodata &  \nodata &  12.80$\pm$0.03 &  12.47$\pm$0.02 &  9.48$\pm$0.01 &  7.75$\pm$0.02 &  5.23$\pm$0.05 &  0.820 & 0.535 & 0.706 \\ 
20:28:07.13 &  39:27:39.03 &  \nodata &  \nodata &  \nodata &  13.85$\pm$0.01 &  12.94$\pm$0.01 &  12.24$\pm$0.03 &  11.33$\pm$0.04 &  7.36$\pm$0.09 &  0.190 & 1.919 & -0.73 \\ 
20:28:07.50 &  38:35:09.52 &  \nodata &  \nodata &  \nodata &  14.73$\pm$0.17 &  13.67$\pm$0.07 &  12.94$\pm$0.20 &  11.27$\pm$0.17 &  6.13$\pm$0.06 &  1.270 & 2.224 & -0.04 \\ 
20:28:07.52 &  38:35:48.51 &  \nodata &  \nodata &  \nodata &  12.28$\pm$0.01 &  11.04$\pm$0.01 &  10.38$\pm$0.03 &  10.05$\pm$0.09 &  4.49$\pm$0.04 &  0.760 & 1.829 & 0.426 \\ 
20:28:07.68 &  41:03:35.75 &  \nodata &  \nodata &  \nodata &  14.01$\pm$0.22 &  12.95$\pm$0.09 &  \nodata &  \nodata &  4.70$\pm$0.17 &  1.610 & 1.864 & 0.490 \\ 
20:28:07.77 &  40:08:47.38 &  \nodata &  \nodata &  \nodata &  15.42$\pm$0.18 &  14.05$\pm$0.08 &  \nodata &  \nodata &  7.47$\pm$0.39 &  0.850 & 0.348 & -0.86 \\ 
20:28:07.84 &  40:43:53.18 &  \nodata &  \nodata &  \nodata &  15.08$\pm$0.10 &  14.24$\pm$0.05 &  12.95$\pm$0.18 &  11.71$\pm$0.25 &  7.16$\pm$0.13 &  0.930 & 4.105 & -0.48 \\ 
20:28:08.13 &  40:01:12.66 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.46$\pm$0.06 &  5.79$\pm$0.19 &  0.930 & 0.271 & -0.11 \\ 
20:28:08.39 &  40:09:15.06 &  \nodata &  \nodata &  \nodata &  \nodata &  13.10$\pm$0.03 &  \nodata &  \nodata &  5.86$\pm$0.24 &  1.070 & 0.306 & -0.20 \\ 
20:28:08.56 &  40:09:13.49 &  \nodata &  \nodata &  \nodata &  14.85$\pm$0.12 &  13.02$\pm$0.02 &  11.92$\pm$0.06 &  \nodata &  5.86$\pm$0.24 &  1.260 & 4.463 & 0.001 \\ 
20:28:08.65 &  39:58:16.05 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  13.00$\pm$0.07 &  11.30$\pm$0.05 &  7.05$\pm$0.28 &  0.830 & 0.335 & -0.53 \\ 
20:28:08.86 &  41:03:40.98 &  \nodata &  \nodata &  14.98$\pm$0.15 &  11.94$\pm$0.01 &  10.94$\pm$0.01 &  9.95$\pm$0.04 &  8.98$\pm$0.08 &  5.09$\pm$0.22 &  0.350 & 4.726 & 0.203 \\ 
20:28:09.18 &  38:03:20.21 &  \nodata &  15.30$\pm$0.10 &  14.05$\pm$0.07 &  12.40$\pm$0.01 &  11.64$\pm$0.01 &  11.03$\pm$0.01 &  10.22$\pm$0.01 &  5.71$\pm$0.01 &  0.330 & 0.469 & -0.06 \\ 
20:28:09.35 &  40:09:06.47 &  \nodata &  \nodata &  14.18$\pm$0.07 &  12.34$\pm$0.01 &  11.34$\pm$0.01 &  10.68$\pm$0.04 &  10.02$\pm$0.08 &  5.79$\pm$0.11 &  0.200 & 0.804 & -0.08 \\ 
20:28:10.13 &  41:13:01.89 &  \nodata &  \nodata &  \nodata &  \nodata &  14.62$\pm$0.03 &  13.40$\pm$0.05 &  12.11$\pm$0.05 &  7.15$\pm$0.03 &  1.170 & 4.221 & -0.47 \\ 
20:28:12.25 &  40:53:09.00 &  \nodata &  14.73$\pm$0.08 &  13.28$\pm$0.04 &  10.85$\pm$0.03 &  10.01$\pm$0.01 &  9.17$\pm$0.15 &  7.68$\pm$0.20 &  3.28$\pm$0.40 &  0.780 & 4.769 & 1.047 \\ 
20:28:13.19 &  40:30:26.94 &  \nodata &  \nodata &  14.23$\pm$0.07 &  11.14$\pm$0.01 &  10.32$\pm$0.01 &  9.56$\pm$0.01 &  8.61$\pm$0.02 &  5.11$\pm$0.03 &  -0.02 & 0.602 & 0.319 \\ 
20:28:13.30 &  40:51:57.46 &  14.54$\pm$0.03 &  12.86$\pm$0.03 &  12.03$\pm$0.03 &  11.50$\pm$0.03 &  11.21$\pm$0.03 &  10.50$\pm$0.05 &  8.75$\pm$0.05 &  1.37$\pm$0.26 &  2.220 & 1.091 & 2.151 \\ 
20:28:13.48 &  39:29:04.23 &  \nodata &  \nodata &  \nodata &  12.13$\pm$0.01 &  11.27$\pm$0.01 &  10.52$\pm$0.01 &  9.59$\pm$0.03 &  5.90$\pm$0.02 &  0.070 & 4.722 & -0.07 \\ 
20:28:14.48 &  38:13:05.35 &  \nodata &  \nodata &  14.77$\pm$0.13 &  12.49$\pm$0.01 &  11.47$\pm$0.01 &  10.62$\pm$0.01 &  9.75$\pm$0.01 &  6.36$\pm$0.03 &  -0.02 & 1.840 & -0.13 \\ 

20:28:15.71 &  41:28:07.38 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.70$\pm$0.06 &  9.36$\pm$0.18 &  4.42$\pm$0.03 &  1.140 & 1.119 & 0.566 \\ 
20:28:15.80 &  40:51:58.48 &  14.98$\pm$0.04 &  13.34$\pm$0.03 &  12.54$\pm$0.03 &  11.96$\pm$0.02 &  11.67$\pm$0.02 &  10.93$\pm$0.03 &  9.26$\pm$0.05 &  2.66$\pm$0.13 &  1.800 & 2.009 & 1.535 \\ 
20:28:17.35 &  40:08:34.27 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.60$\pm$0.06 &  5.01$\pm$0.09 &  0.860 & 0.303 & 0.175 \\ 
20:28:17.60 &  40:44:49.11 &  \nodata &  \nodata &  \nodata &  14.49$\pm$0.02 &  12.70$\pm$0.01 &  11.54$\pm$0.02 &  10.67$\pm$0.02 &  5.87$\pm$0.10 &  1.060 & 5.980 & 0.071 \\ 
20:28:18.14 &  40:56:47.16 &  \nodata &  14.80$\pm$0.08 &  12.82$\pm$0.03 &  10.36$\pm$0.03 &  9.71$\pm$0.02 &  7.50$\pm$0.06 &  5.90$\pm$0.08 &  0.98$\pm$0.02 &  1.700 & 5.711 & 2.222 \\ 
20:28:19.14 &  40:57:06.56 &  \nodata &  \nodata &  \nodata &  13.99$\pm$0.05 &  13.21$\pm$0.03 &  12.13$\pm$0.16 &  \nodata &  5.38$\pm$0.08 &  1.320 & 1.654 & 0.164 \\ 
20:28:19.35 &  40:56:11.23 &  16.50$\pm$0.11 &  14.23$\pm$0.03 &  13.19$\pm$0.03 &  12.29$\pm$0.05 &  11.96$\pm$0.06 &  10.96$\pm$0.19 &  9.26$\pm$0.12 &  3.20$\pm$0.07 &  1.670 & 1.654 & 1.268 \\ 
20:28:19.59 &  40:51:42.33 &  15.46$\pm$0.05 &  14.05$\pm$0.05 &  13.36$\pm$0.04 &  12.76$\pm$0.01 &  12.54$\pm$0.02 &  12.05$\pm$0.05 &  10.94$\pm$0.07 &  3.46$\pm$0.21 &  1.800 & 1.162 & 1.204 \\ 
20:28:20.47 &  40:52:59.34 &  15.84$\pm$0.07 &  13.89$\pm$0.05 &  12.69$\pm$0.04 &  11.23$\pm$0.12 &  10.36$\pm$0.07 &  \nodata &  \nodata &  -0.15$\pm$0.03 &  2.690 & 0.132 & 2.888 \\ 
20:28:20.76 &  40:39:51.47 &  \nodata &  \nodata &  \nodata &  14.18$\pm$0.02 &  13.07$\pm$0.01 &  12.09$\pm$0.05 &  11.06$\pm$0.08 &  6.97$\pm$0.19 &  0.510 & 1.171 & -0.50 \\ 
20:28:21.13 &  40:16:15.87 &  \nodata &  \nodata &  \nodata &  \nodata &  14.28$\pm$0.07 &  \nodata &  \nodata &  6.68$\pm$0.64 &  1.270 & 0.778 & -0.45 \\ 
20:28:21.32 &  40:46:18.73 &  \nodata &  \nodata &  \nodata &  15.36$\pm$0.04 &  14.33$\pm$0.03 &  13.88$\pm$0.21 &  12.69$\pm$0.35 &  7.09$\pm$0.13 &  1.090 & 1.823 & -0.52 \\ 
20:28:21.43 &  41:20:15.08 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.99$\pm$0.08 &  5.74$\pm$0.13 &  0.590 & 1.047 & -0.22 \\ 
20:28:21.92 &  39:44:23.11 &  \nodata &  \nodata &  \nodata &  12.33$\pm$0.02 &  10.92$\pm$0.01 &  9.98$\pm$0.02 &  9.13$\pm$0.05 &  5.08$\pm$0.04 &  0.460 & 0.218 & 0.249 \\ 
20:28:22.64 &  41:38:44.55 &  \nodata &  15.77$\pm$0.13 &  14.14$\pm$0.08 &  11.90$\pm$0.01 &  10.99$\pm$0.01 &  10.17$\pm$0.04 &  9.19$\pm$0.08 &  4.91$\pm$0.06 &  0.440 & 0.547 & 0.292 \\ 
20:28:22.99 &  40:09:45.44 &  \nodata &  \nodata &  \nodata &  \nodata &  14.43$\pm$0.07 &  \nodata &  9.61$\pm$0.08 &  6.27$\pm$0.14 &  1.330 & 0.557 & 0.184 \\ 
20:28:24.42 &  42:08:35.03 &  15.60$\pm$0.06 &  14.19$\pm$0.04 &  13.54$\pm$0.04 &  12.66$\pm$0.01 &  11.84$\pm$0.01 &  11.00$\pm$0.03 &  10.08$\pm$0.06 &  6.17$\pm$0.10 &  0.210 & 51.30 & 0.011 \\ 
20:28:25.58 &  41:16:53.31 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  13.18$\pm$0.07 &  \nodata &  6.52$\pm$0.26 &  1.370 & 1.047 & -0.32 \\ 
20:28:26.46 &  41:05:04.52 &  \nodata &  14.73$\pm$0.05 &  13.18$\pm$0.04 &  10.64$\pm$0.01 &  9.45$\pm$0.01 &  8.20$\pm$0.01 &  6.93$\pm$0.01 &  3.54$\pm$0.01 &  0.440 & 0.665 & 0.980 \\ 
20:28:26.55 &  41:15:25.20 &  \nodata &  \nodata &  \nodata &  14.01$\pm$0.01 &  12.41$\pm$0.01 &  11.39$\pm$0.02 &  10.34$\pm$0.03 &  6.03$\pm$0.04 &  0.790 & 0.526 & -0.02 \\ 
20:28:26.83 &  40:35:27.06 &  \nodata &  \nodata &  \nodata &  14.86$\pm$0.05 &  13.90$\pm$0.02 &  14.95$\pm$0.54 &  \nodata &  6.95$\pm$0.14 &  1.060 & 1.227 & -0.55 \\ 
20:28:27.30 &  38:12:49.88 &  \nodata &  15.16$\pm$0.09 &  14.00$\pm$0.07 &  12.52$\pm$0.01 &  11.60$\pm$0.01 &  10.70$\pm$0.01 &  9.87$\pm$0.01 &  6.02$\pm$0.02 &  0.190 & 1.041 & -0.06 \\ 
20:28:27.74 &  38:13:38.34 &  \nodata &  \nodata &  \nodata &  14.43$\pm$0.03 &  13.31$\pm$0.02 &  12.39$\pm$0.05 &  11.63$\pm$0.06 &  6.80$\pm$0.06 &  0.710 & 0.585 & -0.45 \\ 
20:28:30.10 &  41:13:33.57 &  \nodata &  \nodata &  \nodata &  13.98$\pm$0.02 &  12.69$\pm$0.01 &  11.73$\pm$0.01 &  11.02$\pm$0.04 &  6.55$\pm$0.10 &  0.570 & 2.575 & -0.34 \\ 
20:28:30.45 &  41:19:28.18 &  \nodata &  \nodata &  \nodata &  14.19$\pm$0.03 &  12.49$\pm$0.01 &  11.30$\pm$0.04 &  10.44$\pm$0.11 &  5.91$\pm$0.17 &  0.900 & 1.067 & 0.040 \\ 
20:28:30.71 &  39:29:56.18 &  \nodata &  \nodata &  \nodata &  13.83$\pm$0.01 &  12.48$\pm$0.01 &  11.51$\pm$0.02 &  10.67$\pm$0.03 &  6.19$\pm$0.03 &  0.670 & 0.538 & -0.16 \\ 
20:28:31.29 &  41:50:50.25 &  \nodata &  \nodata &  \nodata &  13.94$\pm$0.03 &  13.13$\pm$0.02 &  12.41$\pm$0.12 &  11.63$\pm$0.22 &  7.32$\pm$0.55 &  0.270 & 4.945 & -0.79 \\ 
20:28:31.35 &  40:59:59.24 &  \nodata &  \nodata &  \nodata &  14.32$\pm$0.04 &  13.61$\pm$0.03 &  12.60$\pm$0.06 &  9.99$\pm$0.03 &  6.84$\pm$0.09 &  0.810 & 1.482 & -0.16 \\ 
20:28:31.74 &  38:13:03.53 &  \nodata &  \nodata &  \nodata &  14.77$\pm$0.03 &  12.89$\pm$0.01 &  11.41$\pm$0.01 &  10.43$\pm$0.01 &  5.95$\pm$0.02 &  1.140 & 1.510 & 0.121 \\ 
20:28:31.97 &  38:46:27.08 &  \nodata &  \nodata &  \nodata &  15.05$\pm$0.04 &  14.53$\pm$0.04 &  13.74$\pm$0.08 &  12.22$\pm$0.08 &  7.48$\pm$0.08 &  0.860 & 1.510 & -0.68 \\ 
20:28:32.27 &  40:21:52.56 &  \nodata &  \nodata &  \nodata &  14.35$\pm$0.03 &  13.11$\pm$0.01 &  12.12$\pm$0.05 &  11.04$\pm$0.09 &  6.68$\pm$0.07 &  0.720 & 1.947 & -0.33 \\ 
20:28:32.84 &  41:40:20.45 &  \nodata &  \nodata &  \nodata &  12.98$\pm$0.01 &  12.03$\pm$0.01 &  11.17$\pm$0.01 &  10.31$\pm$0.02 &  6.50$\pm$0.05 &  0.170 & 0.900 & -0.35 \\ 
20:28:33.34 &  41:41:28.71 &  \nodata &  \nodata &  \nodata &  12.79$\pm$0.02 &  11.73$\pm$0.01 &  10.88$\pm$0.02 &  10.06$\pm$0.06 &  6.26$\pm$0.11 &  0.170 & 0.707 & -0.25 \\ 
20:28:34.05 &  39:30:48.51 &  \nodata &  \nodata &  \nodata &  13.55$\pm$0.02 &  12.35$\pm$0.01 &  11.49$\pm$0.01 &  10.65$\pm$0.03 &  7.24$\pm$0.04 &  0.030 & 1.550 & -0.53 \\ 
20:28:37.17 &  40:07:14.75 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.90$\pm$0.08 &  7.36$\pm$0.19 &  0.000 & 1.510 & -0.94 \\ 
20:28:37.28 &  40:08:26.21 &  \nodata &  \nodata &  \nodata &  \nodata &  15.35$\pm$0.12 &  \nodata &  10.73$\pm$0.07 &  6.99$\pm$0.11 &  1.480 & 2.699 & -0.13 \\ 
20:28:38.69 &  40:53:25.97 &  \nodata &  \nodata &  \nodata &  14.60$\pm$0.05 &  \nodata &  11.60$\pm$0.07 &  \nodata &  5.99$\pm$0.12 &  1.130 & 2.699 & -0.11 \\ 
20:28:39.52 &  40:33:39.86 &  15.10$\pm$0.05 &  13.78$\pm$0.03 &  12.51$\pm$0.02 &  10.15$\pm$0.01 &  9.11$\pm$0.01 &  8.25$\pm$0.01 &  6.96$\pm$0.01 &  4.03$\pm$0.02 &  -0.01 & 7.309 & 0.887 \\ 
20:28:41.07 &  41:01:17.06 &  \nodata &  \nodata &  14.94$\pm$0.14 &  13.77$\pm$0.02 &  12.98$\pm$0.01 &  12.39$\pm$0.06 &  11.69$\pm$0.12 &  7.46$\pm$0.16 &  0.120 & 1.797 & -0.68 \\ 
20:28:42.46 &  41:04:19.25 &  \nodata &  \nodata &  15.03$\pm$0.15 &  13.56$\pm$0.01 &  11.87$\pm$0.01 &  10.47$\pm$0.01 &  9.17$\pm$0.01 &  5.75$\pm$0.03 &  0.680 & 2.083 & 0.231 \\ 
20:28:43.04 &  41:12:57.75 &  \nodata &  \nodata &  \nodata &  15.52$\pm$0.05 &  14.09$\pm$0.02 &  12.97$\pm$0.04 &  11.88$\pm$0.05 &  7.17$\pm$0.27 &  1.010 & 1.684 & -0.46 \\ 
20:28:43.54 &  41:49:32.79 &  \nodata &  \nodata &  \nodata &  \nodata &  13.55$\pm$0.04 &  11.93$\pm$0.09 &  10.46$\pm$0.13 &  5.59$\pm$0.13 &  1.350 & 2.375 & 0.227 \\ 
20:28:43.55 &  41:04:44.58 &  \nodata &  \nodata &  \nodata &  12.55$\pm$0.01 &  11.64$\pm$0.01 &  10.89$\pm$0.01 &  10.20$\pm$0.03 &  6.75$\pm$0.08 &  -0.17 & 73.83 & -0.28 \\ 
20:28:44.97 &  39:22:18.97 &  \nodata &  \nodata &  \nodata &  13.35$\pm$0.01 &  11.14$\pm$0.01 &  9.70$\pm$0.01 &  8.82$\pm$0.01 &  3.90$\pm$0.02 &  1.380 & 9.606 & 0.970 \\ 
20:28:45.77 &  41:05:01.69 &  \nodata &  \nodata &  \nodata &  13.89$\pm$0.06 &  12.47$\pm$0.02 &  11.33$\pm$0.02 &  10.24$\pm$0.01 &  5.11$\pm$0.03 &  1.230 & 1.902 & 0.377 \\ 
20:28:45.96 &  40:11:06.34 &  \nodata &  \nodata &  \nodata &  12.92$\pm$0.01 &  11.49$\pm$0.01 &  10.56$\pm$0.01 &  9.82$\pm$0.02 &  5.83$\pm$0.06 &  0.370 & 1.902 & -0.08 \\ 
20:28:46.79 &  41:18:28.78 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.97$\pm$0.04 &  10.19$\pm$0.03 &  7.16$\pm$0.37 &  0.020 & 38.60 & -0.63 \\ 
20:28:47.44 &  39:37:37.84 &  \nodata &  \nodata &  \nodata &  12.87$\pm$0.03 &  11.89$\pm$0.01 &  11.09$\pm$0.07 &  10.01$\pm$0.15 &  4.57$\pm$0.06 &  1.100 & 1.836 & 0.502 \\ 
20:28:47.95 &  39:06:17.72 &  \nodata &  \nodata &  \nodata &  14.70$\pm$0.03 &  13.77$\pm$0.02 &  13.26$\pm$0.08 &  12.56$\pm$0.13 &  7.16$\pm$0.05 &  0.720 & 1.553 & -0.66 \\ 
20:28:48.98 &  39:38:02.60 &  \nodata &  \nodata &  \nodata &  12.19$\pm$0.01 &  11.10$\pm$0.01 &  9.13$\pm$0.01 &  7.59$\pm$0.01 &  4.25$\pm$0.02 &  0.870 & 2.471 & 0.898 \\ 
20:28:49.52 &  40:06:21.43 &  \nodata &  \nodata &  \nodata &  14.27$\pm$0.09 &  \nodata &  11.94$\pm$0.09 &  10.09$\pm$0.09 &  5.53$\pm$0.08 &  1.290 & 1.015 & 0.255 \\ 
20:28:50.37 &  41:29:15.21 &  \nodata &  \nodata &  \nodata &  16.68$\pm$0.18 &  14.96$\pm$0.05 &  13.73$\pm$0.13 &  12.81$\pm$0.28 &  6.36$\pm$0.11 &  1.940 & 1.099 & 0.030 \\ 
20:28:52.96 &  40:07:22.28 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.69$\pm$0.08 &  \nodata &  5.35$\pm$0.07 &  1.170 & 2.149 & 0.059 \\ 
20:28:54.00 &  41:29:59.83 &  \nodata &  \nodata &  \nodata &  \nodata &  14.09$\pm$0.02 &  13.47$\pm$0.10 &  12.40$\pm$0.10 &  6.65$\pm$0.10 &  1.300 & 0.559 & -0.29 \\ 
20:28:54.36 &  40:07:59.95 &  \nodata &  \nodata &  \nodata &  15.87$\pm$0.12 &  14.93$\pm$0.07 &  \nodata &  \nodata &  7.24$\pm$0.15 &  1.280 & 2.149 & -0.64 \\ 
20:28:54.82 &  41:05:24.11 &  \nodata &  \nodata &  \nodata &  13.60$\pm$0.01 &  12.67$\pm$0.01 &  11.80$\pm$0.02 &  10.98$\pm$0.05 &  7.25$\pm$0.09 &  0.100 & 2.471 & -0.62 \\ 
20:28:55.85 &  40:30:51.21 &  \nodata &  \nodata &  14.58$\pm$0.11 &  12.88$\pm$0.03 &  12.19$\pm$0.01 &  11.41$\pm$0.09 &  10.94$\pm$0.28 &  6.11$\pm$0.13 &  0.360 & 2.149 & -0.27 \\ 
20:28:56.42 &  38:56:10.39 &  \nodata &  \nodata &  14.37$\pm$0.09 &  11.44$\pm$0.01 &  10.37$\pm$0.01 &  9.60$\pm$0.01 &  8.75$\pm$0.01 &  4.55$\pm$0.01 &  0.350 & 2.149 & 0.376 \\ 
20:28:57.28 &  40:24:53.13 &  \nodata &  \nodata &  14.70$\pm$0.12 &  13.65$\pm$0.01 &  12.91$\pm$0.01 &  11.44$\pm$0.01 &  9.72$\pm$0.01 &  5.09$\pm$0.02 &  1.290 & 0.571 & 0.483 \\ 
20:28:57.75 &  41:15:20.73 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.43$\pm$0.05 &  \nodata &  5.71$\pm$0.06 &  0.760 & 0.843 & -0.24 \\ 
20:28:58.46 &  40:31:33.87 &  \nodata &  \nodata &  \nodata &  \nodata &  14.20$\pm$0.04 &  \nodata &  \nodata &  7.46$\pm$0.41 &  0.790 & 0.518 & -0.96 \\ 
20:28:58.74 &  41:09:42.60 &  16.81$\pm$0.13 &  14.41$\pm$0.05 &  13.11$\pm$0.03 &  11.48$\pm$0.01 &  10.67$\pm$0.01 &  9.92$\pm$0.01 &  8.95$\pm$0.01 &  5.39$\pm$0.02 &  0.010 & 0.843 & 0.281 \\ 
20:28:59.09 &  40:32:34.44 &  \nodata &  15.31$\pm$0.10 &  14.01$\pm$0.06 &  12.74$\pm$0.01 &  11.23$\pm$0.01 &  10.05$\pm$0.02 &  8.92$\pm$0.04 &  4.29$\pm$0.03 &  1.050 & 0.569 & 0.754 \\ 
20:28:59.55 &  41:15:05.94 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.08$\pm$0.08 &  9.23$\pm$0.09 &  4.78$\pm$0.05 &  1.040 & 0.893 & 0.434 \\ 
20:29:01.02 &  40:55:15.16 &  \nodata &  \nodata &  \nodata &  14.84$\pm$0.03 &  13.50$\pm$0.01 &  12.50$\pm$0.06 &  11.48$\pm$0.11 &  7.37$\pm$0.15 &  0.590 & 4.259 & -0.62 \\ 
20:29:01.26 &  39:30:45.96 &  11.98$\pm$0.02 &  11.69$\pm$0.01 &  11.43$\pm$0.01 &  9.75$\pm$0.01 &  8.56$\pm$0.01 &  7.30$\pm$0.01 &  5.41$\pm$0.01 &  2.00$\pm$0.01 &  0.800 & 0.452 & 1.828 \\ 
20:29:01.28 &  40:32:59.58 &  \nodata &  \nodata &  \nodata &  14.34$\pm$0.07 &  12.05$\pm$0.01 &  10.32$\pm$0.02 &  9.28$\pm$0.05 &  6.24$\pm$0.17 &  0.670 & 3.086 & 0.143 \\ 
20:29:01.32 &  40:31:21.66 &  14.56$\pm$0.03 &  12.19$\pm$0.01 &  10.45$\pm$0.01 &  9.11$\pm$0.01 &  7.93$\pm$0.01 &  6.84$\pm$0.01 &  5.86$\pm$0.01 &  2.39$\pm$0.02 &  0.240 & 1.476 & 1.415 \\ 
20:29:02.07 &  41:07:17.66 &  \nodata &  \nodata &  \nodata &  13.64$\pm$0.01 &  12.51$\pm$0.01 &  11.56$\pm$0.02 &  10.59$\pm$0.03 &  5.82$\pm$0.04 &  0.810 & 4.007 & -0.01 \\ 
20:29:02.57 &  41:14:27.05 &  \nodata &  \nodata &  \nodata &  14.48$\pm$0.03 &  14.39$\pm$0.05 &  12.24$\pm$0.06 &  10.61$\pm$0.07 &  6.56$\pm$0.07 &  1.080 & 3.086 & -0.11 \\ 
20:29:03.06 &  40:31:38.25 &  \nodata &  15.26$\pm$0.10 &  13.33$\pm$0.05 &  9.98$\pm$0.01 &  8.63$\pm$0.01 &  7.51$\pm$0.01 &  6.61$\pm$0.01 &  2.80$\pm$0.05 &  0.430 & 1.971 & 1.199 \\ 
20:29:03.67 &  40:15:52.07 &  \nodata &  14.99$\pm$0.07 &  12.60$\pm$0.02 &  9.95$\pm$0.01 &  9.07$\pm$0.01 &  8.29$\pm$0.01 &  7.39$\pm$0.01 &  4.01$\pm$0.03 &  -0.08 & 1.489 & 0.819 \\ 
20:29:04.69 &  41:14:15.34 &  \nodata &  \nodata &  \nodata &  \nodata &  14.25$\pm$0.08 &  \nodata &  \nodata &  5.64$\pm$0.05 &  1.830 & 1.722 & 0.189 \\ 
20:29:04.88 &  40:28:52.94 &  \nodata &  \nodata &  \nodata &  13.69$\pm$0.02 &  12.43$\pm$0.01 &  11.42$\pm$0.02 &  10.68$\pm$0.07 &  7.04$\pm$0.33 &  0.180 & 1.109 & -0.52 \\ 
20:29:05.40 &  38:51:59.45 &  \nodata &  15.69$\pm$0.13 &  14.02$\pm$0.06 &  12.42$\pm$0.01 &  11.60$\pm$0.01 &  10.93$\pm$0.01 &  9.99$\pm$0.01 &  6.37$\pm$0.04 &  -0.01 & 1.489 & -0.12 \\ 
20:29:06.59 &  40:32:29.89 &  \nodata &  \nodata &  \nodata &  13.15$\pm$0.01 &  11.69$\pm$0.01 &  10.61$\pm$0.02 &  9.62$\pm$0.04 &  5.34$\pm$0.23 &  0.730 & 0.657 & 0.227 \\ 
20:29:06.66 &  38:15:08.19 &  \nodata &  \nodata &  \nodata &  13.83$\pm$0.01 &  12.56$\pm$0.01 &  11.66$\pm$0.01 &  10.58$\pm$0.01 &  6.72$\pm$0.03 &  0.430 & 2.062 & -0.40 \\ 
20:29:07.59 &  40:31:16.34 &  \nodata &  \nodata &  14.48$\pm$0.09 &  12.45$\pm$0.03 &  11.69$\pm$0.03 &  10.71$\pm$0.06 &  9.12$\pm$0.08 &  4.60$\pm$0.10 &  0.940 & 1.394 & 0.553 \\ 
20:29:07.94 &  40:15:17.04 &  \nodata &  \nodata &  \nodata &  \nodata &  11.85$\pm$0.01 &  11.05$\pm$0.03 &  9.84$\pm$0.04 &  4.10$\pm$0.03 &  1.440 & 0.657 & 0.769 \\ 
20:29:08.20 &  40:15:26.54 &  \nodata &  15.33$\pm$0.09 &  13.48$\pm$0.04 &  10.76$\pm$0.01 &  9.52$\pm$0.01 &  8.57$\pm$0.01 &  7.85$\pm$0.01 &  3.71$\pm$0.02 &  0.380 & 1.394 & 0.763 \\ 
20:29:09.38 &  42:28:21.23 &  \nodata &  \nodata &  \nodata &  13.56$\pm$0.01 &  12.54$\pm$0.01 &  11.66$\pm$0.03 &  10.88$\pm$0.06 &  6.76$\pm$0.12 &  0.310 & 3.374 & -0.53 \\ 
20:29:11.41 &  40:27:49.68 &  \nodata &  \nodata &  \nodata &  12.79$\pm$0.01 &  11.68$\pm$0.01 &  10.38$\pm$0.01 &  8.87$\pm$0.02 &  4.87$\pm$0.03 &  0.880 & 0.657 & 0.501 \\ 
20:29:11.76 &  39:16:05.72 &  \nodata &  \nodata &  \nodata &  14.22$\pm$0.03 &  13.16$\pm$0.01 &  12.09$\pm$0.03 &  10.55$\pm$0.02 &  6.49$\pm$0.03 &  0.810 & 4.151 & -0.19 \\ 
20:29:12.68 &  42:39:28.22 &  \nodata &  \nodata &  15.00$\pm$0.12 &  13.38$\pm$0.01 &  12.43$\pm$0.01 &  11.74$\pm$0.02 &  10.95$\pm$0.03 &  7.14$\pm$0.05 &  0.060 & 0.945 & -0.51 \\ 
20:29:13.08 &  41:17:05.83 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.76$\pm$0.04 &  \nodata &  5.61$\pm$0.04 &  1.050 & 3.552 & -0.08 \\ 
20:29:14.15 &  41:16:58.83 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.56$\pm$0.06 &  \nodata &  7.00$\pm$0.09 &  0.660 & 1.016 & -0.80 \\ 
20:29:14.91 &  41:17:10.20 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.76$\pm$0.06 &  11.11$\pm$0.08 &  7.11$\pm$0.14 &  0.630 & 3.948 & -0.61 \\ 
20:29:15.74 &  40:35:27.57 &  16.63$\pm$0.12 &  14.66$\pm$0.05 &  13.87$\pm$0.05 &  12.17$\pm$0.01 &  11.42$\pm$0.01 &  10.77$\pm$0.01 &  9.71$\pm$0.03 &  5.94$\pm$0.04 &  0.110 & 0.764 & 0.020 \\ 
20:29:15.82 &  40:34:13.35 &  16.14$\pm$0.08 &  15.02$\pm$0.07 &  14.44$\pm$0.09 &  12.98$\pm$0.01 &  12.15$\pm$0.01 &  11.41$\pm$0.04 &  10.61$\pm$0.08 &  6.44$\pm$0.04 &  0.230 & 1.285 & -0.20 \\ 
20:29:16.36 &  41:17:10.39 &  \nodata &  \nodata &  \nodata &  15.13$\pm$0.05 &  \nodata &  12.45$\pm$0.06 &  \nodata &  7.05$\pm$0.15 &  0.890 & 1.344 & -0.62 \\ 
20:29:17.03 &  39:30:49.12 &  15.43$\pm$0.05 &  13.39$\pm$0.02 &  12.28$\pm$0.02 &  10.12$\pm$0.01 &  8.98$\pm$0.01 &  8.08$\pm$0.01 &  7.23$\pm$0.01 &  3.31$\pm$0.02 &  0.290 & 1.285 & 0.931 \\ 
20:29:19.40 &  41:17:13.48 &  \nodata &  16.02$\pm$0.19 &  14.38$\pm$0.08 &  13.02$\pm$0.02 &  12.86$\pm$0.03 &  11.29$\pm$0.04 &  9.58$\pm$0.04 &  5.79$\pm$0.05 &  0.740 & 0.360 & 0.174 \\ 
20:29:20.16 &  40:35:41.52 &  15.97$\pm$0.07 &  13.74$\pm$0.04 &  12.46$\pm$0.02 &  10.49$\pm$0.01 &  9.68$\pm$0.01 &  9.01$\pm$0.01 &  8.20$\pm$0.01 &  3.63$\pm$0.02 &  0.400 & 2.215 & 0.782 \\ 
20:29:20.52 &  40:20:01.31 &  15.47$\pm$0.05 &  13.74$\pm$0.03 &  12.38$\pm$0.02 &  10.46$\pm$0.01 &  9.73$\pm$0.01 &  9.07$\pm$0.01 &  7.92$\pm$0.01 &  4.28$\pm$0.01 &  0.090 & 1.285 & 0.659 \\ 
20:29:21.07 &  40:32:21.47 &  \nodata &  \nodata &  \nodata &  12.73$\pm$0.01 &  11.78$\pm$0.01 &  11.06$\pm$0.01 &  10.13$\pm$0.03 &  5.85$\pm$0.04 &  0.380 & 18.76 & -0.15 \\ 
20:29:21.89 &  40:37:33.58 &  \nodata &  \nodata &  14.64$\pm$0.11 &  12.40$\pm$0.01 &  11.35$\pm$0.01 &  10.65$\pm$0.02 &  10.10$\pm$0.05 &  5.52$\pm$0.02 &  0.340 & 0.371 & -0.04 \\ 
20:29:21.90 &  40:10:53.65 &  \nodata &  \nodata &  \nodata &  \nodata &  10.29$\pm$0.08 &  \nodata &  \nodata &  1.16$\pm$0.06 &  2.120 & 11.32 & 2.101 \\ 
20:29:22.14 &  40:35:43.78 &  \nodata &  14.08$\pm$0.05 &  11.92$\pm$0.02 &  7.51$\pm$0.01 &  6.47$\pm$0.01 &  5.42$\pm$0.01 &  4.62$\pm$0.01 &  1.29$\pm$0.01 &  0.010 & 0.593 & 1.876 \\ 
20:29:22.52 &  40:37:25.67 &  16.77$\pm$0.15 &  15.30$\pm$0.10 &  14.56$\pm$0.09 &  13.02$\pm$0.01 &  12.34$\pm$0.01 &  11.59$\pm$0.04 &  10.72$\pm$0.08 &  7.02$\pm$0.10 &  -0.01 & 1.558 & -0.30 \\ 
20:29:23.12 &  41:45:09.98 &  \nodata &  \nodata &  \nodata &  14.75$\pm$0.05 &  12.99$\pm$0.01 &  11.59$\pm$0.03 &  10.75$\pm$0.05 &  6.39$\pm$0.18 &  0.930 & 2.215 & -0.10 \\ 
20:29:23.13 &  40:37:53.63 &  \nodata &  \nodata &  \nodata &  15.65$\pm$0.09 &  14.05$\pm$0.02 &  13.17$\pm$0.12 &  11.44$\pm$0.13 &  5.65$\pm$0.02 &  1.860 & 0.746 & 0.311 \\ 
20:29:23.59 &  40:31:32.28 &  \nodata &  \nodata &  \nodata &  \nodata &  13.88$\pm$0.03 &  12.87$\pm$0.11 &  12.06$\pm$0.19 &  7.36$\pm$0.19 &  0.670 & 0.431 & -0.72 \\ 
20:29:24.27 &  40:36:00.18 &  \nodata &  \nodata &  14.90$\pm$0.13 &  12.87$\pm$0.01 &  11.85$\pm$0.01 &  11.01$\pm$0.02 &  10.01$\pm$0.05 &  6.05$\pm$0.09 &  0.330 & 2.148 & -0.18 \\ 
20:29:24.38 &  40:33:15.21 &  16.78$\pm$0.14 &  15.58$\pm$0.11 &  \nodata &  13.11$\pm$0.02 &  12.24$\pm$0.01 &  11.44$\pm$0.04 &  10.71$\pm$0.08 &  6.99$\pm$0.10 &  0.010 & 0.473 & -0.37 \\ 
20:29:25.24 &  39:46:30.48 &  \nodata &  15.56$\pm$0.11 &  14.16$\pm$0.07 &  12.38$\pm$0.01 &  11.33$\pm$0.01 &  9.99$\pm$0.01 &  8.26$\pm$0.01 &  4.82$\pm$0.05 &  0.720 & 2.750 & 0.596 \\ 
20:29:25.88 &  40:36:05.11 &  \nodata &  \nodata &  \nodata &  15.86$\pm$0.15 &  13.48$\pm$0.04 &  12.64$\pm$0.11 &  \nodata &  5.47$\pm$0.04 &  1.870 & 0.792 & 0.330 \\ 
20:29:26.90 &  40:38:35.58 &  \nodata &  \nodata &  \nodata &  12.74$\pm$0.01 &  11.04$\pm$0.01 &  9.93$\pm$0.01 &  9.12$\pm$0.02 &  5.08$\pm$0.02 &  0.590 & 0.516 & 0.332 \\ 
20:29:28.49 &  38:59:29.54 &  \nodata &  15.19$\pm$0.08 &  13.89$\pm$0.05 &  11.94$\pm$0.01 &  11.04$\pm$0.01 &  10.53$\pm$0.05 &  9.55$\pm$0.10 &  5.23$\pm$0.24 &  0.320 & 0.856 & 0.113 \\ 
20:29:30.16 &  39:32:05.80 &  \nodata &  \nodata &  \nodata &  12.82$\pm$0.01 &  11.37$\pm$0.01 &  10.26$\pm$0.02 &  9.34$\pm$0.04 &  4.71$\pm$0.03 &  0.880 & 0.713 & 0.486 \\ 
20:29:30.93 &  39:31:23.53 &  \nodata &  \nodata &  \nodata &  13.00$\pm$0.01 &  11.43$\pm$0.01 &  10.36$\pm$0.02 &  9.50$\pm$0.08 &  6.27$\pm$0.23 &  0.150 & 5.499 & -0.12 \\ 
20:29:31.16 &  42:19:40.05 &  \nodata &  \nodata &  \nodata &  15.53$\pm$0.06 &  13.76$\pm$0.02 &  12.49$\pm$0.03 &  11.65$\pm$0.05 &  7.31$\pm$0.10 &  0.850 & 0.965 & -0.50 \\ 
20:29:31.39 &  41:34:21.96 &  16.71$\pm$0.14 &  15.57$\pm$0.11 &  14.42$\pm$0.08 &  12.41$\pm$0.01 &  11.50$\pm$0.01 &  10.67$\pm$0.01 &  9.43$\pm$0.01 &  4.66$\pm$0.03 &  0.850 & 0.333 & 0.505 \\ 
20:29:32.76 &  39:31:21.72 &  \nodata &  \nodata &  \nodata &  14.04$\pm$0.05 &  12.17$\pm$0.01 &  11.87$\pm$0.11 &  12.27$\pm$0.82 &  3.84$\pm$0.02 &  1.820 & 0.543 & 0.946 \\ 
20:29:32.98 &  39:04:49.65 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.78$\pm$0.07 &  9.98$\pm$0.08 &  5.66$\pm$0.11 &  0.920 & 1.100 & 0.049 \\ 
20:29:33.55 &  41:09:28.09 &  \nodata &  \nodata &  \nodata &  15.02$\pm$0.07 &  14.00$\pm$0.03 &  12.77$\pm$0.08 &  11.12$\pm$0.14 &  6.71$\pm$0.13 &  1.110 & 5.022 & -0.22 \\ 
20:29:33.58 &  40:17:51.82 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.72$\pm$0.06 &  6.61$\pm$0.13 &  0.470 & 0.830 & -0.63 \\ 
20:29:33.61 &  41:44:51.58 &  \nodata &  15.88$\pm$0.15 &  14.39$\pm$0.08 &  11.24$\pm$0.01 &  10.31$\pm$0.01 &  9.50$\pm$0.01 &  8.68$\pm$0.01 &  5.26$\pm$0.11 &  -0.08 & 0.841 & 0.309 \\ 
20:29:35.25 &  40:24:28.37 &  \nodata &  \nodata &  \nodata &  \nodata &  11.97$\pm$0.07 &  \nodata &  9.70$\pm$0.03 &  6.20$\pm$0.10 &  0.220 & 1.354 & -0.38 \\ 
20:29:35.51 &  39:31:38.46 &  \nodata &  \nodata &  \nodata &  12.88$\pm$0.01 &  11.88$\pm$0.01 &  11.43$\pm$0.03 &  11.00$\pm$0.10 &  3.13$\pm$0.01 &  1.820 & 0.661 & 1.223 \\ 
20:29:35.68 &  40:41:18.06 &  \nodata &  \nodata &  \nodata &  14.22$\pm$0.05 &  13.32$\pm$0.03 &  15.50$\pm$3.13 &  \nodata &  6.00$\pm$0.18 &  1.330 & 2.462 & -0.09 \\ 
20:29:35.90 &  41:18:09.34 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.42$\pm$0.06 &  9.73$\pm$0.05 &  5.03$\pm$0.06 &  1.140 & 0.802 & 0.343 \\ 
20:29:36.13 &  40:41:06.58 &  15.57$\pm$0.05 &  13.82$\pm$0.03 &  12.66$\pm$0.02 &  10.72$\pm$0.01 &  9.53$\pm$0.01 &  8.46$\pm$0.01 &  7.41$\pm$0.01 &  3.93$\pm$0.03 &  0.280 & 1.275 & 0.766 \\ 
20:29:36.18 &  40:10:18.96 &  17.33$\pm$0.24 &  15.61$\pm$0.11 &  14.47$\pm$0.09 &  13.11$\pm$0.01 &  12.22$\pm$0.01 &  11.27$\pm$0.05 &  10.13$\pm$0.04 &  6.45$\pm$0.32 &  0.290 & 0.824 & -0.23 \\ 
20:29:37.43 &  38:18:08.03 &  \nodata &  15.93$\pm$0.15 &  13.65$\pm$0.05 &  10.36$\pm$0.01 &  9.15$\pm$0.01 &  7.84$\pm$0.01 &  6.47$\pm$0.01 &  2.93$\pm$0.01 &  0.600 & 1.312 & 1.263 \\ 
20:29:37.55 &  36:47:00.15 &  \nodata &  \nodata &  \nodata &  \nodata &  13.56$\pm$0.08 &  \nodata &  11.57$\pm$0.05 &  7.45$\pm$0.06 &  0.450 & 0.615 & -0.88 \\ 
20:29:38.45 &  40:20:41.81 &  \nodata &  \nodata &  \nodata &  13.23$\pm$0.03 &  11.76$\pm$0.01 &  10.86$\pm$0.06 &  10.09$\pm$0.16 &  5.06$\pm$0.12 &  0.910 & 0.916 & 0.302 \\ 
20:29:38.53 &  39:59:26.21 &  \nodata &  13.23$\pm$0.02 &  \nodata &  11.61$\pm$0.02 &  11.03$\pm$0.02 &  10.29$\pm$0.07 &  8.84$\pm$0.09 &  3.26$\pm$0.02 &  1.240 & 0.916 & 1.121 \\ 
20:29:38.70 &  40:23:01.92 &  16.57$\pm$0.12 &  15.13$\pm$0.08 &  14.84$\pm$0.13 &  14.30$\pm$0.03 &  14.19$\pm$0.03 &  13.37$\pm$0.12 &  11.93$\pm$0.16 &  6.30$\pm$0.15 &  1.160 & 2.405 & 0.107 \\ 
20:29:40.43 &  38:58:12.45 &  \nodata &  \nodata &  \nodata &  15.07$\pm$0.11 &  12.73$\pm$0.01 &  11.88$\pm$0.09 &  11.44$\pm$0.26 &  5.69$\pm$0.14 &  1.320 & 1.229 & 0.148 \\ 
20:29:41.27 &  39:01:56.56 &  15.35$\pm$0.05 &  13.31$\pm$0.03 &  12.26$\pm$0.02 &  11.49$\pm$0.01 &  11.19$\pm$0.01 &  10.74$\pm$0.10 &  9.64$\pm$0.19 &  3.01$\pm$0.25 &  1.370 & 0.722 & 1.269 \\ 
20:29:42.24 &  39:04:01.42 &  \nodata &  \nodata &  \nodata &  12.97$\pm$0.09 &  \nodata &  \nodata &  8.26$\pm$0.09 &  4.87$\pm$0.23 &  0.930 & 0.257 & 0.540 \\ 
20:29:42.31 &  39:45:28.56 &  16.67$\pm$0.13 &  15.36$\pm$0.10 &  14.52$\pm$0.11 &  13.48$\pm$0.02 &  12.55$\pm$0.02 &  11.58$\pm$0.06 &  10.69$\pm$0.12 &  3.65$\pm$0.02 &  1.880 & 0.413 & 1.109 \\ 
20:29:42.53 &  39:45:19.74 &  \nodata &  \nodata &  \nodata &  \nodata &  12.86$\pm$0.01 &  11.77$\pm$0.03 &  10.56$\pm$0.06 &  4.59$\pm$0.01 &  1.680 & 1.315 & 0.652 \\ 
20:29:44.64 &  38:59:56.40 &  \nodata &  \nodata &  14.63$\pm$0.10 &  12.50$\pm$0.05 &  11.78$\pm$0.03 &  10.24$\pm$0.13 &  8.71$\pm$0.19 &  4.93$\pm$0.25 &  0.780 & 1.716 & 0.493 \\ 
20:29:45.05 &  39:46:09.50 &  \nodata &  \nodata &  \nodata &  15.80$\pm$0.16 &  14.74$\pm$0.08 &  12.54$\pm$0.15 &  11.05$\pm$0.22 &  6.27$\pm$0.10 &  1.670 & 0.933 & 0.117 \\ 
20:29:45.67 &  41:08:25.46 &  \nodata &  \nodata &  \nodata &  14.56$\pm$0.05 &  13.33$\pm$0.02 &  13.30$\pm$0.27 &  \nodata &  6.55$\pm$0.23 &  0.970 & 0.482 & -0.40 \\ 
20:29:46.03 &  40:10:31.35 &  \nodata &  \nodata &  14.30$\pm$0.08 &  12.87$\pm$0.03 &  11.68$\pm$0.01 &  10.57$\pm$0.06 &  9.58$\pm$0.15 &  5.66$\pm$0.24 &  0.490 & 0.456 & 0.086 \\ 
20:29:46.21 &  39:17:11.07 &  \nodata &  \nodata &  \nodata &  13.39$\pm$0.01 &  11.58$\pm$0.01 &  10.03$\pm$0.01 &  9.00$\pm$0.01 &  5.54$\pm$0.05 &  0.660 & 0.249 & 0.297 \\ 
20:29:46.31 &  39:17:40.50 &  \nodata &  \nodata &  \nodata &  13.46$\pm$0.01 &  11.70$\pm$0.01 &  10.60$\pm$0.01 &  9.75$\pm$0.01 &  4.79$\pm$0.02 &  1.090 & 0.596 & 0.492 \\ 
20:29:46.55 &  39:20:04.88 &  \nodata &  \nodata &  \nodata &  16.08$\pm$0.34 &  13.59$\pm$0.07 &  12.03$\pm$0.08 &  10.94$\pm$0.15 &  5.84$\pm$0.04 &  1.720 & 1.967 & 0.288 \\ 
20:29:46.62 &  39:31:33.34 &  \nodata &  \nodata &  \nodata &  14.19$\pm$0.03 &  13.07$\pm$0.01 &  12.15$\pm$0.04 &  11.44$\pm$0.09 &  6.30$\pm$0.07 &  0.840 & 0.313 & -0.23 \\ 
20:29:46.64 &  41:17:16.32 &  \nodata &  \nodata &  \nodata &  15.17$\pm$0.07 &  \nodata &  12.81$\pm$0.06 &  11.34$\pm$0.06 &  7.18$\pm$0.11 &  0.900 & 1.967 & -0.48 \\ 
20:29:46.72 &  39:20:14.64 &  \nodata &  \nodata &  \nodata &  14.59$\pm$0.06 &  12.37$\pm$0.03 &  11.17$\pm$0.03 &  10.22$\pm$0.07 &  4.45$\pm$0.06 &  1.740 & 1.967 & 0.772 \\ 
20:29:46.73 &  40:09:46.25 &  \nodata &  \nodata &  \nodata &  15.09$\pm$0.11 &  13.04$\pm$0.02 &  12.23$\pm$0.09 &  11.41$\pm$0.23 &  6.01$\pm$0.15 &  1.250 & 1.967 & 0.011 \\ 
20:29:47.01 &  39:20:25.59 &  \nodata &  \nodata &  \nodata &  12.86$\pm$0.01 &  11.42$\pm$0.01 &  10.49$\pm$0.01 &  9.38$\pm$0.03 &  3.37$\pm$0.02 &  1.600 & 0.619 & 1.120 \\ 
20:29:47.54 &  39:20:18.87 &  \nodata &  \nodata &  \nodata &  13.16$\pm$0.03 &  11.86$\pm$0.02 &  11.56$\pm$0.05 &  11.40$\pm$0.17 &  3.73$\pm$0.03 &  1.590 & 0.747 & 0.906 \\ 
20:29:48.88 &  41:09:03.24 &  \nodata &  \nodata &  \nodata &  \nodata &  14.05$\pm$0.04 &  13.41$\pm$0.16 &  12.55$\pm$0.34 &  6.89$\pm$0.37 &  1.140 & 2.033 & -0.44 \\ 
20:29:49.08 &  40:52:20.08 &  \nodata &  \nodata &  \nodata &  13.46$\pm$0.01 &  11.90$\pm$0.01 &  10.62$\pm$0.01 &  9.69$\pm$0.01 &  5.78$\pm$0.04 &  0.630 & 2.516 & 0.084 \\ 
20:29:50.20 &  41:17:16.80 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.00$\pm$0.06 &  10.16$\pm$0.05 &  5.23$\pm$0.12 &  1.370 & 0.998 & 0.333 \\ 
20:29:50.58 &  39:15:42.57 &  \nodata &  \nodata &  \nodata &  12.05$\pm$0.01 &  10.37$\pm$0.01 &  9.16$\pm$0.01 &  8.43$\pm$0.01 &  4.45$\pm$0.02 &  0.560 & 1.967 & 0.587 \\ 
20:29:50.65 &  40:59:47.83 &  \nodata &  \nodata &  \nodata &  \nodata &  14.07$\pm$0.03 &  12.98$\pm$0.06 &  11.94$\pm$0.07 &  5.86$\pm$0.04 &  1.650 & 0.695 & 0.127 \\ 
20:29:50.71 &  39:15:40.88 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.78$\pm$0.01 &  \nodata &  4.45$\pm$0.02 &  0.520 & 1.967 & 0.153 \\ 
20:29:50.73 &  41:08:18.34 &  \nodata &  \nodata &  \nodata &  14.55$\pm$0.07 &  13.70$\pm$0.02 &  12.99$\pm$0.13 &  11.78$\pm$0.16 &  7.48$\pm$0.61 &  0.520 & 1.136 & -0.75 \\ 
20:29:50.80 &  40:52:21.58 &  \nodata &  \nodata &  \nodata &  14.56$\pm$0.03 &  13.37$\pm$0.02 &  12.56$\pm$0.05 &  11.81$\pm$0.11 &  6.58$\pm$0.12 &  0.880 & 0.414 & -0.34 \\ 
20:29:50.96 &  41:08:43.44 &  \nodata &  \nodata &  \nodata &  \nodata &  13.67$\pm$0.02 &  12.82$\pm$0.12 &  12.29$\pm$0.38 &  6.55$\pm$0.21 &  1.070 & 1.320 & -0.33 \\ 
20:29:50.99 &  41:16:52.95 &  \nodata &  \nodata &  \nodata &  13.71$\pm$0.09 &  \nodata &  10.99$\pm$0.06 &  \nodata &  5.26$\pm$0.14 &  1.080 & 8.321 & 0.138 \\ 
20:29:51.26 &  39:16:24.60 &  16.31$\pm$0.10 &  14.55$\pm$0.06 &  12.84$\pm$0.03 &  10.85$\pm$0.01 &  9.54$\pm$0.01 &  8.40$\pm$0.01 &  7.23$\pm$0.01 &  3.32$\pm$0.01 &  0.630 & 8.108 & 1.082 \\ 
20:29:51.47 &  41:08:06.51 &  \nodata &  \nodata &  \nodata &  14.12$\pm$0.03 &  13.23$\pm$0.01 &  12.41$\pm$0.08 &  11.66$\pm$0.25 &  7.38$\pm$0.70 &  0.310 & 7.951 & -0.80 \\ 
20:29:52.33 &  41:17:13.56 &  \nodata &  15.17$\pm$0.09 &  13.96$\pm$0.06 &  12.03$\pm$0.02 &  11.35$\pm$0.01 &  10.07$\pm$0.01 &  8.49$\pm$0.01 &  4.52$\pm$0.12 &  0.770 & 1.058 & 0.636 \\ 
20:29:52.50 &  40:48:44.42 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  7.51$\pm$0.04 &  \nodata &  0.00$\pm$0.01 &  1.930 & 1.110 & 2.498 \\ 
20:29:53.81 &  41:17:18.85 &  \nodata &  \nodata &  \nodata &  13.57$\pm$0.07 &  11.24$\pm$0.01 &  8.87$\pm$0.01 &  7.41$\pm$0.01 &  3.58$\pm$0.05 &  1.620 & 7.467 & 1.379 \\ 
20:29:54.06 &  41:40:41.32 &  \nodata &  \nodata &  \nodata &  14.07$\pm$0.02 &  13.15$\pm$0.01 &  12.42$\pm$0.04 &  11.43$\pm$0.08 &  7.39$\pm$0.19 &  0.290 & 0.739 & -0.79 \\ 
20:29:54.06 &  40:36:55.10 &  \nodata &  \nodata &  \nodata &  12.91$\pm$0.01 &  11.86$\pm$0.01 &  11.02$\pm$0.01 &  10.24$\pm$0.02 &  6.66$\pm$0.06 &  0.030 & 0.353 & -0.33 \\ 
20:29:56.32 &  41:42:19.42 &  \nodata &  \nodata &  \nodata &  14.27$\pm$0.04 &  13.36$\pm$0.02 &  12.92$\pm$0.07 &  12.16$\pm$0.12 &  6.47$\pm$0.06 &  0.860 & 0.555 & -0.36 \\ 
20:29:56.60 &  40:09:08.35 &  \nodata &  \nodata &  13.84$\pm$0.05 &  11.15$\pm$0.01 &  10.16$\pm$0.01 &  9.44$\pm$0.02 &  8.67$\pm$0.05 &  4.64$\pm$0.10 &  0.180 & 7.467 & 0.374 \\ 
20:29:57.28 &  38:45:37.33 &  \nodata &  \nodata &  \nodata &  \nodata &  13.32$\pm$0.03 &  \nodata &  \nodata &  6.46$\pm$0.13 &  0.860 & 1.114 & -0.53 \\ 
20:29:58.54 &  41:16:40.14 &  \nodata &  \nodata &  \nodata &  12.40$\pm$0.13 &  10.93$\pm$0.04 &  9.92$\pm$0.24 &  8.70$\pm$0.40 &  3.15$\pm$0.10 &  1.470 & 5.592 & 1.196 \\ 
20:29:58.67 &  40:15:17.22 &  \nodata &  \nodata &  \nodata &  12.07$\pm$0.01 &  10.65$\pm$0.01 &  9.69$\pm$0.01 &  9.23$\pm$0.04 &  4.44$\pm$0.05 &  0.630 & 1.317 & 0.492 \\ 
20:29:58.93 &  41:11:20.71 &  \nodata &  \nodata &  14.72$\pm$0.11 &  12.84$\pm$0.01 &  12.06$\pm$0.01 &  11.36$\pm$0.03 &  10.44$\pm$0.05 &  7.28$\pm$0.40 &  -0.25 & 0.369 & -0.37 \\ 
20:29:59.25 &  40:09:58.27 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.60$\pm$0.09 &  10.66$\pm$0.07 &  5.84$\pm$0.21 &  1.340 & 8.718 & 0.085 \\ 
20:29:59.45 &  40:01:17.38 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.59$\pm$0.08 &  5.64$\pm$0.11 &  1.170 & 0.649 & 0.028 \\ 
20:30:00.92 &  39:15:02.70 &  \nodata &  \nodata &  \nodata &  13.76$\pm$0.05 &  12.16$\pm$0.02 &  11.81$\pm$0.06 &  11.99$\pm$0.37 &  5.39$\pm$0.08 &  0.960 & 0.413 & 0.081 \\ 
20:30:00.98 &  39:14:42.36 &  \nodata &  \nodata &  13.92$\pm$0.05 &  10.48$\pm$0.01 &  9.19$\pm$0.01 &  8.10$\pm$0.01 &  7.14$\pm$0.01 &  3.69$\pm$0.02 &  0.250 & 11.76 & 0.830 \\ 
20:30:01.01 &  40:13:03.09 &  \nodata &  \nodata &  14.77$\pm$0.12 &  12.99$\pm$0.01 &  12.20$\pm$0.01 &  11.62$\pm$0.03 &  11.03$\pm$0.07 &  6.83$\pm$0.18 &  0.040 & 1.372 & -0.43 \\ 
20:30:01.15 &  39:14:52.56 &  \nodata &  \nodata &  14.63$\pm$0.10 &  11.93$\pm$0.01 &  10.63$\pm$0.01 &  9.64$\pm$0.01 &  8.77$\pm$0.02 &  4.51$\pm$0.04 &  0.570 & 1.917 & 0.507 \\ 
20:30:01.99 &  40:49:47.26 &  \nodata &  \nodata &  \nodata &  15.97$\pm$0.17 &  14.03$\pm$0.03 &  12.74$\pm$0.17 &  12.02$\pm$0.44 &  5.72$\pm$0.02 &  1.840 & 0.723 & 0.266 \\ 
20:30:02.13 &  39:54:14.38 &  13.36$\pm$0.02 &  12.32$\pm$0.02 &  11.75$\pm$0.01 &  11.40$\pm$0.01 &  11.21$\pm$0.01 &  11.03$\pm$0.06 &  10.03$\pm$0.12 &  3.04$\pm$0.04 &  1.330 & 10.48 & 1.394 \\ 
20:30:02.19 &  39:17:48.54 &  \nodata &  \nodata &  \nodata &  13.81$\pm$0.11 &  12.92$\pm$0.08 &  11.16$\pm$0.15 &  \nodata &  4.87$\pm$0.07 &  1.410 & 0.387 & 0.425 \\ 
20:30:02.27 &  41:16:09.88 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.21$\pm$0.05 &  9.51$\pm$0.03 &  4.21$\pm$0.11 &  1.560 & 1.122 & 0.780 \\ 
20:30:02.52 &  40:49:58.07 &  \nodata &  \nodata &  \nodata &  15.39$\pm$0.10 &  12.82$\pm$0.01 &  11.95$\pm$0.06 &  11.26$\pm$0.12 &  3.93$\pm$0.01 &  2.330 & 0.407 & 1.134 \\ 
20:30:02.54 &  40:18:53.70 &  \nodata &  \nodata &  \nodata &  15.67$\pm$0.09 &  14.33$\pm$0.03 &  14.27$\pm$0.27 &  15.25$\pm$2.91 &  6.23$\pm$0.05 &  1.540 & 3.655 & -0.12 \\ 
20:30:03.28 &  40:16:48.32 &  \nodata &  \nodata &  \nodata &  13.46$\pm$0.11 &  11.28$\pm$0.03 &  9.99$\pm$0.07 &  9.26$\pm$0.19 &  4.83$\pm$0.17 &  0.960 & 1.575 & 0.533 \\ 
20:30:03.39 &  40:50:26.04 &  \nodata &  \nodata &  \nodata &  14.65$\pm$0.05 &  12.73$\pm$0.01 &  11.63$\pm$0.03 &  10.77$\pm$0.06 &  6.66$\pm$0.11 &  0.710 & 2.864 & -0.25 \\ 
20:30:03.49 &  39:43:30.98 &  \nodata &  \nodata &  \nodata &  \nodata &  12.94$\pm$0.05 &  \nodata &  \nodata &  4.79$\pm$0.10 &  1.580 & 0.819 & 0.423 \\ 
20:30:03.58 &  41:46:19.19 &  \nodata &  \nodata &  14.72$\pm$0.12 &  12.85$\pm$0.02 &  11.94$\pm$0.01 &  11.17$\pm$0.03 &  10.12$\pm$0.04 &  6.06$\pm$0.10 &  0.350 & 12.67 & -0.19 \\ 
20:30:03.66 &  40:47:25.28 &  \nodata &  \nodata &  \nodata &  12.99$\pm$0.02 &  12.71$\pm$0.04 &  10.09$\pm$0.06 &  8.36$\pm$0.07 &  5.30$\pm$0.05 &  0.910 & 4.348 & 0.558 \\ 
20:30:04.10 &  41:23:38.76 &  \nodata &  \nodata &  \nodata &  13.15$\pm$0.01 &  12.25$\pm$0.01 &  11.09$\pm$0.02 &  9.35$\pm$0.03 &  5.65$\pm$0.09 &  0.730 & 0.554 & 0.173 \\ 
20:30:04.54 &  41:09:17.87 &  \nodata &  \nodata &  14.60$\pm$0.14 &  10.33$\pm$0.01 &  9.12$\pm$0.01 &  7.59$\pm$0.01 &  6.39$\pm$0.01 &  2.22$\pm$0.01 &  0.930 & 1.414 & 1.568 \\ 
20:30:05.02 &  40:15:57.29 &  \nodata &  \nodata &  \nodata &  13.55$\pm$0.04 &  11.62$\pm$0.01 &  10.16$\pm$0.04 &  9.31$\pm$0.08 &  5.33$\pm$0.06 &  0.810 & 0.449 & 0.350 \\ 
20:30:05.16 &  38:56:22.53 &  16.31$\pm$0.09 &  14.49$\pm$0.05 &  13.01$\pm$0.03 &  11.16$\pm$0.01 &  10.14$\pm$0.01 &  9.40$\pm$0.01 &  8.75$\pm$0.05 &  5.35$\pm$0.06 &  -0.19 & 4.590 & 0.392 \\ 
20:30:05.80 &  40:16:25.63 &  \nodata &  \nodata &  14.40$\pm$0.09 &  12.47$\pm$0.01 &  11.24$\pm$0.01 &  10.42$\pm$0.04 &  9.51$\pm$0.09 &  5.93$\pm$0.12 &  0.140 & 3.863 & -0.03 \\ 
20:30:07.15 &  41:09:21.85 &  \nodata &  \nodata &  \nodata &  12.66$\pm$0.01 &  11.74$\pm$0.01 &  10.99$\pm$0.02 &  10.32$\pm$0.05 &  6.71$\pm$0.16 &  -0.09 & 1.414 & -0.31 \\ 
20:30:11.36 &  41:05:23.74 &  \nodata &  \nodata &  \nodata &  14.47$\pm$0.06 &  13.12$\pm$0.02 &  11.90$\pm$0.09 &  10.71$\pm$0.16 &  5.69$\pm$0.11 &  1.250 & 6.595 & 0.159 \\ 
20:30:12.93 &  39:32:48.09 &  \nodata &  16.33$\pm$0.20 &  14.38$\pm$0.08 &  12.01$\pm$0.01 &  10.22$\pm$0.01 &  8.77$\pm$0.01 &  7.70$\pm$0.01 &  3.46$\pm$0.02 &  1.020 & 4.063 & 1.121 \\ 
20:30:17.42 &  39:16:16.20 &  \nodata &  \nodata &  \nodata &  \nodata &  13.65$\pm$0.05 &  12.60$\pm$0.11 &  11.49$\pm$0.14 &  7.12$\pm$0.13 &  0.660 & 3.596 & -0.59 \\ 
20:30:17.67 &  39:42:20.10 &  \nodata &  \nodata &  \nodata &  15.09$\pm$0.10 &  13.84$\pm$0.04 &  12.51$\pm$0.14 &  11.06$\pm$0.19 &  7.08$\pm$0.14 &  0.890 & 4.352 & -0.37 \\ 
20:30:18.79 &  39:15:42.87 &  \nodata &  \nodata &  \nodata &  14.09$\pm$0.04 &  12.79$\pm$0.02 &  12.04$\pm$0.08 &  11.34$\pm$0.17 &  5.86$\pm$0.04 &  0.980 & 11.44 & -0.04 \\ 
20:30:19.26 &  40:40:13.47 &  \nodata &  \nodata &  \nodata &  14.29$\pm$0.11 &  13.07$\pm$0.03 &  12.29$\pm$0.09 &  11.45$\pm$0.06 &  7.14$\pm$0.04 &  0.460 & 15.69 & -0.62 \\ 
20:30:19.42 &  40:01:53.79 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.12$\pm$0.10 &  6.48$\pm$0.16 &  1.730 & 3.682 & -0.11 \\ 
20:30:19.47 &  41:24:24.68 &  \nodata &  \nodata &  \nodata &  14.24$\pm$0.02 &  13.46$\pm$0.01 &  12.69$\pm$0.05 &  12.04$\pm$0.05 &  7.05$\pm$0.22 &  0.570 & 3.545 & -0.63 \\ 
20:30:19.84 &  39:15:18.57 &  \nodata &  \nodata &  \nodata &  11.09$\pm$0.01 &  10.39$\pm$0.01 &  9.84$\pm$0.01 &  9.39$\pm$0.02 &  3.44$\pm$0.02 &  0.820 & 0.629 & 0.819 \\ 
20:30:20.88 &  39:49:50.64 &  13.02$\pm$0.02 &  11.80$\pm$0.01 &  11.10$\pm$0.01 &  9.94$\pm$0.01 &  9.63$\pm$0.01 &  9.31$\pm$0.01 &  8.45$\pm$0.02 &  1.55$\pm$0.03 &  1.310 & 0.404 & 1.830 \\ 
20:30:21.38 &  40:42:13.79 &  \nodata &  \nodata &  \nodata &  13.84$\pm$0.02 &  12.55$\pm$0.01 &  11.83$\pm$0.03 &  11.00$\pm$0.05 &  6.69$\pm$0.08 &  0.440 & 11.07 & -0.45 \\ 
20:30:22.37 &  41:06:22.25 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.75$\pm$0.10 &  \nodata &  5.21$\pm$0.13 &  1.290 & 0.906 & 0.164 \\ 
20:30:22.67 &  40:09:23.46 &  \nodata &  \nodata &  \nodata &  10.75$\pm$0.01 &  8.69$\pm$0.01 &  7.17$\pm$0.01 &  5.91$\pm$0.01 &  1.83$\pm$0.01 &  1.160 & 0.411 & 1.843 \\ 
20:30:22.78 &  40:20:05.00 &  \nodata &  \nodata &  \nodata &  13.21$\pm$0.04 &  12.37$\pm$0.02 &  12.61$\pm$0.12 &  \nodata &  3.53$\pm$0.02 &  1.960 & 12.75 & 1.108 \\ 
20:30:24.01 &  39:39:10.71 &  \nodata &  \nodata &  \nodata &  12.67$\pm$0.01 &  11.72$\pm$0.01 &  10.87$\pm$0.02 &  9.99$\pm$0.06 &  5.84$\pm$0.08 &  0.350 & 3.429 & -0.15 \\ 
20:30:24.81 &  40:02:45.59 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.06$\pm$0.02 &  \nodata &  4.54$\pm$0.03 &  1.280 & 3.429 & 0.428 \\ 
20:30:24.91 &  40:55:55.33 &  \nodata &  \nodata &  \nodata &  12.63$\pm$0.01 &  11.69$\pm$0.01 &  10.87$\pm$0.01 &  9.87$\pm$0.04 &  5.57$\pm$0.04 &  0.480 & 5.354 & 0.001 \\ 
20:30:27.69 &  41:11:50.99 &  \nodata &  \nodata &  \nodata &  14.95$\pm$0.05 &  14.08$\pm$0.03 &  \nodata &  12.34$\pm$0.12 &  7.38$\pm$0.37 &  0.740 & 2.808 & -0.76 \\ 
20:30:28.72 &  40:41:02.65 &  \nodata &  \nodata &  \nodata &  14.63$\pm$0.03 &  13.22$\pm$0.02 &  12.55$\pm$0.05 &  11.82$\pm$0.11 &  6.63$\pm$0.14 &  0.850 & 0.809 & -0.36 \\ 
20:30:28.97 &  39:46:15.14 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.33$\pm$0.07 &  6.65$\pm$0.23 &  0.110 & 3.429 & -0.69 \\ 
20:30:29.18 &  40:41:09.58 &  \nodata &  \nodata &  \nodata &  12.87$\pm$0.01 &  11.52$\pm$0.01 &  10.58$\pm$0.01 &  9.71$\pm$0.01 &  6.02$\pm$0.05 &  0.270 & 1.386 & -0.15 \\ 
20:30:29.39 &  41:15:57.93 &  \nodata &  \nodata &  12.28$\pm$0.03 &  9.10$\pm$0.01 &  7.64$\pm$0.01 &  6.65$\pm$0.01 &  5.64$\pm$0.04 &  1.16$\pm$0.03 &  0.800 & 0.298 & 1.897 \\ 
20:30:29.69 &  41:03:07.44 &  \nodata &  \nodata &  \nodata &  14.56$\pm$0.04 &  13.32$\pm$0.03 &  12.24$\pm$0.04 &  11.42$\pm$0.07 &  7.10$\pm$0.24 &  0.590 & 14.57 & -0.54 \\ 
20:30:30.13 &  39:43:55.48 &  \nodata &  15.49$\pm$0.09 &  13.78$\pm$0.05 &  11.37$\pm$0.01 &  10.43$\pm$0.01 &  9.69$\pm$0.01 &  8.92$\pm$0.03 &  4.99$\pm$0.06 &  0.130 & 5.128 & 0.289 \\ 
20:30:30.16 &  38:52:34.50 &  14.63$\pm$0.03 &  13.34$\pm$0.03 &  12.54$\pm$0.02 &  11.34$\pm$0.01 &  10.54$\pm$0.01 &  9.88$\pm$0.01 &  8.98$\pm$0.01 &  5.71$\pm$0.04 &  -0.22 & 0.618 & 0.412 \\ 
20:30:31.06 &  39:18:43.22 &  \nodata &  15.78$\pm$0.13 &  15.27$\pm$0.18 &  13.26$\pm$0.01 &  12.52$\pm$0.01 &  11.83$\pm$0.03 &  10.90$\pm$0.06 &  6.99$\pm$0.10 &  0.120 & 3.265 & -0.45 \\ 
20:30:32.92 &  39:15:16.48 &  \nodata &  \nodata &  \nodata &  11.38$\pm$0.01 &  10.08$\pm$0.01 &  8.96$\pm$0.01 &  7.85$\pm$0.01 &  4.14$\pm$0.02 &  0.480 & 0.658 & 0.683 \\ 
20:30:32.94 &  41:11:06.26 &  \nodata &  \nodata &  \nodata &  14.16$\pm$0.06 &  12.70$\pm$0.02 &  11.38$\pm$0.11 &  10.24$\pm$0.20 &  5.41$\pm$0.15 &  1.210 & 6.675 & 0.288 \\ 
20:30:33.29 &  39:14:21.26 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.52$\pm$0.05 &  6.21$\pm$0.04 &  0.640 & 3.238 & -0.39 \\ 
20:30:35.69 &  39:44:47.96 &  \nodata &  \nodata &  \nodata &  11.50$\pm$0.01 &  9.57$\pm$0.01 &  8.26$\pm$0.01 &  7.32$\pm$0.02 &  2.69$\pm$0.03 &  1.120 & 0.534 & 1.394 \\ 
20:30:35.88 &  39:41:38.88 &  \nodata &  \nodata &  \nodata &  12.66$\pm$0.01 &  11.60$\pm$0.01 &  10.66$\pm$0.02 &  9.81$\pm$0.05 &  5.61$\pm$0.04 &  0.440 & 0.618 & -0.01 \\ 
20:30:35.90 &  41:12:01.28 &  \nodata &  \nodata &  \nodata &  13.80$\pm$0.02 &  12.68$\pm$0.01 &  11.50$\pm$0.04 &  10.52$\pm$0.05 &  7.16$\pm$0.25 &  0.210 & 3.482 & -0.54 \\ 
20:30:36.34 &  41:01:41.05 &  \nodata &  \nodata &  \nodata &  12.65$\pm$0.01 &  10.67$\pm$0.01 &  9.24$\pm$0.01 &  8.23$\pm$0.01 &  4.07$\pm$0.01 &  0.990 & 0.507 & 0.877 \\ 
20:30:36.50 &  41:11:05.23 &  \nodata &  \nodata &  \nodata &  15.19$\pm$0.06 &  13.83$\pm$0.04 &  12.58$\pm$0.09 &  11.41$\pm$0.13 &  6.50$\pm$0.21 &  1.200 & 0.153 & -0.16 \\ 
20:30:37.93 &  40:44:58.36 &  \nodata &  \nodata &  15.10$\pm$0.15 &  13.07$\pm$0.01 &  12.40$\pm$0.01 &  11.88$\pm$0.04 &  11.19$\pm$0.04 &  7.06$\pm$0.10 &  0.000 & 0.919 & -0.52 \\ 
20:30:38.17 &  38:47:45.23 &  \nodata &  \nodata &  \nodata &  14.25$\pm$0.03 &  13.14$\pm$0.02 &  12.20$\pm$0.04 &  11.23$\pm$0.06 &  5.11$\pm$0.03 &  1.490 & 1.627 & 0.372 \\ 
20:30:41.43 &  39:45:15.25 &  13.08$\pm$0.02 &  10.39$\pm$0.01 &  8.49$\pm$0.01 &  6.32$\pm$0.01 &  5.55$\pm$0.01 &  4.77$\pm$0.01 &  3.83$\pm$0.01 &  0.33$\pm$0.01 &  -0.03 & 0.610 & 2.275 \\ 
20:30:41.61 &  41:08:08.54 &  \nodata &  \nodata &  \nodata &  10.01$\pm$0.01 &  8.86$\pm$0.01 &  7.99$\pm$0.01 &  7.32$\pm$0.01 &  2.90$\pm$0.01 &  0.440 & 4.050 & 1.051 \\ 
20:30:41.79 &  40:19:20.65 &  \nodata &  \nodata &  \nodata &  12.46$\pm$0.01 &  \nodata &  9.92$\pm$0.01 &  \nodata &  5.32$\pm$0.04 &  0.420 & 0.541 & -0.07 \\ 
20:30:41.92 &  39:22:17.55 &  \nodata &  \nodata &  \nodata &  13.13$\pm$0.01 &  12.31$\pm$0.01 &  11.63$\pm$0.04 &  10.87$\pm$0.08 &  7.47$\pm$0.22 &  -0.21 & 0.504 & -0.55 \\ 
20:30:42.79 &  39:04:58.42 &  \nodata &  \nodata &  \nodata &  15.78$\pm$0.15 &  14.33$\pm$0.04 &  14.65$\pm$0.79 &  \nodata &  7.13$\pm$0.15 &  1.270 & 1.391 & -0.55 \\ 
20:30:43.62 &  38:45:12.22 &  \nodata &  \nodata &  14.10$\pm$0.06 &  11.77$\pm$0.01 &  10.54$\pm$0.01 &  9.37$\pm$0.01 &  8.28$\pm$0.01 &  5.09$\pm$0.03 &  0.210 & 1.586 & 0.338 \\ 
20:30:43.64 &  40:05:58.90 &  17.01$\pm$0.18 &  15.55$\pm$0.10 &  14.86$\pm$0.13 &  14.22$\pm$0.04 &  14.13$\pm$0.05 &  12.59$\pm$0.12 &  10.96$\pm$0.13 &  5.56$\pm$0.19 &  1.480 & 0.690 & 0.383 \\ 
20:30:43.66 &  39:58:38.55 &  \nodata &  \nodata &  \nodata &  \nodata &  10.93$\pm$0.01 &  9.80$\pm$0.01 &  8.85$\pm$0.03 &  4.15$\pm$0.02 &  0.790 & 7.348 & 0.614 \\ 
20:30:44.84 &  40:20:30.75 &  \nodata &  \nodata &  \nodata &  13.53$\pm$0.01 &  12.66$\pm$0.01 &  11.88$\pm$0.03 &  10.86$\pm$0.05 &  7.40$\pm$0.09 &  0.020 & 0.653 & -0.62 \\ 
20:30:44.86 &  38:54:52.79 &  \nodata &  \nodata &  \nodata &  14.24$\pm$0.08 &  13.19$\pm$0.03 &  13.47$\pm$0.43 &  \nodata &  6.10$\pm$0.08 &  1.100 & 1.598 & -0.20 \\ 
20:30:45.19 &  40:21:50.50 &  \nodata &  13.99$\pm$0.05 &  12.10$\pm$0.02 &  10.87$\pm$0.01 &  10.10$\pm$0.01 &  9.14$\pm$0.01 &  7.71$\pm$0.01 &  2.35$\pm$0.01 &  1.270 & 1.708 & 1.501 \\ 
20:30:45.30 &  39:48:22.43 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.58$\pm$0.07 &  7.40$\pm$0.23 &  0.530 & 0.766 & -0.92 \\ 
20:30:45.37 &  40:18:37.31 &  \nodata &  \nodata &  \nodata &  \nodata &  14.58$\pm$0.03 &  13.19$\pm$0.08 &  11.64$\pm$0.11 &  6.96$\pm$0.08 &  1.210 & 1.476 & -0.35 \\ 
20:30:45.71 &  40:18:30.34 &  \nodata &  \nodata &  \nodata &  15.95$\pm$0.07 &  14.64$\pm$0.04 &  13.73$\pm$0.16 &  13.04$\pm$0.41 &  6.81$\pm$0.07 &  1.430 & 0.766 & -0.32 \\ 
20:30:45.98 &  40:11:17.49 &  \nodata &  \nodata &  \nodata &  \nodata &  14.07$\pm$0.07 &  11.93$\pm$0.05 &  10.24$\pm$0.02 &  5.48$\pm$0.08 &  1.590 & 0.623 & 0.382 \\ 
20:30:47.30 &  39:05:33.84 &  \nodata &  15.34$\pm$0.10 &  14.31$\pm$0.09 &  12.49$\pm$0.01 &  11.52$\pm$0.01 &  10.72$\pm$0.01 &  9.75$\pm$0.03 &  6.17$\pm$0.13 &  0.100 & 1.476 & -0.08 \\ 
20:30:47.61 &  38:56:29.43 &  \nodata &  \nodata &  \nodata &  13.96$\pm$0.01 &  13.23$\pm$0.01 &  12.46$\pm$0.07 &  11.33$\pm$0.13 &  6.95$\pm$0.11 &  0.500 & 1.476 & -0.56 \\ 
20:30:48.51 &  39:57:06.03 &  \nodata &  \nodata &  14.59$\pm$0.09 &  10.93$\pm$0.01 &  9.90$\pm$0.01 &  8.93$\pm$0.01 &  8.06$\pm$0.01 &  4.65$\pm$0.02 &  0.050 & 9.394 & 0.503 \\ 
20:30:48.87 &  38:39:31.42 &  \nodata &  \nodata &  \nodata &  15.72$\pm$0.08 &  14.30$\pm$0.02 &  13.25$\pm$0.08 &  11.82$\pm$0.09 &  7.36$\pm$0.09 &  1.040 & 1.922 & -0.51 \\ 
20:30:50.44 &  40:04:59.35 &  \nodata &  \nodata &  \nodata &  13.28$\pm$0.02 &  12.01$\pm$0.01 &  10.98$\pm$0.04 &  10.03$\pm$0.05 &  6.10$\pm$0.13 &  0.450 & 8.366 & -0.14 \\ 
20:30:50.54 &  41:14:39.00 &  \nodata &  \nodata &  \nodata &  12.26$\pm$0.01 &  10.99$\pm$0.01 &  9.76$\pm$0.01 &  8.79$\pm$0.01 &  5.52$\pm$0.06 &  0.220 & 18.71 & 0.136 \\ 
20:30:50.63 &  40:05:57.59 &  \nodata &  \nodata &  \nodata &  15.05$\pm$0.05 &  14.69$\pm$0.06 &  13.26$\pm$0.09 &  11.65$\pm$0.10 &  6.72$\pm$0.21 &  1.260 & 8.874 & -0.25 \\ 
20:30:50.66 &  41:02:27.60 &  \nodata &  \nodata &  \nodata &  11.12$\pm$0.01 &  9.02$\pm$0.01 &  7.38$\pm$0.01 &  6.00$\pm$0.01 &  0.63$\pm$0.01 &  1.940 & 49.14 & 2.409 \\ 
20:30:50.94 &  40:20:17.47 &  \nodata &  \nodata &  \nodata &  13.60$\pm$0.02 &  12.81$\pm$0.01 &  12.22$\pm$0.08 &  11.39$\pm$0.18 &  7.18$\pm$0.56 &  0.190 & 54.56 & -0.70 \\ 
20:30:52.73 &  40:14:18.53 &  \nodata &  \nodata &  \nodata &  13.32$\pm$0.02 &  12.17$\pm$0.01 &  11.36$\pm$0.02 &  10.60$\pm$0.02 &  6.16$\pm$0.04 &  0.470 & 9.909 & -0.24 \\ 
20:30:53.51 &  41:19:44.06 &  \nodata &  \nodata &  \nodata &  \nodata &  14.70$\pm$0.05 &  13.81$\pm$0.11 &  12.91$\pm$0.15 &  7.07$\pm$0.09 &  1.360 & 8.943 & -0.45 \\ 
20:30:54.09 &  41:19:48.51 &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.01 &  12.51$\pm$0.01 &  11.58$\pm$0.02 &  10.40$\pm$0.03 &  6.31$\pm$0.03 &  0.540 & 9.516 & -0.23 \\ 
20:30:54.45 &  41:03:54.45 &  \nodata &  \nodata &  \nodata &  13.20$\pm$0.01 &  12.26$\pm$0.01 &  11.56$\pm$0.02 &  10.74$\pm$0.03 &  7.11$\pm$0.05 &  -0.02 & 9.196 & -0.51 \\ 
20:30:55.61 &  40:37:11.54 &  \nodata &  \nodata &  \nodata &  13.98$\pm$0.01 &  13.28$\pm$0.01 &  12.34$\pm$0.03 &  11.33$\pm$0.04 &  6.51$\pm$0.10 &  0.740 & 1.579 & -0.33 \\ 
20:30:56.07 &  42:24:14.23 &  15.48$\pm$0.06 &  13.87$\pm$0.03 &  13.15$\pm$0.03 &  11.45$\pm$0.01 &  10.55$\pm$0.01 &  9.68$\pm$0.01 &  8.45$\pm$0.01 &  4.26$\pm$0.01 &  0.560 & 101.8 & 0.677 \\ 
20:30:57.40 &  39:13:27.06 &  \nodata &  \nodata &  \nodata &  14.44$\pm$0.04 &  13.57$\pm$0.02 &  12.66$\pm$0.09 &  11.71$\pm$0.18 &  6.78$\pm$0.08 &  0.790 & 2.737 & -0.43 \\ 
20:30:57.73 &  40:13:13.09 &  \nodata &  \nodata &  \nodata &  14.57$\pm$0.06 &  13.08$\pm$0.02 &  11.70$\pm$0.04 &  10.30$\pm$0.05 &  5.17$\pm$0.03 &  1.540 & 9.591 & 0.458 \\ 
20:30:57.87 &  39:42:20.83 &  \nodata &  \nodata &  \nodata &  13.20$\pm$0.04 &  11.37$\pm$0.02 &  10.05$\pm$0.02 &  9.30$\pm$0.05 &  3.64$\pm$0.03 &  1.520 & 9.660 & 1.029 \\ 
20:30:57.99 &  39:49:50.75 &  \nodata &  \nodata &  \nodata &  14.46$\pm$0.02 &  12.89$\pm$0.01 &  11.76$\pm$0.02 &  10.96$\pm$0.02 &  5.75$\pm$0.02 &  1.160 & 2.358 & 0.098 \\ 
20:30:58.04 &  39:42:26.70 &  \nodata &  \nodata &  \nodata &  12.95$\pm$0.02 &  11.40$\pm$0.03 &  10.37$\pm$0.01 &  9.45$\pm$0.02 &  3.66$\pm$0.03 &  1.460 & 6.010 & 0.977 \\ 
20:30:58.05 &  39:42:09.71 &  \nodata &  \nodata &  \nodata &  12.16$\pm$0.01 &  10.97$\pm$0.01 &  10.05$\pm$0.01 &  9.44$\pm$0.04 &  4.28$\pm$0.03 &  0.810 & 58.12 & 0.564 \\ 
20:30:58.64 &  39:42:29.01 &  \nodata &  \nodata &  \nodata &  14.45$\pm$0.06 &  12.81$\pm$0.03 &  12.63$\pm$0.08 &  \nodata &  4.50$\pm$0.01 &  1.870 & 0.539 & 0.695 \\ 
20:30:58.68 &  40:13:13.73 &  \nodata &  \nodata &  \nodata &  14.07$\pm$0.02 &  13.18$\pm$0.01 &  12.48$\pm$0.08 &  11.76$\pm$0.16 &  6.16$\pm$0.11 &  0.910 & 3.537 & -0.20 \\ 
20:30:58.90 &  40:08:49.89 &  \nodata &  \nodata &  \nodata &  16.32$\pm$0.07 &  14.79$\pm$0.03 &  13.63$\pm$0.10 &  12.66$\pm$0.10 &  7.19$\pm$0.07 &  1.380 & 5.456 & -0.43 \\ 
20:30:59.34 &  39:42:11.70 &  \nodata &  \nodata &  \nodata &  12.85$\pm$0.01 &  12.04$\pm$0.01 &  11.42$\pm$0.04 &  10.71$\pm$0.10 &  6.40$\pm$0.16 &  0.190 & 6.191 & -0.39 \\ 
20:30:59.91 &  38:58:51.07 &  16.56$\pm$0.12 &  14.54$\pm$0.05 &  13.28$\pm$0.03 &  11.44$\pm$0.01 &  10.45$\pm$0.01 &  9.69$\pm$0.01 &  8.99$\pm$0.04 &  5.34$\pm$0.08 &  -0.04 & 1.934 & 0.300 \\ 
20:31:00.16 &  40:08:29.28 &  \nodata &  \nodata &  \nodata &  12.82$\pm$0.01 &  11.62$\pm$0.01 &  10.71$\pm$0.01 &  9.98$\pm$0.03 &  5.97$\pm$0.05 &  0.290 & 0.674 & -0.19 \\ 
20:31:00.70 &  41:22:51.58 &  \nodata &  \nodata &  \nodata &  15.55$\pm$0.06 &  14.44$\pm$0.04 &  \nodata &  13.47$\pm$0.21 &  6.93$\pm$0.21 &  1.200 & 1.108 & -0.51 \\ 
20:31:01.79 &  39:42:49.24 &  \nodata &  15.97$\pm$0.15 &  14.92$\pm$0.13 &  14.02$\pm$0.02 &  13.31$\pm$0.02 &  12.56$\pm$0.04 &  11.49$\pm$0.08 &  7.23$\pm$0.14 &  0.400 & 1.108 & -0.52 \\ 
20:31:02.08 &  41:15:55.10 &  \nodata &  \nodata &  13.87$\pm$0.07 &  12.73$\pm$0.01 &  11.94$\pm$0.01 &  11.28$\pm$0.01 &  10.60$\pm$0.02 &  6.55$\pm$0.08 &  0.060 & 2.926 & -0.27 \\ 
20:31:02.16 &  40:13:09.97 &  \nodata &  \nodata &  \nodata &  11.95$\pm$0.01 &  10.55$\pm$0.01 &  9.29$\pm$0.01 &  8.28$\pm$0.01 &  5.44$\pm$0.03 &  0.080 & 3.343 & 0.301 \\ 
20:31:02.38 &  39:42:25.76 &  \nodata &  \nodata &  \nodata &  14.54$\pm$0.02 &  12.69$\pm$0.01 &  11.76$\pm$0.04 &  11.02$\pm$0.09 &  6.00$\pm$0.10 &  1.010 & 2.223 & -0.02 \\ 
20:31:02.65 &  42:23:50.21 &  14.88$\pm$0.04 &  12.76$\pm$0.02 &  11.57$\pm$0.02 &  10.05$\pm$0.01 &  9.24$\pm$0.01 &  8.21$\pm$0.01 &  7.19$\pm$0.01 &  4.01$\pm$0.02 &  -0.02 & 2.602 & 0.919 \\ 
20:31:04.25 &  38:56:25.57 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.59$\pm$0.08 &  7.35$\pm$0.38 &  -0.25 & 1.456 & -0.86 \\ 
20:31:04.59 &  39:52:16.28 &  \nodata &  \nodata &  \nodata &  13.80$\pm$0.01 &  12.62$\pm$0.01 &  11.80$\pm$0.02 &  11.20$\pm$0.06 &  7.48$\pm$0.09 &  0.030 & 1.044 & -0.66 \\ 
20:31:05.39 &  42:22:46.19 &  \nodata &  \nodata &  \nodata &  14.04$\pm$0.01 &  13.13$\pm$0.01 &  12.32$\pm$0.05 &  11.48$\pm$0.10 &  7.14$\pm$0.08 &  0.390 & 2.023 & -0.67 \\ 
20:31:06.93 &  40:09:08.21 &  \nodata &  \nodata &  \nodata &  15.27$\pm$0.07 &  15.11$\pm$0.08 &  13.61$\pm$0.10 &  12.10$\pm$0.08 &  7.22$\pm$0.42 &  1.150 & 1.216 & -0.48 \\ 
20:31:08.71 &  40:03:48.43 &  \nodata &  \nodata &  \nodata &  10.25$\pm$0.01 &  8.12$\pm$0.01 &  6.32$\pm$0.01 &  5.00$\pm$0.01 &  1.83$\pm$0.03 &  0.880 & 2.460 & 1.945 \\ 
20:31:08.77 &  40:02:47.30 &  \nodata &  \nodata &  12.25$\pm$0.02 &  9.44$\pm$0.01 &  8.42$\pm$0.01 &  7.60$\pm$0.01 &  6.84$\pm$0.01 &  2.57$\pm$0.04 &  0.350 & 0.210 & 1.159 \\ 
20:31:09.06 &  39:00:14.86 &  \nodata &  15.51$\pm$0.11 &  14.08$\pm$0.07 &  12.59$\pm$0.02 &  12.08$\pm$0.03 &  11.17$\pm$0.05 &  9.88$\pm$0.08 &  3.68$\pm$0.09 &  1.530 & 2.071 & 0.983 \\ 
20:31:10.38 &  42:22:35.29 &  \nodata &  \nodata &  \nodata &  14.16$\pm$0.03 &  13.85$\pm$0.03 &  11.82$\pm$0.07 &  10.12$\pm$0.08 &  6.79$\pm$0.06 &  0.760 & 1.610 & -0.18 \\ 
20:31:10.44 &  40:58:53.94 &  \nodata &  \nodata &  \nodata &  14.53$\pm$0.03 &  13.40$\pm$0.02 &  12.03$\pm$0.02 &  10.95$\pm$0.03 &  6.88$\pm$0.10 &  0.710 & 2.576 & -0.36 \\ 
20:31:11.11 &  40:06:40.96 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.73$\pm$0.09 &  6.28$\pm$0.13 &  1.570 & 2.339 & -0.09 \\ 
20:31:11.75 &  43:05:48.42 &  \nodata &  \nodata &  \nodata &  14.71$\pm$0.11 &  12.69$\pm$0.02 &  12.04$\pm$0.10 &  14.45$\pm$4.35 &  4.23$\pm$0.04 &  1.830 & 18.64 & 0.784 \\ 
20:31:11.82 &  43:05:21.66 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.15$\pm$0.09 &  \nodata &  4.34$\pm$0.06 &  2.120 & 1.062 & 0.840 \\ 
20:31:11.98 &  43:05:07.74 &  16.07$\pm$0.10 &  13.85$\pm$0.04 &  12.22$\pm$0.03 &  10.15$\pm$0.01 &  9.20$\pm$0.01 &  8.43$\pm$0.01 &  7.71$\pm$0.01 &  3.29$\pm$0.03 &  0.360 & 0.154 & 0.903 \\ 
20:31:12.28 &  42:22:35.56 &  \nodata &  \nodata &  \nodata &  14.31$\pm$0.01 &  13.42$\pm$0.01 &  12.79$\pm$0.06 &  11.65$\pm$0.10 &  7.16$\pm$0.13 &  0.550 & 2.356 & -0.63 \\ 
20:31:12.31 &  43:04:43.61 &  \nodata &  \nodata &  \nodata &  12.49$\pm$0.02 &  10.62$\pm$0.01 &  9.54$\pm$0.01 &  8.61$\pm$0.01 &  4.38$\pm$0.04 &  0.790 & 6.111 & 0.660 \\ 
20:31:12.41 &  43:03:32.77 &  \nodata &  \nodata &  14.95$\pm$0.14 &  13.40$\pm$0.08 &  12.35$\pm$0.02 &  11.48$\pm$0.18 &  10.19$\pm$0.29 &  4.38$\pm$0.07 &  1.460 & 0.707 & 0.690 \\ 
20:31:12.70 &  43:04:57.56 &  \nodata &  \nodata &  \nodata &  12.90$\pm$0.03 &  11.38$\pm$0.02 &  10.44$\pm$0.01 &  9.81$\pm$0.04 &  4.68$\pm$0.08 &  0.910 & 1.001 & 0.451 \\ 
20:31:12.82 &  40:20:50.82 &  \nodata &  \nodata &  \nodata &  14.54$\pm$0.02 &  13.94$\pm$0.02 &  13.52$\pm$0.09 &  12.53$\pm$0.10 &  6.90$\pm$0.16 &  0.870 & 1.348 & -0.53 \\ 
20:31:12.91 &  40:03:23.09 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  8.48$\pm$0.07 &  1.34$\pm$0.07 &  2.970 & 1.938 & 2.442 \\ 
20:31:12.97 &  39:43:54.23 &  \nodata &  \nodata &  \nodata &  14.00$\pm$0.03 &  13.22$\pm$0.02 &  12.48$\pm$0.07 &  11.35$\pm$0.13 &  7.32$\pm$0.19 &  0.330 & 0.597 & -0.75 \\ 
20:31:13.31 &  40:28:41.10 &  16.51$\pm$0.12 &  15.07$\pm$0.07 &  14.40$\pm$0.08 &  12.51$\pm$0.01 &  11.62$\pm$0.01 &  10.78$\pm$0.01 &  9.57$\pm$0.03 &  6.09$\pm$0.04 &  0.170 & 1.611 & -0.03 \\ 
20:31:13.94 &  39:51:02.30 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.69$\pm$0.06 &  6.62$\pm$0.06 &  0.440 & 2.843 & -0.65 \\ 
20:31:14.56 &  41:15:28.15 &  \nodata &  15.37$\pm$0.11 &  14.49$\pm$0.11 &  12.42$\pm$0.01 &  11.65$\pm$0.01 &  10.96$\pm$0.01 &  9.92$\pm$0.02 &  6.65$\pm$0.08 &  -0.13 & 0.345 & -0.14 \\ 
20:31:14.63 &  40:03:18.37 &  \nodata &  14.72$\pm$0.07 &  12.31$\pm$0.02 &  10.02$\pm$0.01 &  9.27$\pm$0.01 &  8.59$\pm$0.01 &  8.06$\pm$0.02 &  3.78$\pm$0.15 &  0.080 & 1.248 & 0.744 \\ 
20:31:15.13 &  40:07:46.68 &  \nodata &  \nodata &  \nodata &  \nodata &  12.53$\pm$0.02 &  10.99$\pm$0.02 &  10.02$\pm$0.03 &  5.09$\pm$0.05 &  1.080 & 2.954 & 0.327 \\ 
20:31:16.25 &  40:02:54.91 &  \nodata &  16.26$\pm$0.21 &  14.38$\pm$0.09 &  12.12$\pm$0.01 &  11.33$\pm$0.01 &  10.63$\pm$0.04 &  9.63$\pm$0.04 &  4.43$\pm$0.18 &  0.840 & 1.017 & 0.522 \\ 
20:31:16.56 &  40:59:12.38 &  \nodata &  \nodata &  \nodata &  14.75$\pm$0.04 &  13.87$\pm$0.02 &  12.59$\pm$0.05 &  11.40$\pm$0.06 &  7.20$\pm$0.04 &  0.730 & 1.125 & -0.52 \\ 
20:31:16.72 &  40:22:50.79 &  \nodata &  \nodata &  \nodata &  11.78$\pm$0.01 &  10.32$\pm$0.01 &  9.31$\pm$0.01 &  8.43$\pm$0.01 &  5.23$\pm$0.02 &  0.080 & 0.576 & 0.309 \\ 
20:31:17.46 &  40:53:46.50 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.95$\pm$0.03 &  7.46$\pm$0.11 &  -0.04 & 0.296 & -0.97 \\ 
20:31:17.68 &  41:01:18.64 &  \nodata &  \nodata &  12.57$\pm$0.03 &  10.64$\pm$0.01 &  9.88$\pm$0.01 &  9.02$\pm$0.01 &  7.96$\pm$0.01 &  4.47$\pm$0.03 &  0.060 & 1.185 & 0.574 \\ 
20:31:18.12 &  42:13:49.72 &  \nodata &  \nodata &  \nodata &  14.57$\pm$0.02 &  13.00$\pm$0.01 &  11.81$\pm$0.02 &  11.06$\pm$0.04 &  6.26$\pm$0.03 &  0.950 & 2.494 & -0.12 \\ 
20:31:18.22 &  40:02:53.57 &  \nodata &  \nodata &  \nodata &  13.37$\pm$0.03 &  12.46$\pm$0.01 &  11.58$\pm$0.06 &  10.34$\pm$0.05 &  5.16$\pm$0.16 &  1.080 & 2.650 & 0.283 \\ 
20:31:18.36 &  39:16:06.76 &  \nodata &  \nodata &  \nodata &  11.94$\pm$0.01 &  10.90$\pm$0.01 &  9.91$\pm$0.01 &  8.61$\pm$0.01 &  4.95$\pm$0.03 &  0.430 & 4.912 & 0.326 \\ 
20:31:18.64 &  39:54:53.93 &  \nodata &  \nodata &  \nodata &  14.37$\pm$0.05 &  13.17$\pm$0.03 &  12.28$\pm$0.04 &  11.54$\pm$0.08 &  7.15$\pm$0.07 &  0.490 & 1.557 & -0.62 \\ 
20:31:19.52 &  38:57:41.64 &  \nodata &  \nodata &  \nodata &  13.23$\pm$0.04 &  11.83$\pm$0.02 &  10.43$\pm$0.06 &  8.88$\pm$0.07 &  3.68$\pm$0.17 &  1.640 & 4.801 & 1.081 \\ 
20:31:19.69 &  40:22:28.69 &  \nodata &  14.55$\pm$0.05 &  12.25$\pm$0.02 &  10.11$\pm$0.01 &  9.22$\pm$0.01 &  8.39$\pm$0.01 &  7.27$\pm$0.01 &  3.72$\pm$0.02 &  0.150 & 1.676 & 0.838 \\ 
20:31:20.14 &  41:01:01.08 &  \nodata &  \nodata &  12.80$\pm$0.02 &  9.22$\pm$0.01 &  8.06$\pm$0.01 &  6.96$\pm$0.01 &  5.63$\pm$0.01 &  2.31$\pm$0.01 &  0.350 & 1.054 & 1.412 \\ 
20:31:20.63 &  40:21:12.99 &  \nodata &  \nodata &  \nodata &  12.95$\pm$0.01 &  11.86$\pm$0.01 &  11.07$\pm$0.01 &  9.81$\pm$0.02 &  4.76$\pm$0.04 &  1.030 & 2.661 & 0.440 \\ 
20:31:21.24 &  39:37:42.84 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.22$\pm$0.08 &  6.92$\pm$0.15 &  0.630 & 0.325 & -0.68 \\ 
20:31:21.70 &  38:57:16.54 &  \nodata &  \nodata &  \nodata &  13.62$\pm$0.11 &  11.27$\pm$0.01 &  9.49$\pm$0.05 &  8.47$\pm$0.09 &  4.44$\pm$0.29 &  1.200 & 1.405 & 0.852 \\ 
20:31:22.33 &  39:30:22.96 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.25$\pm$0.09 &  10.53$\pm$0.09 &  6.65$\pm$0.04 &  0.580 & 1.569 & -0.44 \\ 
20:31:23.29 &  41:08:43.03 &  \nodata &  \nodata &  \nodata &  \nodata &  14.71$\pm$0.06 &  \nodata &  \nodata &  6.03$\pm$0.04 &  1.870 & 2.061 & 0.050 \\ 
20:31:24.83 &  40:17:53.37 &  \nodata &  \nodata &  \nodata &  15.37$\pm$0.04 &  13.93$\pm$0.02 &  13.12$\pm$0.06 &  11.89$\pm$0.05 &  7.46$\pm$0.16 &  0.800 & 0.865 & -0.62 \\ 
20:31:26.47 &  40:29:55.67 &  14.30$\pm$0.02 &  13.42$\pm$0.02 &  12.63$\pm$0.02 &  11.10$\pm$0.01 &  10.28$\pm$0.01 &  9.56$\pm$0.01 &  8.25$\pm$0.01 &  5.40$\pm$0.02 &  -0.17 & 1.702 & 0.521 \\ 
20:31:27.01 &  38:59:20.62 &  \nodata &  \nodata &  \nodata &  12.95$\pm$0.02 &  11.91$\pm$0.01 &  \nodata &  \nodata &  5.26$\pm$0.19 &  0.780 & 2.016 & -0.01 \\ 
20:31:27.48 &  39:22:03.21 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.42$\pm$0.09 &  6.71$\pm$0.15 &  0.960 & 0.596 & -0.46 \\ 
20:31:28.03 &  40:03:40.51 &  13.81$\pm$0.03 &  12.61$\pm$0.03 &  11.93$\pm$0.03 &  11.12$\pm$0.01 &  10.66$\pm$0.02 &  10.02$\pm$0.06 &  8.46$\pm$0.07 &  3.07$\pm$0.03 &  1.120 & 7.087 & 1.300 \\ 
20:31:28.94 &  40:13:15.43 &  \nodata &  \nodata &  \nodata &  \nodata &  14.12$\pm$0.03 &  12.85$\pm$0.07 &  11.80$\pm$0.08 &  7.27$\pm$0.21 &  0.790 & 1.153 & -0.61 \\ 
20:31:30.60 &  39:02:39.35 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.32$\pm$0.04 &  \nodata &  3.49$\pm$0.20 &  2.130 & 6.780 & 1.185 \\ 
20:31:31.25 &  39:00:28.27 &  12.64$\pm$0.02 &  11.50$\pm$0.02 &  10.90$\pm$0.01 &  10.53$\pm$0.01 &  10.34$\pm$0.01 &  10.06$\pm$0.01 &  9.09$\pm$0.05 &  3.02$\pm$0.04 &  0.900 & 3.375 & 1.405 \\ 
20:31:31.48 &  39:30:26.28 &  \nodata &  \nodata &  \nodata &  15.55$\pm$0.06 &  \nodata &  12.93$\pm$0.06 &  11.10$\pm$0.05 &  7.34$\pm$0.19 &  0.970 & 1.105 & -0.44 \\ 
20:31:32.03 &  41:47:37.00 &  \nodata &  \nodata &  \nodata &  14.59$\pm$0.02 &  13.55$\pm$0.01 &  12.42$\pm$0.04 &  11.26$\pm$0.06 &  6.95$\pm$0.05 &  0.750 & 4.858 & -0.43 \\ 
20:31:32.63 &  41:14:50.27 &  \nodata &  \nodata &  \nodata &  13.87$\pm$0.02 &  12.98$\pm$0.01 &  12.16$\pm$0.03 &  11.40$\pm$0.05 &  7.30$\pm$0.08 &  0.230 & 7.151 & -0.73 \\ 
20:31:34.19 &  41:01:43.66 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.92$\pm$0.05 &  6.34$\pm$0.14 &  0.860 & 0.342 & -0.35 \\ 
20:31:34.46 &  41:01:32.27 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.73$\pm$0.06 &  9.84$\pm$0.06 &  5.65$\pm$0.08 &  0.880 & 3.773 & 0.055 \\ 
20:31:34.63 &  40:15:00.57 &  \nodata &  \nodata &  \nodata &  14.44$\pm$0.09 &  12.98$\pm$0.03 &  12.02$\pm$0.07 &  11.26$\pm$0.07 &  7.26$\pm$0.08 &  0.400 & 0.259 & -0.63 \\ 
20:31:35.00 &  39:58:26.41 &  \nodata &  \nodata &  \nodata &  13.61$\pm$0.01 &  12.72$\pm$0.01 &  12.05$\pm$0.02 &  11.24$\pm$0.04 &  7.40$\pm$0.13 &  0.050 & 0.359 & -0.68 \\ 
20:31:35.73 &  39:03:58.71 &  \nodata &  15.77$\pm$0.12 &  14.16$\pm$0.08 &  12.37$\pm$0.01 &  11.41$\pm$0.01 &  10.68$\pm$0.01 &  9.65$\pm$0.03 &  5.88$\pm$0.16 &  0.190 & 2.470 & -0.04 \\ 
20:31:36.59 &  41:04:03.88 &  \nodata &  \nodata &  \nodata &  11.23$\pm$0.01 &  10.03$\pm$0.01 &  8.99$\pm$0.01 &  8.20$\pm$0.02 &  3.83$\pm$0.02 &  0.570 & 1.708 & 0.749 \\ 
20:31:36.64 &  37:45:01.59 &  \nodata &  \nodata &  \nodata &  \nodata &  12.16$\pm$0.01 &  10.05$\pm$0.01 &  9.66$\pm$0.04 &  4.64$\pm$0.03 &  1.010 & 2.410 & 0.504 \\ 
20:31:36.67 &  40:18:26.44 &  \nodata &  16.30$\pm$0.22 &  14.88$\pm$0.13 &  12.53$\pm$0.01 &  11.81$\pm$0.01 &  11.18$\pm$0.01 &  10.55$\pm$0.03 &  6.42$\pm$0.21 &  0.030 & 2.009 & -0.26 \\ 
20:31:36.72 &  40:13:58.92 &  \nodata &  \nodata &  14.95$\pm$0.14 &  12.79$\pm$0.02 &  11.13$\pm$0.01 &  9.99$\pm$0.02 &  8.71$\pm$0.03 &  4.13$\pm$0.04 &  1.130 & 0.378 & 0.818 \\ 
20:31:36.99 &  40:19:39.28 &  \nodata &  \nodata &  \nodata &  \nodata &  12.57$\pm$0.04 &  11.02$\pm$0.05 &  9.45$\pm$0.04 &  4.13$\pm$0.06 &  1.650 & 1.657 & 0.872 \\ 
20:31:37.35 &  41:04:09.22 &  \nodata &  \nodata &  \nodata &  13.49$\pm$0.02 &  12.38$\pm$0.01 &  11.40$\pm$0.02 &  10.72$\pm$0.05 &  4.85$\pm$0.01 &  1.220 & 0.921 & 0.408 \\ 
20:31:38.17 &  38:51:10.45 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.76$\pm$0.08 &  8.92$\pm$0.08 &  4.50$\pm$0.11 &  1.010 & 1.877 & 0.538 \\ 
20:31:41.47 &  40:17:53.14 &  \nodata &  \nodata &  \nodata &  15.23$\pm$0.10 &  12.93$\pm$0.02 &  12.28$\pm$0.12 &  12.03$\pm$0.59 &  4.32$\pm$0.12 &  2.100 & 0.566 & 0.874 \\ 
20:31:41.85 &  40:18:45.31 &  \nodata &  16.09$\pm$0.16 &  14.45$\pm$0.08 &  12.97$\pm$0.01 &  12.23$\pm$0.01 &  11.52$\pm$0.06 &  10.58$\pm$0.10 &  5.47$\pm$0.20 &  0.750 & 0.461 & 0.127 \\ 
20:31:44.66 &  38:57:58.10 &  \nodata &  \nodata &  13.36$\pm$0.09 &  11.59$\pm$0.05 &  10.91$\pm$0.04 &  10.36$\pm$0.04 &  9.46$\pm$0.09 &  3.71$\pm$0.16 &  0.960 & 0.455 & 0.805 \\ 
20:31:44.74 &  38:56:47.60 &  \nodata &  \nodata &  \nodata &  12.69$\pm$0.04 &  11.84$\pm$0.03 &  \nodata &  \nodata &  3.11$\pm$0.12 &  1.780 & 0.476 & 1.193 \\ 
20:31:44.84 &  40:19:17.51 &  \nodata &  15.37$\pm$0.10 &  12.24$\pm$0.02 &  10.48$\pm$0.01 &  9.09$\pm$0.01 &  8.24$\pm$0.01 &  7.54$\pm$0.01 &  3.24$\pm$0.02 &  0.450 & 0.457 & 0.985 \\ 
20:31:45.52 &  39:58:45.63 &  \nodata &  \nodata &  \nodata &  13.07$\pm$0.01 &  12.04$\pm$0.01 &  11.08$\pm$0.02 &  10.23$\pm$0.05 &  6.32$\pm$0.11 &  0.280 & 1.864 & -0.32 \\ 
20:31:45.61 &  39:47:32.31 &  \nodata &  \nodata &  \nodata &  \nodata &  14.49$\pm$0.05 &  12.77$\pm$0.09 &  11.42$\pm$0.09 &  5.95$\pm$0.04 &  1.680 & 2.120 & 0.146 \\ 
20:31:45.92 &  40:47:55.50 &  \nodata &  \nodata &  \nodata &  13.16$\pm$0.01 &  11.56$\pm$0.01 &  10.40$\pm$0.01 &  9.57$\pm$0.01 &  5.45$\pm$0.02 &  0.640 & 0.442 & 0.185 \\ 
20:31:46.28 &  38:57:59.67 &  15.13$\pm$0.05 &  12.79$\pm$0.04 &  11.29$\pm$0.02 &  9.64$\pm$0.01 &  8.92$\pm$0.01 &  8.28$\pm$0.01 &  7.23$\pm$0.03 &  3.48$\pm$0.12 &  0.080 & 0.414 & 0.984 \\ 
20:31:46.31 &  41:12:04.56 &  14.81$\pm$0.04 &  13.30$\pm$0.03 &  12.11$\pm$0.02 &  10.13$\pm$0.01 &  9.20$\pm$0.01 &  8.12$\pm$0.01 &  6.21$\pm$0.01 &  3.24$\pm$0.02 &  0.420 & 0.159 & 1.184 \\ 
20:31:46.65 &  40:27:16.93 &  \nodata &  \nodata &  14.48$\pm$0.08 &  12.40$\pm$0.01 &  11.54$\pm$0.01 &  10.79$\pm$0.01 &  10.00$\pm$0.03 &  6.63$\pm$0.14 &  -0.17 & 1.357 & -0.18 \\ 
20:31:46.71 &  39:10:17.91 &  \nodata &  \nodata &  \nodata &  \nodata &  13.98$\pm$0.04 &  13.15$\pm$0.15 &  11.89$\pm$0.22 &  7.22$\pm$0.14 &  0.850 & 0.724 & -0.59 \\ 
20:31:46.88 &  38:57:13.64 &  \nodata &  \nodata &  14.52$\pm$0.10 &  11.50$\pm$0.01 &  10.20$\pm$0.01 &  9.50$\pm$0.04 &  9.02$\pm$0.09 &  3.10$\pm$0.08 &  1.060 & 0.220 & 1.063 \\ 
20:31:46.95 &  40:19:19.52 &  \nodata &  \nodata &  \nodata &  13.61$\pm$0.02 &  12.06$\pm$0.01 &  10.95$\pm$0.02 &  10.15$\pm$0.09 &  6.24$\pm$0.48 &  0.480 & 0.159 & -0.17 \\ 
20:31:47.16 &  40:18:57.18 &  \nodata &  \nodata &  12.39$\pm$0.02 &  9.18$\pm$0.01 &  7.95$\pm$0.01 &  7.16$\pm$0.01 &  6.29$\pm$0.01 &  2.79$\pm$0.02 &  0.060 & 1.451 & 1.233 \\ 
20:31:47.24 &  39:00:48.16 &  \nodata &  \nodata &  \nodata &  12.36$\pm$0.04 &  11.48$\pm$0.02 &  10.47$\pm$0.11 &  9.40$\pm$0.19 &  3.69$\pm$0.08 &  1.310 & 5.302 & 0.902 \\ 
20:31:47.25 &  39:59:00.33 &  \nodata &  \nodata &  \nodata &  12.42$\pm$0.06 &  10.84$\pm$0.03 &  9.76$\pm$0.06 &  8.69$\pm$0.10 &  1.69$\pm$0.03 &  2.190 & 5.302 & 1.973 \\ 
20:31:47.77 &  41:08:46.10 &  \nodata &  \nodata &  \nodata &  \nodata &  10.94$\pm$0.02 &  8.40$\pm$0.04 &  6.62$\pm$0.05 &  0.75$\pm$0.01 &  2.440 & 5.302 & 2.505 \\ 
20:31:48.20 &  40:27:06.01 &  \nodata &  \nodata &  \nodata &  12.99$\pm$0.02 &  11.57$\pm$0.01 &  10.37$\pm$0.03 &  9.44$\pm$0.07 &  5.24$\pm$0.04 &  0.700 & 1.218 & 0.271 \\ 
20:31:48.73 &  40:18:40.85 &  \nodata &  \nodata &  \nodata &  14.12$\pm$0.01 &  11.64$\pm$0.01 &  10.26$\pm$0.01 &  9.24$\pm$0.01 &  5.60$\pm$0.07 &  0.850 & 5.641 & 0.336 \\ 
20:31:48.78 &  42:28:21.00 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.36$\pm$0.09 &  6.08$\pm$0.06 &  0.610 & 6.316 & -0.35 \\ 
20:31:49.89 &  40:00:24.03 &  \nodata &  \nodata &  \nodata &  15.23$\pm$0.07 &  13.80$\pm$0.03 &  12.66$\pm$0.05 &  11.69$\pm$0.08 &  7.31$\pm$0.15 &  0.790 & 1.577 & -0.55 \\ 
20:31:49.95 &  40:47:14.56 &  \nodata &  \nodata &  \nodata &  \nodata &  12.23$\pm$0.01 &  \nodata &  10.95$\pm$0.04 &  4.22$\pm$0.02 &  1.660 & 0.198 & 0.729 \\ 
20:31:50.29 &  40:23:33.11 &  14.93$\pm$0.03 &  13.57$\pm$0.02 &  12.99$\pm$0.03 &  12.60$\pm$0.01 &  12.38$\pm$0.01 &  12.11$\pm$0.03 &  11.27$\pm$0.06 &  4.42$\pm$0.32 &  1.220 & 1.639 & 0.810 \\ 
20:31:50.32 &  37:45:29.64 &  16.06$\pm$0.07 &  15.01$\pm$0.07 &  14.64$\pm$0.10 &  \nodata &  13.86$\pm$0.05 &  \nodata &  \nodata &  5.49$\pm$0.17 &  1.700 & 1.001 & 0.477 \\ 
20:31:50.81 &  39:00:24.76 &  \nodata &  \nodata &  \nodata &  12.92$\pm$0.02 &  12.23$\pm$0.01 &  11.49$\pm$0.06 &  10.49$\pm$0.16 &  5.32$\pm$0.22 &  0.810 & 6.387 & 0.124 \\ 
20:31:51.60 &  39:45:43.47 &  \nodata &  15.85$\pm$0.12 &  14.79$\pm$0.13 &  13.76$\pm$0.02 &  13.56$\pm$0.02 &  12.52$\pm$0.09 &  11.42$\pm$0.15 &  6.49$\pm$0.10 &  0.750 & 0.486 & -0.18 \\ 
20:31:51.78 &  40:18:17.98 &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.02 &  12.03$\pm$0.01 &  11.14$\pm$0.03 &  10.37$\pm$0.04 &  5.51$\pm$0.06 &  0.820 & 0.980 & 0.112 \\ 
20:31:53.38 &  40:54:23.70 &  \nodata &  \nodata &  14.99$\pm$0.15 &  13.44$\pm$0.01 &  12.76$\pm$0.01 &  11.68$\pm$0.02 &  9.90$\pm$0.01 &  5.83$\pm$0.03 &  0.840 & 0.592 & 0.102 \\ 
20:31:53.51 &  40:00:30.87 &  \nodata &  \nodata &  14.53$\pm$0.09 &  11.50$\pm$0.01 &  10.53$\pm$0.01 &  9.45$\pm$0.01 &  8.16$\pm$0.01 &  4.26$\pm$0.02 &  0.560 & 8.007 & 0.638 \\ 
20:31:53.76 &  39:20:50.28 &  \nodata &  \nodata &  \nodata &  \nodata &  13.39$\pm$0.04 &  \nodata &  \nodata &  6.50$\pm$0.07 &  0.880 & 0.356 & -0.53 \\ 
20:31:53.84 &  40:18:33.89 &  \nodata &  \nodata &  \nodata &  13.04$\pm$0.01 &  11.04$\pm$0.01 &  9.80$\pm$0.01 &  8.87$\pm$0.02 &  5.38$\pm$0.09 &  0.520 & 8.007 & 0.295 \\ 
20:31:55.19 &  40:48:22.36 &  \nodata &  \nodata &  \nodata &  13.53$\pm$0.01 &  12.08$\pm$0.01 &  10.95$\pm$0.01 &  10.34$\pm$0.01 &  6.57$\pm$0.07 &  0.280 & 1.648 & -0.37 \\ 
20:31:55.42 &  39:46:08.43 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.82$\pm$0.09 &  7.33$\pm$0.10 &  0.790 & 0.763 & -0.77 \\ 
20:31:58.15 &  40:18:36.10 &  \nodata &  \nodata &  \nodata &  13.98$\pm$0.02 &  12.19$\pm$0.02 &  11.35$\pm$0.03 &  10.97$\pm$0.11 &  3.68$\pm$0.03 &  1.900 & 1.648 & 1.061 \\ 
20:31:58.23 &  40:26:14.94 &  \nodata &  \nodata &  \nodata &  14.95$\pm$0.05 &  14.22$\pm$0.03 &  \nodata &  13.01$\pm$0.16 &  6.97$\pm$0.10 &  0.960 & 1.223 & -0.59 \\ 
20:31:59.27 &  39:38:58.63 &  \nodata &  \nodata &  \nodata &  13.95$\pm$0.02 &  13.10$\pm$0.01 &  12.32$\pm$0.03 &  11.47$\pm$0.06 &  7.11$\pm$0.04 &  0.380 & 0.913 & -0.67 \\ 
20:31:59.58 &  39:49:44.40 &  \nodata &  \nodata &  \nodata &  15.87$\pm$0.16 &  \nodata &  \nodata &  11.11$\pm$0.06 &  6.76$\pm$0.11 &  1.440 & 1.850 & -0.18 \\ 
20:31:59.83 &  39:22:53.48 &  \nodata &  16.41$\pm$0.23 &  14.81$\pm$0.13 &  12.80$\pm$0.01 &  12.02$\pm$0.01 &  11.46$\pm$0.07 &  10.57$\pm$0.17 &  6.67$\pm$0.32 &  0.050 & 1.850 & -0.33 \\ 
20:32:00.11 &  40:48:21.26 &  \nodata &  \nodata &  \nodata &  14.46$\pm$0.02 &  13.38$\pm$0.01 &  12.42$\pm$0.04 &  11.48$\pm$0.05 &  6.33$\pm$0.05 &  0.980 & 0.573 & -0.20 \\ 
20:32:00.40 &  41:12:57.70 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.66$\pm$0.07 &  10.75$\pm$0.04 &  6.12$\pm$0.05 &  1.190 & 19.59 & -0.05 \\ 
20:32:00.42 &  41:03:59.50 &  \nodata &  \nodata &  14.87$\pm$0.13 &  13.15$\pm$0.02 &  12.31$\pm$0.01 &  11.60$\pm$0.03 &  10.89$\pm$0.08 &  5.90$\pm$0.09 &  0.590 & 1.523 & -0.11 \\ 
20:32:01.08 &  41:04:17.21 &  \nodata &  \nodata &  \nodata &  14.43$\pm$0.04 &  13.04$\pm$0.02 &  11.85$\pm$0.04 &  10.85$\pm$0.10 &  6.47$\pm$0.13 &  0.820 & 32.83 & -0.20 \\ 
20:32:01.17 &  40:51:24.67 &  \nodata &  \nodata &  \nodata &  15.42$\pm$0.08 &  14.63$\pm$0.05 &  14.35$\pm$0.24 &  13.10$\pm$0.19 &  6.98$\pm$0.23 &  1.250 & 32.83 & -0.46 \\ 
20:32:02.58 &  40:18:38.79 &  \nodata &  \nodata &  \nodata &  11.91$\pm$0.01 &  10.03$\pm$0.01 &  8.88$\pm$0.01 &  8.24$\pm$0.02 &  3.08$\pm$0.04 &  1.140 & 20.09 & 1.181 \\ 
20:32:02.69 &  41:08:01.62 &  13.97$\pm$0.02 &  12.91$\pm$0.02 &  12.00$\pm$0.02 &  10.51$\pm$0.01 &  9.79$\pm$0.01 &  9.17$\pm$0.01 &  7.71$\pm$0.01 &  4.48$\pm$0.03 &  0.030 & 1.523 & 0.739 \\ 
20:32:04.76 &  41:12:22.71 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.78$\pm$0.05 &  \nodata &  5.84$\pm$0.11 &  0.910 & 0.591 & -0.23 \\ 
20:32:04.77 &  40:07:14.99 &  \nodata &  \nodata &  \nodata &  13.22$\pm$0.01 &  12.31$\pm$0.01 &  11.67$\pm$0.02 &  10.84$\pm$0.03 &  7.17$\pm$0.08 &  -0.03 & 0.685 & -0.53 \\ 
20:32:04.92 &  40:06:17.33 &  17.27$\pm$0.23 &  15.62$\pm$0.12 &  14.05$\pm$0.06 &  11.72$\pm$0.01 &  10.87$\pm$0.01 &  10.11$\pm$0.01 &  9.19$\pm$0.01 &  5.91$\pm$0.04 &  -0.14 & 1.172 & 0.122 \\ 
20:32:05.83 &  39:21:14.99 &  \nodata &  \nodata &  \nodata &  \nodata &  14.43$\pm$0.06 &  \nodata &  \nodata &  6.60$\pm$0.21 &  1.400 & 1.172 & -0.36 \\ 
20:32:06.52 &  41:54:35.27 &  \nodata &  \nodata &  \nodata &  13.75$\pm$0.04 &  12.41$\pm$0.01 &  11.29$\pm$0.02 &  10.52$\pm$0.03 &  6.61$\pm$0.13 &  0.400 & 0.438 & -0.36 \\ 
20:32:06.89 &  40:39:52.53 &  14.03$\pm$0.03 &  12.72$\pm$0.02 &  11.92$\pm$0.02 &  10.44$\pm$0.01 &  9.74$\pm$0.01 &  8.65$\pm$0.01 &  6.64$\pm$0.01 &  2.84$\pm$0.01 &  0.840 & 3.097 & 1.401 \\ 
20:32:07.11 &  42:09:37.15 &  \nodata &  \nodata &  \nodata &  14.06$\pm$0.02 &  13.27$\pm$0.01 &  12.32$\pm$0.08 &  10.89$\pm$0.11 &  6.86$\pm$0.13 &  0.600 & 2.472 & -0.42 \\ 
20:32:07.50 &  41:12:39.18 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.69$\pm$0.05 &  6.97$\pm$0.05 &  0.150 & 2.473 & -0.83 \\ 
20:32:07.59 &  39:44:31.14 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.24$\pm$0.07 &  6.78$\pm$0.12 &  0.760 & 2.429 & -0.57 \\ 
20:32:07.60 &  41:12:37.06 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.64$\pm$0.06 &  6.97$\pm$0.05 &  0.110 & 0.649 & -0.82 \\ 
20:32:11.12 &  40:19:16.68 &  \nodata &  15.61$\pm$0.11 &  13.51$\pm$0.04 &  11.06$\pm$0.02 &  9.91$\pm$0.01 &  9.28$\pm$0.09 &  8.54$\pm$0.24 &  3.66$\pm$0.23 &  0.600 & 0.753 & 0.782 \\ 
20:32:11.46 &  39:48:22.90 &  \nodata &  \nodata &  \nodata &  14.95$\pm$0.08 &  12.56$\pm$0.01 &  10.95$\pm$0.02 &  9.95$\pm$0.04 &  6.35$\pm$0.06 &  0.900 & 0.653 & 0.068 \\ 
20:32:11.48 &  40:02:32.60 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.37$\pm$0.08 &  10.49$\pm$0.05 &  7.15$\pm$0.30 &  0.280 & 1.452 & -0.73 \\ 
20:32:11.63 &  40:13:37.67 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.94$\pm$0.09 &  6.60$\pm$0.28 &  -0.17 & 0.753 & -0.59 \\ 
20:32:12.59 &  41:18:10.35 &  \nodata &  \nodata &  \nodata &  15.95$\pm$0.07 &  15.07$\pm$0.06 &  14.03$\pm$0.12 &  13.46$\pm$0.18 &  6.83$\pm$0.08 &  1.510 & 0.875 & -0.33 \\ 
20:32:13.69 &  41:03:39.35 &  \nodata &  \nodata &  \nodata &  13.96$\pm$0.02 &  13.17$\pm$0.01 &  12.42$\pm$0.04 &  11.57$\pm$0.06 &  7.42$\pm$0.09 &  0.240 & 1.036 & -0.80 \\ 
20:32:14.04 &  41:12:18.72 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  13.37$\pm$0.09 &  11.47$\pm$0.06 &  7.29$\pm$0.19 &  0.880 & 2.284 & -0.59 \\ 
20:32:14.87 &  39:41:21.79 &  \nodata &  \nodata &  \nodata &  \nodata &  13.55$\pm$0.04 &  12.56$\pm$0.12 &  12.50$\pm$0.44 &  6.74$\pm$0.15 &  0.880 & 0.953 & -0.46 \\ 
20:32:15.00 &  39:05:08.56 &  \nodata &  14.65$\pm$0.05 &  12.32$\pm$0.02 &  10.06$\pm$0.01 &  9.28$\pm$0.01 &  8.61$\pm$0.01 &  7.81$\pm$0.01 &  4.19$\pm$0.02 &  -0.09 & 1.372 & 0.731 \\ 
20:32:15.11 &  39:41:23.30 &  \nodata &  \nodata &  \nodata &  14.24$\pm$0.03 &  13.19$\pm$0.02 &  12.25$\pm$0.07 &  11.59$\pm$0.12 &  6.74$\pm$0.15 &  0.660 & 1.825 & -0.44 \\ 
20:32:16.11 &  41:11:57.95 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.95$\pm$0.03 &  \nodata &  6.46$\pm$0.13 &  0.620 & 0.981 & -0.60 \\ 
20:32:16.51 &  40:38:58.88 &  15.31$\pm$0.05 &  13.94$\pm$0.03 &  12.59$\pm$0.02 &  11.15$\pm$0.01 &  10.29$\pm$0.01 &  9.47$\pm$0.01 &  8.12$\pm$0.01 &  5.34$\pm$0.03 &  -0.12 & 1.439 & 0.491 \\ 
20:32:16.84 &  39:05:29.08 &  \nodata &  15.09$\pm$0.07 &  13.05$\pm$0.03 &  10.66$\pm$0.01 &  9.45$\pm$0.01 &  8.52$\pm$0.01 &  7.73$\pm$0.01 &  3.74$\pm$0.02 &  0.330 & 1.321 & 0.744 \\ 
20:32:17.07 &  39:05:12.04 &  15.72$\pm$0.07 &  13.25$\pm$0.03 &  11.82$\pm$0.02 &  10.32$\pm$0.01 &  9.51$\pm$0.01 &  8.75$\pm$0.01 &  7.84$\pm$0.02 &  4.58$\pm$0.04 &  -0.17 & 1.138 & 0.731 \\ 
20:32:17.35 &  40:19:49.69 &  \nodata &  14.94$\pm$0.07 &  12.46$\pm$0.02 &  10.29$\pm$0.01 &  9.54$\pm$0.01 &  8.88$\pm$0.06 &  8.24$\pm$0.20 &  3.75$\pm$0.15 &  0.240 & 1.442 & 0.673 \\ 
20:32:17.77 &  40:14:08.21 &  14.89$\pm$0.03 &  12.61$\pm$0.02 &  10.65$\pm$0.01 &  8.16$\pm$0.01 &  7.32$\pm$0.01 &  6.45$\pm$0.01 &  4.86$\pm$0.01 &  1.41$\pm$0.01 &  0.370 & 0.325 & 1.757 \\ 
20:32:18.24 &  41:05:09.26 &  \nodata &  \nodata &  \nodata &  14.66$\pm$0.04 &  13.53$\pm$0.02 &  12.56$\pm$0.04 &  11.39$\pm$0.05 &  6.26$\pm$0.23 &  1.120 & 0.704 & -0.13 \\ 
20:32:20.60 &  40:19:50.14 &  \nodata &  \nodata &  \nodata &  10.23$\pm$0.01 &  8.05$\pm$0.01 &  6.61$\pm$0.01 &  5.78$\pm$0.01 &  2.14$\pm$0.03 &  0.690 & 0.648 & 1.654 \\ 
20:32:20.65 &  40:18:53.03 &  \nodata &  15.77$\pm$0.13 &  13.70$\pm$0.05 &  11.98$\pm$0.02 &  11.00$\pm$0.01 &  10.14$\pm$0.07 &  9.25$\pm$0.14 &  6.11$\pm$1.07 &  -0.14 & 0.704 & 0.087 \\ 
20:32:21.05 &  41:07:54.47 &  \nodata &  \nodata &  \nodata &  11.12$\pm$0.01 &  8.53$\pm$0.01 &  6.48$\pm$0.01 &  5.07$\pm$0.01 &  0.87$\pm$0.01 &  1.700 & 0.626 & 2.414 \\ 
20:32:21.13 &  40:20:25.60 &  \nodata &  15.36$\pm$0.09 &  11.88$\pm$0.01 &  9.28$\pm$0.01 &  8.15$\pm$0.01 &  7.20$\pm$0.01 &  6.35$\pm$0.01 &  2.32$\pm$0.01 &  0.370 & 0.597 & 1.319 \\ 
20:32:21.24 &  40:16:01.88 &  \nodata &  \nodata &  11.56$\pm$0.01 &  8.83$\pm$0.01 &  7.85$\pm$0.01 &  7.01$\pm$0.01 &  6.26$\pm$0.01 &  3.04$\pm$0.17 &  -0.19 & 0.626 & 1.273 \\ 
20:32:21.54 &  40:17:49.32 &  \nodata &  \nodata &  \nodata &  12.57$\pm$0.04 &  \nodata &  9.62$\pm$0.06 &  7.83$\pm$0.07 &  4.03$\pm$0.33 &  1.090 & 0.402 & 0.926 \\ 
20:32:21.96 &  40:19:37.67 &  \nodata &  \nodata &  \nodata &  11.61$\pm$0.01 &  10.49$\pm$0.01 &  7.25$\pm$0.01 &  5.49$\pm$0.01 &  2.67$\pm$0.05 &  1.330 & 1.311 & 1.879 \\ 
20:32:22.10 &  40:20:17.06 &  \nodata &  \nodata &  12.03$\pm$0.02 &  7.41$\pm$0.01 &  6.02$\pm$0.01 &  5.07$\pm$0.01 &  4.14$\pm$0.01 &  0.40$\pm$0.01 &  0.340 & 0.422 & 2.109 \\ 
20:32:22.44 &  40:47:46.40 &  16.88$\pm$0.15 &  14.98$\pm$0.06 &  13.52$\pm$0.04 &  11.76$\pm$0.01 &  11.04$\pm$0.01 &  10.21$\pm$0.01 &  8.79$\pm$0.01 &  4.39$\pm$0.02 &  0.700 & 0.770 & 0.608 \\ 
20:32:22.82 &  40:19:40.85 &  \nodata &  \nodata &  \nodata &  12.17$\pm$0.02 &  10.36$\pm$0.01 &  9.16$\pm$0.01 &  8.26$\pm$0.05 &  3.58$\pm$0.11 &  1.040 & 0.352 & 0.998 \\ 
20:32:22.97 &  41:56:29.14 &  \nodata &  \nodata &  \nodata &  \nodata &  13.03$\pm$0.01 &  11.65$\pm$0.04 &  10.24$\pm$0.04 &  6.77$\pm$0.23 &  0.410 & 0.905 & -0.44 \\ 
20:32:22.99 &  40:20:21.35 &  \nodata &  \nodata &  \nodata &  13.71$\pm$0.16 &  11.44$\pm$0.10 &  9.63$\pm$0.03 &  7.86$\pm$0.02 &  1.66$\pm$0.01 &  2.710 & 0.653 & 2.245 \\ 
20:32:23.21 &  41:06:51.67 &  \nodata &  \nodata &  \nodata &  15.02$\pm$0.17 &  12.57$\pm$0.02 &  11.37$\pm$0.09 &  11.19$\pm$0.38 &  5.85$\pm$0.14 &  1.160 & 0.209 & 0.100 \\ 
20:32:23.23 &  38:45:30.85 &  \nodata &  \nodata &  12.54$\pm$0.03 &  9.65$\pm$0.01 &  8.61$\pm$0.01 &  7.78$\pm$0.01 &  7.00$\pm$0.01 &  2.95$\pm$0.01 &  0.260 & 0.848 & 1.020 \\ 
20:32:23.69 &  41:56:18.83 &  \nodata &  \nodata &  \nodata &  13.06$\pm$0.02 &  11.84$\pm$0.01 &  10.82$\pm$0.02 &  9.87$\pm$0.05 &  4.97$\pm$0.03 &  0.930 & 0.519 & 0.350 \\ 
20:32:23.75 &  41:07:57.46 &  \nodata &  \nodata &  \nodata &  13.63$\pm$0.03 &  10.82$\pm$0.01 &  9.03$\pm$0.01 &  8.01$\pm$0.03 &  4.83$\pm$0.09 &  0.900 & 0.345 & 0.796 \\ 
20:32:24.13 &  41:52:15.19 &  16.39$\pm$0.11 &  \nodata &  \nodata &  14.13$\pm$0.03 &  14.10$\pm$0.03 &  12.75$\pm$0.10 &  11.11$\pm$0.13 &  6.22$\pm$0.17 &  1.120 & 1.405 & -0.01 \\ 
20:32:24.72 &  41:08:03.42 &  \nodata &  \nodata &  \nodata &  14.32$\pm$0.05 &  12.47$\pm$0.01 &  12.03$\pm$0.08 &  12.08$\pm$0.46 &  4.78$\pm$0.06 &  1.500 & 1.310 & 0.479 \\ 
20:32:24.96 &  38:52:09.11 &  \nodata &  \nodata &  \nodata &  \nodata &  12.12$\pm$0.09 &  \nodata &  \nodata &  2.95$\pm$0.15 &  2.140 & 0.519 & 1.393 \\ 
20:32:25.42 &  40:04:01.54 &  \nodata &  \nodata &  \nodata &  11.17$\pm$0.01 &  9.66$\pm$0.01 &  8.52$\pm$0.01 &  7.74$\pm$0.03 &  3.95$\pm$0.07 &  0.410 & 1.310 & 0.732 \\ 
20:32:26.03 &  41:56:41.03 &  \nodata &  \nodata &  \nodata &  15.08$\pm$0.09 &  13.42$\pm$0.03 &  12.93$\pm$0.28 &  \nodata &  6.14$\pm$0.12 &  1.320 & 0.928 & -0.12 \\ 
20:32:27.86 &  40:19:42.33 &  \nodata &  15.74$\pm$0.11 &  13.17$\pm$0.04 &  10.56$\pm$0.01 &  9.73$\pm$0.01 &  8.98$\pm$0.01 &  8.27$\pm$0.06 &  2.31$\pm$0.01 &  1.100 & 0.367 & 1.384 \\ 
20:32:28.54 &  41:49:05.24 &  14.01$\pm$0.02 &  13.49$\pm$0.02 &  13.15$\pm$0.03 &  12.74$\pm$0.02 &  12.42$\pm$0.01 &  11.90$\pm$0.08 &  10.42$\pm$0.12 &  4.85$\pm$0.09 &  1.070 & 0.840 & 0.762 \\ 
20:32:28.60 &  40:19:41.56 &  14.69$\pm$0.03 &  11.40$\pm$0.01 &  8.94$\pm$0.01 &  7.37$\pm$0.01 &  6.30$\pm$0.01 &  5.35$\pm$0.01 &  4.43$\pm$0.01 &  0.98$\pm$0.01 &  0.100 & 0.829 & 2.003 \\ 
20:32:29.76 &  40:10:15.39 &  \nodata &  \nodata &  \nodata &  \nodata &  13.17$\pm$0.07 &  \nodata &  \nodata &  5.39$\pm$0.12 &  1.370 & 0.857 & 0.101 \\ 
20:32:30.41 &  39:57:55.99 &  \nodata &  \nodata &  \nodata &  12.15$\pm$0.04 &  10.23$\pm$0.01 &  9.32$\pm$0.05 &  8.98$\pm$0.17 &  3.07$\pm$0.03 &  1.250 & 0.705 & 1.152 \\ 
20:32:31.53 &  40:13:53.09 &  \nodata &  \nodata &  14.37$\pm$0.08 &  8.52$\pm$0.01 &  7.42$\pm$0.01 &  6.57$\pm$0.01 &  5.96$\pm$0.02 &  2.23$\pm$0.11 &  0.030 & 0.689 & 1.426 \\ 
20:32:32.02 &  41:57:18.34 &  \nodata &  \nodata &  12.85$\pm$0.04 &  10.00$\pm$0.01 &  9.04$\pm$0.01 &  8.17$\pm$0.01 &  7.27$\pm$0.01 &  3.66$\pm$0.02 &  0.100 & 0.564 & 0.852 \\ 
20:32:33.45 &  38:01:40.29 &  13.34$\pm$0.02 &  12.65$\pm$0.01 &  12.27$\pm$0.02 &  \nodata &  \nodata &  \nodata &  11.70$\pm$0.08 &  6.32$\pm$0.08 &  1.510 & 0.548 & 1.096 \\ 
20:32:34.21 &  41:05:00.53 &  \nodata &  \nodata &  \nodata &  13.54$\pm$0.01 &  12.65$\pm$0.01 &  11.65$\pm$0.02 &  9.75$\pm$0.01 &  5.27$\pm$0.02 &  1.140 & 0.303 & 0.336 \\ 
20:32:34.43 &  39:16:48.03 &  \nodata &  \nodata &  \nodata &  13.34$\pm$0.01 &  12.44$\pm$0.01 &  11.76$\pm$0.02 &  11.09$\pm$0.04 &  7.17$\pm$0.08 &  0.030 & 0.388 & -0.59 \\ 
20:32:34.55 &  41:11:19.90 &  \nodata &  \nodata &  \nodata &  14.08$\pm$0.02 &  13.22$\pm$0.01 &  12.36$\pm$0.03 &  11.39$\pm$0.04 &  7.43$\pm$0.08 &  0.290 & 0.435 & -0.79 \\ 
20:32:34.61 &  39:54:38.45 &  \nodata &  \nodata &  \nodata &  \nodata &  14.63$\pm$0.06 &  \nodata &  \nodata &  5.71$\pm$0.13 &  2.000 & 0.355 & 0.232 \\ 
20:32:34.84 &  41:11:07.40 &  \nodata &  15.29$\pm$0.08 &  14.51$\pm$0.09 &  13.41$\pm$0.01 &  12.71$\pm$0.01 &  11.98$\pm$0.02 &  10.97$\pm$0.02 &  7.33$\pm$0.10 &  0.040 & 0.555 & -0.42 \\ 
20:32:35.75 &  38:49:30.59 &  15.20$\pm$0.03 &  13.39$\pm$0.02 &  12.28$\pm$0.02 &  10.09$\pm$0.01 &  9.17$\pm$0.01 &  8.31$\pm$0.01 &  7.50$\pm$0.04 &  3.72$\pm$0.07 &  0.120 & 0.523 & 0.850 \\ 
20:32:35.94 &  40:26:33.12 &  \nodata &  \nodata &  \nodata &  13.87$\pm$0.03 &  13.18$\pm$0.02 &  11.49$\pm$0.05 &  9.90$\pm$0.05 &  7.10$\pm$0.14 &  0.380 & 0.523 & -0.38 \\ 
20:32:36.81 &  39:53:27.56 &  \nodata &  14.93$\pm$0.06 &  12.42$\pm$0.02 &  9.89$\pm$0.01 &  8.99$\pm$0.01 &  8.10$\pm$0.01 &  6.92$\pm$0.01 &  2.37$\pm$0.02 &  0.720 & 10.49 & 1.367 \\ 
20:32:38.18 &  40:50:59.41 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.87$\pm$0.07 &  7.14$\pm$0.13 &  0.980 & 19.41 & -0.63 \\ 
20:32:38.84 &  41:12:48.56 &  16.53$\pm$0.12 &  14.80$\pm$0.06 &  13.95$\pm$0.06 &  12.82$\pm$0.01 &  12.07$\pm$0.01 &  11.30$\pm$0.07 &  9.98$\pm$0.02 &  6.49$\pm$0.04 &  0.160 & 0.560 & -0.12 \\ 
20:32:39.98 &  38:38:56.29 &  \nodata &  \nodata &  \nodata &  15.06$\pm$0.09 &  14.52$\pm$0.05 &  12.82$\pm$0.11 &  11.38$\pm$0.15 &  6.77$\pm$0.08 &  1.180 & 0.323 & -0.25 \\ 
20:32:40.09 &  38:43:56.51 &  \nodata &  \nodata &  \nodata &  12.95$\pm$0.03 &  11.86$\pm$0.01 &  11.19$\pm$0.05 &  10.84$\pm$0.18 &  6.48$\pm$0.11 &  0.120 & 0.546 & -0.39 \\ 
20:32:40.30 &  38:43:45.76 &  \nodata &  \nodata &  \nodata &  15.52$\pm$0.10 &  13.85$\pm$0.05 &  13.47$\pm$0.20 &  \nodata &  6.51$\pm$0.12 &  1.360 & 0.518 & -0.26 \\ 
20:32:40.77 &  38:46:39.01 &  \nodata &  \nodata &  14.71$\pm$0.11 &  11.25$\pm$0.01 &  9.79$\pm$0.01 &  8.74$\pm$0.01 &  8.05$\pm$0.01 &  4.58$\pm$0.03 &  0.140 & 0.298 & 0.520 \\ 
20:32:40.78 &  38:47:05.68 &  \nodata &  \nodata &  \nodata &  15.55$\pm$0.10 &  12.79$\pm$0.02 &  11.02$\pm$0.01 &  9.55$\pm$0.02 &  4.02$\pm$0.03 &  2.320 & 0.609 & 1.196 \\ 
20:32:40.98 &  41:51:19.13 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.50$\pm$0.07 &  10.77$\pm$0.08 &  6.57$\pm$0.19 &  0.800 & 0.843 & -0.34 \\ 
20:32:41.77 &  38:45:55.53 &  16.55$\pm$0.10 &  13.16$\pm$0.02 &  10.95$\pm$0.01 &  8.48$\pm$0.01 &  7.59$\pm$0.01 &  6.78$\pm$0.01 &  5.67$\pm$0.01 &  1.85$\pm$0.01 &  0.270 & 0.701 & 1.492 \\ 
20:32:42.03 &  41:06:55.50 &  \nodata &  \nodata &  \nodata &  13.84$\pm$0.01 &  13.16$\pm$0.01 &  12.49$\pm$0.03 &  11.92$\pm$0.06 &  7.06$\pm$0.06 &  0.380 & 9.282 & -0.71 \\ 
20:32:42.12 &  38:46:08.73 &  \nodata &  \nodata &  \nodata &  9.97$\pm$0.01 &  8.57$\pm$0.01 &  7.90$\pm$0.01 &  7.67$\pm$0.01 &  1.02$\pm$0.02 &  1.310 & 11.32 & 1.931 \\ 
20:32:42.38 &  42:10:08.86 &  \nodata &  \nodata &  \nodata &  14.61$\pm$0.04 &  13.42$\pm$0.02 &  12.28$\pm$0.09 &  11.19$\pm$0.16 &  6.84$\pm$0.25 &  0.770 & 0.613 & -0.37 \\ 
20:32:42.45 &  38:44:31.65 &  \nodata &  \nodata &  14.06$\pm$0.07 &  12.15$\pm$0.01 &  11.29$\pm$0.01 &  10.56$\pm$0.01 &  9.75$\pm$0.04 &  5.81$\pm$0.08 &  0.120 & 2.176 & -0.04 \\ 
20:32:42.48 &  41:17:48.59 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.65$\pm$0.03 &  \nodata &  7.37$\pm$0.16 &  -0.17 & 4.550 & -0.99 \\ 
20:32:42.57 &  40:53:05.56 &  15.97$\pm$0.07 &  14.35$\pm$0.04 &  13.46$\pm$0.03 &  13.48$\pm$0.01 &  12.50$\pm$0.01 &  11.77$\pm$0.02 &  10.73$\pm$0.04 &  7.00$\pm$0.07 &  0.180 & 0.499 & -0.15 \\ 
20:32:43.11 &  38:11:58.42 &  \nodata &  \nodata &  \nodata &  13.93$\pm$0.09 &  13.82$\pm$0.08 &  12.67$\pm$0.14 &  10.96$\pm$0.16 &  6.12$\pm$0.04 &  1.060 & 0.499 & -0.08 \\ 
20:32:43.24 &  38:44:10.75 &  \nodata &  \nodata &  \nodata &  \nodata &  14.62$\pm$0.05 &  13.34$\pm$0.12 &  11.88$\pm$0.18 &  6.08$\pm$0.08 &  1.780 & 1.409 & 0.104 \\ 
20:32:43.30 &  42:13:53.02 &  \nodata &  \nodata &  \nodata &  15.85$\pm$0.14 &  14.84$\pm$0.06 &  13.19$\pm$0.14 &  11.51$\pm$0.13 &  6.92$\pm$0.14 &  1.410 & 0.822 & -0.22 \\ 
20:32:44.21 &  38:44:53.80 &  \nodata &  \nodata &  \nodata &  13.89$\pm$0.02 &  12.20$\pm$0.01 &  11.21$\pm$0.02 &  10.76$\pm$0.04 &  6.91$\pm$0.17 &  0.230 & 0.678 & -0.49 \\ 
20:32:44.63 &  40:10:38.30 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.57$\pm$0.08 &  6.89$\pm$0.23 &  0.940 & 1.528 & -0.55 \\ 
20:32:45.81 &  38:45:49.03 &  \nodata &  \nodata &  \nodata &  14.36$\pm$0.04 &  13.57$\pm$0.02 &  12.78$\pm$0.10 &  11.41$\pm$0.17 &  6.71$\pm$0.14 &  0.830 & 1.528 & -0.37 \\ 
20:32:46.20 &  41:48:58.71 &  \nodata &  \nodata &  \nodata &  12.84$\pm$0.01 &  12.16$\pm$0.01 &  10.59$\pm$0.07 &  9.14$\pm$0.08 &  5.74$\pm$0.05 &  0.550 & 1.432 & 0.126 \\ 
20:32:46.41 &  38:41:47.32 &  \nodata &  15.51$\pm$0.10 &  14.20$\pm$0.07 &  12.26$\pm$0.01 &  11.29$\pm$0.01 &  10.45$\pm$0.01 &  9.49$\pm$0.02 &  5.64$\pm$0.02 &  0.240 & 0.979 & 0.020 \\ 
20:32:46.80 &  38:44:51.03 &  \nodata &  \nodata &  \nodata &  12.90$\pm$0.01 &  11.44$\pm$0.01 &  10.34$\pm$0.01 &  9.42$\pm$0.01 &  4.74$\pm$0.02 &  0.900 & 0.344 & 0.474 \\ 
20:32:47.09 &  40:50:23.52 &  \nodata &  \nodata &  14.49$\pm$0.11 &  13.16$\pm$0.05 &  12.19$\pm$0.01 &  11.51$\pm$0.02 &  10.84$\pm$0.04 &  6.86$\pm$0.10 &  0.080 & 0.354 & -0.41 \\ 
20:32:48.53 &  40:21:04.67 &  13.91$\pm$0.02 &  12.82$\pm$0.02 &  12.10$\pm$0.02 &  10.64$\pm$0.01 &  9.73$\pm$0.01 &  9.05$\pm$0.01 &  8.22$\pm$0.01 &  4.79$\pm$0.04 &  -0.13 & 0.415 & 0.689 \\ 
20:32:49.35 &  38:45:48.80 &  \nodata &  \nodata &  \nodata &  15.55$\pm$0.23 &  13.00$\pm$0.05 &  11.63$\pm$0.11 &  10.62$\pm$0.28 &  4.41$\pm$0.05 &  2.170 & 1.253 & 0.923 \\ 
20:32:49.43 &  38:45:37.21 &  \nodata &  15.96$\pm$0.17 &  14.50$\pm$0.10 &  11.84$\pm$0.01 &  10.79$\pm$0.01 &  10.13$\pm$0.02 &  9.40$\pm$0.04 &  5.21$\pm$0.12 &  0.230 & 1.383 & 0.124 \\ 
20:32:50.36 &  40:15:27.67 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.93$\pm$0.03 &  8.19$\pm$0.02 &  3.57$\pm$0.06 &  1.110 & 1.561 & 0.926 \\ 
20:32:51.11 &  40:07:40.49 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.54$\pm$0.03 &  5.84$\pm$0.05 &  0.960 & 0.198 & -0.12 \\ 
20:32:51.47 &  39:11:16.20 &  \nodata &  \nodata &  \nodata &  16.05$\pm$0.08 &  14.09$\pm$0.02 &  13.59$\pm$0.09 &  12.94$\pm$0.23 &  7.02$\pm$0.04 &  1.250 & 3.843 & -0.44 \\ 
20:32:55.81 &  39:24:24.71 &  \nodata &  \nodata &  \nodata &  14.02$\pm$0.03 &  12.43$\pm$0.02 &  11.34$\pm$0.06 &  10.55$\pm$0.19 &  5.59$\pm$0.07 &  1.010 & 3.929 & 0.140 \\ 
20:32:56.03 &  41:43:42.17 &  \nodata &  \nodata &  \nodata &  14.52$\pm$0.03 &  14.42$\pm$0.03 &  13.11$\pm$0.07 &  11.69$\pm$0.08 &  7.15$\pm$0.10 &  0.820 & 1.558 & -0.53 \\ 
20:32:56.68 &  41:47:35.23 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.10$\pm$0.06 &  \nodata &  6.10$\pm$0.09 &  0.940 & 1.558 & -0.32 \\ 
20:32:56.83 &  41:46:27.48 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.21$\pm$0.07 &  \nodata &  6.15$\pm$0.13 &  0.990 & 4.052 & -0.32 \\ 
20:32:57.01 &  40:39:41.78 &  15.51$\pm$0.05 &  13.41$\pm$0.03 &  12.19$\pm$0.02 &  10.39$\pm$0.01 &  9.63$\pm$0.01 &  8.91$\pm$0.01 &  8.08$\pm$0.01 &  4.25$\pm$0.06 &  0.050 & 4.481 & 0.684 \\ 
20:32:57.02 &  38:37:07.80 &  \nodata &  \nodata &  \nodata &  14.74$\pm$0.08 &  13.91$\pm$0.04 &  13.69$\pm$0.26 &  \nodata &  6.17$\pm$0.03 &  1.350 & 1.558 & -0.16 \\ 
20:32:57.18 &  41:42:36.20 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.52$\pm$0.05 &  6.41$\pm$0.17 &  1.290 & 4.044 & -0.23 \\ 
20:33:01.82 &  39:03:42.78 &  12.78$\pm$0.02 &  11.54$\pm$0.01 &  10.53$\pm$0.01 &  9.29$\pm$0.01 &  8.36$\pm$0.01 &  7.49$\pm$0.01 &  6.30$\pm$0.01 &  2.82$\pm$0.01 &  0.190 & 1.558 & 1.315 \\ 
20:33:01.99 &  40:07:02.60 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.38$\pm$0.05 &  6.37$\pm$0.25 &  1.220 & 1.558 & -0.24 \\ 
20:33:02.27 &  41:44:59.75 &  \nodata &  \nodata &  \nodata &  13.72$\pm$0.03 &  12.84$\pm$0.01 &  11.10$\pm$0.01 &  9.28$\pm$0.02 &  5.99$\pm$0.03 &  0.830 & 1.558 & 0.176 \\ 
20:33:02.62 &  41:47:55.06 &  \nodata &  15.44$\pm$0.08 &  13.96$\pm$0.05 &  12.11$\pm$0.01 &  11.43$\pm$0.01 &  10.62$\pm$0.01 &  9.34$\pm$0.01 &  5.96$\pm$0.03 &  0.080 & 4.124 & 0.015 \\ 
20:33:05.09 &  41:00:28.22 &  \nodata &  \nodata &  \nodata &  14.64$\pm$0.03 &  14.59$\pm$0.05 &  12.12$\pm$0.03 &  10.45$\pm$0.03 &  5.86$\pm$0.14 &  1.520 & 0.673 & 0.241 \\ 
20:33:05.75 &  41:01:13.81 &  \nodata &  \nodata &  \nodata &  15.61$\pm$0.07 &  \nodata &  13.06$\pm$0.05 &  11.30$\pm$0.04 &  6.30$\pm$0.25 &  1.550 & 3.922 & -0.00 \\ 
20:33:05.81 &  41:16:35.12 &  16.62$\pm$0.13 &  13.96$\pm$0.03 &  12.30$\pm$0.02 &  10.36$\pm$0.01 &  9.50$\pm$0.01 &  8.75$\pm$0.01 &  7.86$\pm$0.03 &  3.93$\pm$0.06 &  0.170 & 4.146 & 0.718 \\ 
20:33:06.13 &  41:43:16.89 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.29$\pm$0.06 &  6.33$\pm$0.19 &  0.350 & 24.11 & -0.58 \\ 
20:33:07.06 &  41:16:36.10 &  \nodata &  \nodata &  \nodata &  11.72$\pm$0.01 &  10.30$\pm$0.01 &  9.18$\pm$0.01 &  8.45$\pm$0.04 &  4.18$\pm$0.07 &  0.590 & 2.518 & 0.644 \\ 
20:33:08.04 &  41:42:53.08 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.65$\pm$0.09 &  9.74$\pm$0.10 &  5.71$\pm$0.21 &  0.780 & 20.78 & 0.008 \\ 
20:33:08.04 &  41:42:26.80 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.95$\pm$0.07 &  \nodata &  5.07$\pm$0.13 &  1.520 & 9.130 & 0.307 \\ 
20:33:09.16 &  42:18:02.12 &  \nodata &  \nodata &  \nodata &  \nodata &  15.38$\pm$0.20 &  13.49$\pm$0.26 &  11.63$\pm$0.10 &  6.33$\pm$0.16 &  1.920 & 2.129 & 0.102 \\ 
20:33:09.19 &  40:39:16.59 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.91$\pm$0.06 &  6.41$\pm$0.14 &  0.790 & 3.148 & -0.41 \\ 
20:33:10.31 &  40:41:18.72 &  \nodata &  \nodata &  \nodata &  12.88$\pm$0.04 &  12.59$\pm$0.06 &  10.24$\pm$0.03 &  8.65$\pm$0.04 &  3.78$\pm$0.06 &  1.630 & 7.992 & 1.074 \\ 
20:33:11.21 &  41:16:39.43 &  \nodata &  14.70$\pm$0.06 &  13.10$\pm$0.03 &  11.10$\pm$0.01 &  10.35$\pm$0.01 &  9.62$\pm$0.01 &  8.72$\pm$0.03 &  4.79$\pm$0.09 &  0.140 & 11.07 & 0.381 \\ 
20:33:11.80 &  40:41:51.32 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  7.88$\pm$0.05 &  \nodata &  1.55$\pm$0.04 &  1.160 & 10.58 & 1.579 \\ 
20:33:12.09 &  41:48:55.65 &  \nodata &  \nodata &  \nodata &  14.53$\pm$0.03 &  13.73$\pm$0.02 &  13.14$\pm$0.11 &  12.15$\pm$0.24 &  7.24$\pm$0.30 &  0.640 & 10.52 & -0.67 \\ 
20:33:12.34 &  40:42:12.47 &  \nodata &  \nodata &  \nodata &  12.44$\pm$0.01 &  11.45$\pm$0.01 &  10.52$\pm$0.02 &  9.49$\pm$0.03 &  5.61$\pm$0.15 &  0.340 & 0.772 & -0.02 \\ 
20:33:12.50 &  41:50:27.61 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.45$\pm$0.05 &  9.65$\pm$0.05 &  4.41$\pm$0.12 &  1.560 & 1.786 & 0.703 \\ 
20:33:12.90 &  40:07:19.34 &  \nodata &  \nodata &  \nodata &  \nodata &  14.90$\pm$0.11 &  \nodata &  10.59$\pm$0.07 &  5.49$\pm$0.05 &  2.130 & 1.786 & 0.514 \\ 
20:33:13.75 &  40:05:06.43 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.50$\pm$0.08 &  10.66$\pm$0.08 &  5.81$\pm$0.11 &  1.310 & 0.252 & 0.086 \\ 
20:33:16.01 &  41:17:27.06 &  13.67$\pm$0.03 &  12.74$\pm$0.03 &  12.20$\pm$0.02 &  11.57$\pm$0.01 &  11.26$\pm$0.01 &  11.02$\pm$0.05 &  10.30$\pm$0.13 &  4.23$\pm$0.17 &  0.770 & 0.939 & 0.865 \\ 
20:33:16.24 &  41:50:36.74 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.48$\pm$0.06 &  10.58$\pm$0.04 &  5.31$\pm$0.22 &  1.630 & 0.939 & 0.371 \\ 
20:33:16.26 &  40:36:37.56 &  \nodata &  \nodata &  \nodata &  14.65$\pm$0.03 &  13.99$\pm$0.03 &  13.48$\pm$0.13 &  12.04$\pm$0.10 &  6.58$\pm$0.32 &  1.090 & 2.839 & -0.32 \\ 
20:33:16.61 &  39:17:41.91 &  \nodata &  \nodata &  \nodata &  15.35$\pm$0.09 &  14.43$\pm$0.04 &  13.50$\pm$0.19 &  11.80$\pm$0.18 &  6.55$\pm$0.05 &  1.390 & 2.839 & -0.17 \\ 
20:33:18.59 &  40:21:00.55 &  \nodata &  15.58$\pm$0.14 &  14.39$\pm$0.09 &  13.51$\pm$0.02 &  12.59$\pm$0.01 &  11.96$\pm$0.04 &  11.05$\pm$0.10 &  4.58$\pm$0.03 &  1.440 & 0.561 & 0.616 \\ 
20:33:18.59 &  41:02:45.64 &  \nodata &  16.14$\pm$0.17 &  14.85$\pm$0.13 &  13.01$\pm$0.01 &  12.15$\pm$0.01 &  11.45$\pm$0.01 &  10.47$\pm$0.01 &  6.99$\pm$0.41 &  -0.03 & 1.512 & -0.35 \\ 
20:33:18.97 &  39:55:52.28 &  \nodata &  \nodata &  \nodata &  15.04$\pm$0.10 &  \nodata &  \nodata &  10.41$\pm$0.08 &  6.78$\pm$0.12 &  1.020 & 0.834 & -0.23 \\ 
20:33:19.38 &  39:22:42.05 &  \nodata &  15.78$\pm$0.12 &  14.40$\pm$0.08 &  13.18$\pm$0.01 &  12.49$\pm$0.01 &  11.88$\pm$0.07 &  10.67$\pm$0.07 &  6.68$\pm$0.11 &  0.260 & 0.463 & -0.36 \\ 
20:33:20.06 &  41:44:07.92 &  \nodata &  \nodata &  \nodata &  12.67$\pm$0.01 &  11.93$\pm$0.01 &  11.24$\pm$0.01 &  10.33$\pm$0.04 &  6.39$\pm$0.19 &  0.130 & 0.899 & -0.33 \\ 
20:33:20.80 &  40:21:53.20 &  \nodata &  \nodata &  \nodata &  15.43$\pm$0.06 &  13.90$\pm$0.02 &  14.72$\pm$0.32 &  \nodata &  7.47$\pm$0.30 &  0.930 & 1.000 & -0.78 \\ 
20:33:20.86 &  41:28:39.78 &  \nodata &  \nodata &  \nodata &  13.61$\pm$0.02 &  12.68$\pm$0.01 &  11.75$\pm$0.08 &  10.87$\pm$0.21 &  5.87$\pm$0.18 &  0.820 & 0.893 & -0.06 \\ 
20:33:21.00 &  41:59:11.45 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.77$\pm$0.07 &  6.32$\pm$0.07 &  0.750 & 0.609 & -0.38 \\ 
20:33:21.35 &  38:34:51.56 &  \nodata &  \nodata &  \nodata &  9.27$\pm$0.01 &  8.25$\pm$0.01 &  7.53$\pm$0.01 &  6.68$\pm$0.01 &  3.04$\pm$0.01 &  0.030 & 0.609 & 1.098 \\ 
20:33:22.03 &  38:43:51.52 &  \nodata &  \nodata &  \nodata &  13.24$\pm$0.01 &  12.33$\pm$0.01 &  11.34$\pm$0.01 &  9.82$\pm$0.01 &  6.99$\pm$0.05 &  0.090 & 0.609 & -0.36 \\ 
20:33:22.32 &  41:49:27.83 &  \nodata &  \nodata &  \nodata &  13.40$\pm$0.01 &  12.71$\pm$0.01 &  12.32$\pm$0.07 &  11.51$\pm$0.07 &  7.10$\pm$0.21 &  0.160 & 1.070 & -0.68 \\ 
20:33:22.85 &  41:57:35.22 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.14$\pm$0.06 &  7.32$\pm$0.11 &  1.060 & 1.796 & -0.67 \\ 
20:33:23.43 &  40:21:51.73 &  \nodata &  \nodata &  \nodata &  12.63$\pm$0.01 &  11.04$\pm$0.01 &  9.87$\pm$0.01 &  8.84$\pm$0.01 &  4.30$\pm$0.03 &  0.960 & 2.596 & 0.691 \\ 
20:33:23.49 &  40:41:39.12 &  \nodata &  \nodata &  \nodata &  14.56$\pm$0.05 &  \nodata &  11.98$\pm$0.03 &  10.33$\pm$0.02 &  5.13$\pm$0.30 &  1.610 & 0.378 & 0.461 \\ 
20:33:23.60 &  39:42:45.25 &  \nodata &  \nodata &  13.59$\pm$0.05 &  10.16$\pm$0.01 &  8.90$\pm$0.01 &  7.96$\pm$0.01 &  7.24$\pm$0.01 &  3.59$\pm$0.02 &  0.140 & 0.685 & 0.872 \\ 
20:33:23.64 &  41:29:09.00 &  \nodata &  \nodata &  14.65$\pm$0.11 &  12.20$\pm$0.01 &  11.32$\pm$0.01 &  10.49$\pm$0.01 &  9.44$\pm$0.02 &  5.68$\pm$0.17 &  0.220 & 0.784 & -0.01 \\ 
20:33:23.96 &  40:41:48.68 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.99$\pm$0.06 &  10.27$\pm$0.05 &  4.81$\pm$0.24 &  1.680 & 0.527 & 0.573 \\ 
20:33:24.38 &  39:52:09.48 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.90$\pm$0.09 &  6.92$\pm$0.33 &  0.370 & 1.284 & -0.81 \\ 
20:33:24.39 &  41:49:36.33 &  \nodata &  \nodata &  12.76$\pm$0.02 &  8.86$\pm$0.01 &  7.71$\pm$0.01 &  6.68$\pm$0.01 &  5.83$\pm$0.01 &  2.32$\pm$0.01 &  0.150 & 3.111 & 1.390 \\ 
20:33:24.63 &  41:28:09.39 &  \nodata &  \nodata &  \nodata &  13.14$\pm$0.02 &  11.69$\pm$0.01 &  10.55$\pm$0.03 &  9.86$\pm$0.07 &  6.42$\pm$0.13 &  0.160 & 1.284 & -0.22 \\ 
20:33:24.90 &  39:56:33.47 &  \nodata &  15.59$\pm$0.12 &  13.77$\pm$0.05 &  11.30$\pm$0.01 &  10.48$\pm$0.01 &  9.78$\pm$0.05 &  9.00$\pm$0.12 &  4.42$\pm$0.14 &  0.410 & 1.284 & 0.427 \\ 
20:33:24.95 &  39:58:53.54 &  \nodata &  14.90$\pm$0.07 &  13.63$\pm$0.05 &  12.25$\pm$0.01 &  11.46$\pm$0.01 &  10.80$\pm$0.01 &  10.07$\pm$0.03 &  5.85$\pm$0.12 &  0.170 & 1.870 & -0.02 \\ 
20:33:25.56 &  42:05:03.80 &  \nodata &  \nodata &  13.83$\pm$0.06 &  13.31$\pm$0.04 &  12.56$\pm$0.02 &  11.62$\pm$0.13 &  10.59$\pm$0.12 &  5.49$\pm$0.02 &  0.900 & 1.870 & 0.193 \\ 
20:33:25.69 &  39:56:45.57 &  \nodata &  \nodata &  \nodata &  12.95$\pm$0.06 &  11.76$\pm$0.02 &  11.47$\pm$0.18 &  \nodata &  4.21$\pm$0.11 &  1.340 & 0.727 & 0.633 \\ 
20:33:26.00 &  40:39:48.04 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.30$\pm$0.07 &  6.94$\pm$0.25 &  0.680 & 0.727 & -0.66 \\ 
20:33:26.44 &  40:42:33.74 &  \nodata &  \nodata &  \nodata &  13.19$\pm$0.04 &  \nodata &  10.52$\pm$0.02 &  8.87$\pm$0.03 &  4.24$\pm$0.03 &  1.350 & 0.727 & 0.794 \\ 
20:33:26.55 &  40:04:00.08 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.40$\pm$0.07 &  6.60$\pm$0.29 &  1.030 & 0.727 & -0.40 \\ 
20:33:27.02 &  40:42:50.12 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.22$\pm$0.04 &  10.57$\pm$0.03 &  6.42$\pm$0.08 &  0.740 & 0.638 & -0.31 \\ 
20:33:27.62 &  40:55:45.03 &  \nodata &  \nodata &  \nodata &  14.62$\pm$0.04 &  14.02$\pm$0.02 &  13.58$\pm$0.08 &  12.88$\pm$0.09 &  6.11$\pm$0.25 &  1.290 & 5.844 & -0.13 \\ 
20:33:28.28 &  41:25:17.76 &  \nodata &  \nodata &  \nodata &  13.38$\pm$0.05 &  11.96$\pm$0.02 &  11.18$\pm$0.08 &  10.39$\pm$0.19 &  6.01$\pm$0.18 &  0.520 & 2.388 & -0.14 \\ 
20:33:28.96 &  42:04:46.64 &  \nodata &  \nodata &  \nodata &  14.95$\pm$0.13 &  14.03$\pm$0.09 &  \nodata &  \nodata &  5.49$\pm$0.11 &  1.710 & 2.441 & 0.213 \\ 
20:33:29.23 &  42:04:36.95 &  \nodata &  \nodata &  \nodata &  12.40$\pm$0.02 &  11.59$\pm$0.01 &  10.85$\pm$0.06 &  9.91$\pm$0.11 &  5.56$\pm$0.13 &  0.400 & 1.100 & -0.04 \\ 
20:33:29.57 &  40:21:23.70 &  \nodata &  \nodata &  \nodata &  15.46$\pm$0.04 &  14.03$\pm$0.03 &  13.36$\pm$0.15 &  12.55$\pm$0.33 &  6.04$\pm$0.06 &  1.570 & 1.896 & 0.013 \\ 
20:33:29.76 &  40:29:58.17 &  \nodata &  \nodata &  14.51$\pm$0.09 &  14.78$\pm$0.03 &  13.74$\pm$0.02 &  13.23$\pm$0.07 &  12.61$\pm$0.13 &  5.91$\pm$0.25 &  1.370 & 1.710 & 0.096 \\ 
20:33:30.35 &  41:25:03.05 &  14.49$\pm$0.04 &  13.34$\pm$0.04 &  12.80$\pm$0.03 &  12.33$\pm$0.01 &  12.21$\pm$0.01 &  11.65$\pm$0.07 &  10.47$\pm$0.12 &  4.50$\pm$0.05 &  1.070 & 0.892 & 0.805 \\ 
20:33:31.17 &  42:04:49.17 &  \nodata &  \nodata &  \nodata &  12.53$\pm$0.02 &  11.70$\pm$0.01 &  10.74$\pm$0.04 &  9.78$\pm$0.09 &  6.11$\pm$0.24 &  0.170 & 0.713 & -0.18 \\ 
20:33:31.36 &  42:04:19.82 &  15.32$\pm$0.09 &  12.53$\pm$0.03 &  10.51$\pm$0.01 &  8.25$\pm$0.01 &  7.57$\pm$0.01 &  6.41$\pm$0.01 &  5.24$\pm$0.01 &  1.54$\pm$0.02 &  0.350 & 1.572 & 1.671 \\ 
20:33:31.78 &  40:42:34.81 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.09$\pm$0.02 &  7.03$\pm$0.14 &  0.430 & 1.316 & -0.81 \\ 
20:33:32.53 &  41:55:12.88 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.55$\pm$0.03 &  5.84$\pm$0.05 &  0.960 & 0.760 & -0.12 \\ 
20:33:32.61 &  38:36:18.39 &  \nodata &  \nodata &  \nodata &  14.14$\pm$0.01 &  13.26$\pm$0.01 &  12.02$\pm$0.04 &  10.81$\pm$0.04 &  6.11$\pm$0.03 &  0.980 & 0.876 & -0.06 \\ 
20:33:33.99 &  41:11:29.33 &  16.49$\pm$0.11 &  14.99$\pm$0.07 &  14.67$\pm$0.12 &  13.97$\pm$0.02 &  13.78$\pm$0.02 &  12.85$\pm$0.11 &  11.43$\pm$0.14 &  6.21$\pm$0.23 &  1.020 & 1.395 & 0.109 \\ 
20:33:34.24 &  40:00:42.40 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.38$\pm$0.08 &  10.81$\pm$0.09 &  7.05$\pm$0.45 &  0.420 & 1.091 & -0.67 \\ 
20:33:34.99 &  41:51:12.90 &  \nodata &  \nodata &  14.55$\pm$0.10 &  13.83$\pm$0.02 &  12.81$\pm$0.01 &  11.97$\pm$0.04 &  10.88$\pm$0.06 &  6.57$\pm$0.18 &  0.570 & 3.982 & -0.26 \\ 
20:33:36.67 &  39:05:13.20 &  \nodata &  \nodata &  \nodata &  15.41$\pm$0.10 &  14.16$\pm$0.03 &  12.68$\pm$0.09 &  11.20$\pm$0.12 &  6.44$\pm$0.17 &  1.380 & 0.270 & -0.06 \\ 
20:33:36.90 &  42:43:56.84 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.30$\pm$0.05 &  5.92$\pm$0.04 &  0.700 & 0.633 & -0.25 \\ 
20:33:38.19 &  41:14:28.81 &  \nodata &  \nodata &  \nodata &  13.51$\pm$0.03 &  12.25$\pm$0.01 &  11.34$\pm$0.04 &  10.66$\pm$0.12 &  5.14$\pm$0.13 &  1.050 & 0.633 & 0.265 \\ 
20:33:38.61 &  41:40:38.27 &  \nodata &  \nodata &  \nodata &  \nodata &  14.29$\pm$0.03 &  \nodata &  13.56$\pm$0.45 &  6.45$\pm$0.06 &  1.630 & 0.633 & -0.18 \\ 
20:33:40.71 &  40:00:13.84 &  \nodata &  \nodata &  \nodata &  15.94$\pm$0.12 &  15.12$\pm$0.08 &  14.10$\pm$0.16 &  12.42$\pm$0.15 &  6.97$\pm$0.26 &  1.500 & 0.633 & -0.32 \\ 
20:33:41.91 &  41:28:30.69 &  \nodata &  \nodata &  \nodata &  13.69$\pm$0.03 &  12.65$\pm$0.01 &  11.48$\pm$0.08 &  10.13$\pm$0.13 &  5.47$\pm$0.14 &  1.050 & 0.633 & 0.214 \\ 
20:33:43.70 &  41:14:32.58 &  \nodata &  \nodata &  \nodata &  \nodata &  13.50$\pm$0.05 &  \nodata &  \nodata &  4.82$\pm$0.07 &  1.860 & 1.340 & 0.527 \\ 
20:33:44.48 &  41:14:33.71 &  \nodata &  15.01$\pm$0.10 &  12.94$\pm$0.03 &  11.09$\pm$0.01 &  10.19$\pm$0.01 &  9.45$\pm$0.01 &  8.81$\pm$0.02 &  4.20$\pm$0.06 &  0.380 & 0.298 & 0.527 \\ 
20:33:47.05 &  41:20:59.15 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.97$\pm$0.09 &  6.29$\pm$0.18 &  0.950 & 1.502 & -0.30 \\ 
20:33:47.05 &  41:24:08.20 &  15.38$\pm$0.06 &  14.22$\pm$0.05 &  13.22$\pm$0.04 &  12.25$\pm$0.01 &  11.52$\pm$0.01 &  10.81$\pm$0.03 &  9.29$\pm$0.04 &  4.73$\pm$0.14 &  0.790 & 2.675 & 0.584 \\ 
20:33:47.08 &  40:02:51.18 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.21$\pm$0.06 &  \nodata &  6.96$\pm$0.19 &  0.460 & 2.006 & -0.87 \\ 
20:33:47.38 &  40:41:17.84 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.14$\pm$0.05 &  6.70$\pm$0.13 &  -0.09 & 2.878 & -0.65 \\ 
20:33:47.49 &  40:04:29.24 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.99$\pm$0.05 &  5.98$\pm$0.04 &  1.210 & 1.558 & -0.09 \\ 
20:33:48.01 &  40:40:51.61 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.09$\pm$0.04 &  10.48$\pm$0.03 &  7.29$\pm$0.31 &  0.050 & 3.567 & -0.72 \\ 
20:33:49.03 &  40:31:30.74 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.08$\pm$0.03 &  11.60$\pm$0.04 &  7.06$\pm$0.16 &  0.450 & 1.731 & -0.74 \\ 
20:33:49.75 &  40:17:36.32 &  \nodata &  \nodata &  14.88$\pm$0.14 &  13.71$\pm$0.01 &  12.62$\pm$0.01 &  11.65$\pm$0.02 &  10.54$\pm$0.03 &  6.65$\pm$0.09 &  0.440 & 1.737 & -0.32 \\ 
20:33:51.56 &  39:59:42.05 &  \nodata &  12.17$\pm$0.03 &  11.64$\pm$0.02 &  11.41$\pm$0.02 &  11.24$\pm$0.02 &  11.06$\pm$0.05 &  10.22$\pm$0.12 &  2.74$\pm$0.11 &  1.490 & 4.778 & 1.472 \\ 
20:33:52.27 &  39:31:03.12 &  \nodata &  \nodata &  \nodata &  15.47$\pm$0.13 &  13.06$\pm$0.02 &  11.61$\pm$0.05 &  10.69$\pm$0.07 &  5.47$\pm$0.08 &  1.610 & 1.731 & 0.386 \\ 
20:33:53.63 &  41:23:48.97 &  14.94$\pm$0.04 &  13.54$\pm$0.03 &  12.71$\pm$0.03 &  12.24$\pm$0.01 &  12.10$\pm$0.01 &  12.02$\pm$0.04 &  11.65$\pm$0.09 &  4.11$\pm$0.10 &  1.200 & 4.778 & 0.876 \\ 
20:33:54.25 &  39:59:41.07 &  \nodata &  \nodata &  \nodata &  14.18$\pm$0.02 &  12.92$\pm$0.01 &  12.22$\pm$0.03 &  11.66$\pm$0.10 &  5.42$\pm$0.22 &  1.250 & 4.744 & 0.166 \\ 
20:33:54.25 &  40:01:20.25 &  16.27$\pm$0.09 &  14.21$\pm$0.04 &  12.35$\pm$0.02 &  10.70$\pm$0.01 &  9.86$\pm$0.01 &  9.25$\pm$0.01 &  8.06$\pm$0.01 &  3.53$\pm$0.05 &  0.570 & 0.675 & 0.891 \\ 
20:33:54.50 &  39:55:33.47 &  12.64$\pm$0.02 &  11.39$\pm$0.02 &  10.64$\pm$0.01 &  9.84$\pm$0.01 &  8.97$\pm$0.01 &  8.14$\pm$0.01 &  6.98$\pm$0.01 &  3.56$\pm$0.02 &  0.100 & 0.405 & 1.161 \\ 
20:33:55.10 &  40:21:01.13 &  \nodata &  \nodata &  \nodata &  14.63$\pm$0.04 &  12.68$\pm$0.01 &  11.52$\pm$0.03 &  10.59$\pm$0.06 &  6.13$\pm$0.12 &  0.970 & 6.365 & -0.00 \\ 
20:33:55.45 &  41:43:43.97 &  \nodata &  \nodata &  \nodata &  12.82$\pm$0.01 &  11.37$\pm$0.01 &  10.19$\pm$0.01 &  9.12$\pm$0.01 &  5.18$\pm$0.02 &  0.650 & 1.875 & 0.315 \\ 
20:33:55.79 &  41:24:07.50 &  15.93$\pm$0.10 &  14.21$\pm$0.07 &  13.31$\pm$0.06 &  12.65$\pm$0.03 &  12.35$\pm$0.03 &  11.75$\pm$0.05 &  10.35$\pm$0.05 &  4.16$\pm$0.08 &  1.380 & 7.162 & 0.855 \\ 
20:33:55.94 &  39:59:45.00 &  \nodata &  \nodata &  \nodata &  11.48$\pm$0.01 &  10.19$\pm$0.01 &  9.14$\pm$0.01 &  8.05$\pm$0.01 &  3.12$\pm$0.02 &  1.060 & 1.103 & 1.133 \\ 
20:33:57.19 &  38:19:38.53 &  \nodata &  \nodata &  \nodata &  15.84$\pm$0.06 &  14.51$\pm$0.03 &  14.94$\pm$0.35 &  \nodata &  7.20$\pm$0.08 &  1.310 & 1.093 & -0.57 \\ 
20:33:57.36 &  40:00:49.50 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.76$\pm$0.04 &  5.01$\pm$0.15 &  1.820 & 1.243 & 0.503 \\ 
20:33:58.28 &  38:17:43.86 &  16.88$\pm$0.16 &  14.38$\pm$0.04 &  12.81$\pm$0.02 &  10.92$\pm$0.01 &  10.01$\pm$0.01 &  9.25$\pm$0.01 &  8.30$\pm$0.01 &  4.80$\pm$0.02 &  0.010 & 1.128 & 0.497 \\ 
20:33:58.54 &  41:23:01.99 &  \nodata &  \nodata &  14.64$\pm$0.12 &  11.32$\pm$0.02 &  10.11$\pm$0.01 &  8.77$\pm$0.03 &  7.63$\pm$0.06 &  4.70$\pm$0.54 &  0.180 & 1.097 & 0.548 \\ 
20:33:59.72 &  41:22:34.31 &  \nodata &  \nodata &  \nodata &  10.95$\pm$0.03 &  9.30$\pm$0.01 &  7.94$\pm$0.04 &  6.94$\pm$0.07 &  1.43$\pm$0.05 &  1.550 & 0.655 & 1.929 \\ 
20:33:59.96 &  41:36:08.57 &  \nodata &  \nodata &  \nodata &  13.40$\pm$0.01 &  12.46$\pm$0.01 &  11.78$\pm$0.02 &  10.48$\pm$0.02 &  5.62$\pm$0.11 &  0.860 & 3.012 & 0.052 \\ 
20:34:00.13 &  41:14:53.13 &  16.38$\pm$0.12 &  15.23$\pm$0.08 &  14.20$\pm$0.08 &  13.63$\pm$0.01 &  12.94$\pm$0.01 &  12.42$\pm$0.05 &  11.60$\pm$0.07 &  6.71$\pm$0.32 &  0.470 & 1.928 & -0.22 \\ 
20:34:01.39 &  39:36:15.99 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.32$\pm$0.05 &  \nodata &  6.68$\pm$0.07 &  0.710 & 48.79 & -0.65 \\ 
20:34:01.47 &  41:43:44.01 &  \nodata &  \nodata &  \nodata &  13.61$\pm$0.01 &  12.68$\pm$0.02 &  12.17$\pm$0.03 &  11.32$\pm$0.04 &  7.12$\pm$0.09 &  0.190 & 0.928 & -0.67 \\ 
20:34:01.88 &  41:21:19.83 &  \nodata &  \nodata &  \nodata &  13.78$\pm$0.02 &  12.81$\pm$0.01 &  12.01$\pm$0.10 &  10.39$\pm$0.13 &  5.73$\pm$0.44 &  1.000 & 1.852 & 0.082 \\ 
20:34:02.98 &  41:57:01.26 &  \nodata &  \nodata &  \nodata &  \nodata &  13.99$\pm$0.08 &  12.98$\pm$0.33 &  \nodata &  5.80$\pm$0.08 &  1.630 & 1.545 & 0.081 \\ 
20:34:04.32 &  39:31:07.52 &  \nodata &  15.85$\pm$0.14 &  13.19$\pm$0.04 &  9.97$\pm$0.01 &  8.91$\pm$0.01 &  7.96$\pm$0.01 &  7.14$\pm$0.01 &  3.68$\pm$0.03 &  0.040 & 1.793 & 0.893 \\ 
20:34:06.77 &  41:16:00.46 &  \nodata &  \nodata &  \nodata &  14.37$\pm$0.02 &  13.34$\pm$0.01 &  12.38$\pm$0.03 &  11.55$\pm$0.05 &  7.09$\pm$0.43 &  0.550 & 1.101 & -0.58 \\ 
20:34:06.92 &  41:43:06.05 &  \nodata &  \nodata &  \nodata &  13.70$\pm$0.02 &  12.90$\pm$0.01 &  12.27$\pm$0.04 &  11.55$\pm$0.07 &  7.03$\pm$0.09 &  0.300 & 1.288 & -0.71 \\ 
20:34:07.06 &  41:59:40.71 &  \nodata &  \nodata &  \nodata &  14.02$\pm$0.03 &  12.61$\pm$0.01 &  11.33$\pm$0.02 &  10.39$\pm$0.05 &  6.53$\pm$0.04 &  0.570 & 3.822 & -0.23 \\ 
20:34:08.40 &  41:57:47.72 &  \nodata &  \nodata &  \nodata &  \nodata &  14.46$\pm$0.06 &  13.64$\pm$0.22 &  12.40$\pm$0.15 &  6.72$\pm$0.20 &  1.430 & 0.398 & -0.27 \\ 
20:34:08.67 &  40:17:09.20 &  \nodata &  \nodata &  14.13$\pm$0.08 &  11.69$\pm$0.01 &  10.22$\pm$0.01 &  9.01$\pm$0.01 &  8.02$\pm$0.01 &  2.96$\pm$0.02 &  1.190 & 0.398 & 1.246 \\ 
20:34:09.82 &  39:59:34.71 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.30$\pm$0.07 &  10.53$\pm$0.06 &  5.58$\pm$0.12 &  1.340 & 1.183 & 0.179 \\ 
20:34:10.43 &  41:06:58.85 &  \nodata &  \nodata &  \nodata &  11.65$\pm$0.06 &  10.86$\pm$0.03 &  9.84$\pm$0.14 &  \nodata &  2.36$\pm$0.03 &  1.680 & 0.348 & 1.480 \\ 
20:34:10.96 &  40:00:22.72 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.30$\pm$0.10 &  5.04$\pm$0.05 &  1.420 & 1.145 & 0.353 \\ 
20:34:11.24 &  38:16:05.35 &  \nodata &  \nodata &  13.66$\pm$0.05 &  9.91$\pm$0.01 &  8.35$\pm$0.01 &  7.16$\pm$0.01 &  6.29$\pm$0.01 &  3.04$\pm$0.01 &  0.220 & 0.798 & 1.153 \\ 
20:34:11.48 &  39:48:41.79 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.52$\pm$0.07 &  6.34$\pm$0.17 &  0.530 & 0.357 & -0.49 \\ 
20:34:11.99 &  38:23:06.50 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.43$\pm$0.03 &  5.25$\pm$0.07 &  0.530 & 0.457 & -0.05 \\ 
20:34:12.02 &  41:04:03.63 &  16.32$\pm$0.10 &  15.10$\pm$0.09 &  14.49$\pm$0.10 &  13.57$\pm$0.01 &  13.26$\pm$0.01 &  12.91$\pm$0.05 &  12.16$\pm$0.07 &  5.44$\pm$0.10 &  1.170 & 0.401 & 0.300 \\ 
20:34:12.20 &  41:24:15.15 &  16.00$\pm$0.08 &  14.19$\pm$0.06 &  13.16$\pm$0.04 &  12.54$\pm$0.01 &  12.27$\pm$0.01 &  12.19$\pm$0.03 &  12.12$\pm$0.06 &  5.16$\pm$0.12 &  0.780 & 0.608 & 0.364 \\ 
20:34:12.69 &  39:31:32.12 &  \nodata &  \nodata &  \nodata &  14.51$\pm$0.04 &  13.58$\pm$0.04 &  12.81$\pm$0.11 &  11.74$\pm$0.27 &  7.13$\pm$0.42 &  0.650 & 3.804 & -0.59 \\ 
20:34:12.88 &  38:27:08.36 &  16.90$\pm$0.15 &  15.31$\pm$0.09 &  14.35$\pm$0.08 &  13.25$\pm$0.01 &  12.32$\pm$0.01 &  12.18$\pm$0.04 &  11.34$\pm$0.07 &  7.34$\pm$0.19 &  -0.09 & 3.804 & -0.38 \\ 
20:34:13.57 &  38:20:39.13 &  \nodata &  \nodata &  \nodata &  14.28$\pm$0.02 &  12.37$\pm$0.01 &  11.81$\pm$0.04 &  11.81$\pm$0.21 &  4.66$\pm$0.02 &  1.530 & 3.804 & 0.542 \\ 
20:34:14.01 &  38:20:10.73 &  \nodata &  \nodata &  \nodata &  16.08$\pm$0.11 &  14.06$\pm$0.03 &  14.23$\pm$0.39 &  \nodata &  7.38$\pm$0.08 &  1.150 & 0.401 & -0.66 \\ 
20:34:14.19 &  38:21:24.68 &  \nodata &  \nodata &  \nodata &  14.41$\pm$0.04 &  13.12$\pm$0.01 &  12.15$\pm$0.06 &  11.02$\pm$0.12 &  6.20$\pm$0.05 &  0.980 & 3.989 & -0.11 \\ 
20:34:14.23 &  38:20:20.00 &  \nodata &  \nodata &  \nodata &  17.11$\pm$0.24 &  14.33$\pm$0.03 &  13.19$\pm$0.14 &  12.55$\pm$0.36 &  6.99$\pm$0.08 &  1.590 & 2.985 & -0.25 \\ 
20:34:14.91 &  40:18:13.42 &  \nodata &  \nodata &  14.24$\pm$0.08 &  12.17$\pm$0.01 &  11.23$\pm$0.01 &  10.40$\pm$0.01 &  9.35$\pm$0.03 &  5.81$\pm$0.06 &  0.120 & 3.989 & 0.009 \\ 
20:34:14.97 &  41:57:51.19 &  \nodata &  \nodata &  \nodata &  12.73$\pm$0.01 &  12.06$\pm$0.01 &  11.28$\pm$0.02 &  9.83$\pm$0.03 &  6.24$\pm$0.06 &  0.270 & 0.444 & -0.27 \\ 
20:34:17.61 &  40:18:30.55 &  \nodata &  14.74$\pm$0.05 &  12.55$\pm$0.02 &  9.18$\pm$0.01 &  7.88$\pm$0.01 &  6.99$\pm$0.01 &  6.14$\pm$0.01 &  1.65$\pm$0.01 &  0.620 & 0.605 & 1.633 \\ 
20:34:17.90 &  38:17:18.00 &  \nodata &  \nodata &  \nodata &  12.98$\pm$0.01 &  10.86$\pm$0.01 &  9.80$\pm$0.01 &  9.20$\pm$0.01 &  5.30$\pm$0.03 &  0.500 & 1.038 & 0.255 \\ 
20:34:19.46 &  38:17:34.05 &  \nodata &  \nodata &  14.91$\pm$0.14 &  11.87$\pm$0.01 &  10.03$\pm$0.01 &  9.09$\pm$0.01 &  8.54$\pm$0.01 &  2.75$\pm$0.01 &  1.300 & 0.179 & 1.303 \\ 
20:34:19.87 &  41:29:32.57 &  \nodata &  \nodata &  \nodata &  14.81$\pm$0.02 &  13.60$\pm$0.01 &  12.51$\pm$0.05 &  11.70$\pm$0.12 &  7.05$\pm$0.28 &  0.750 & 1.089 & -0.50 \\ 
20:34:20.03 &  40:41:24.15 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.39$\pm$0.03 &  11.05$\pm$0.05 &  7.37$\pm$0.55 &  0.260 & 0.667 & -0.87 \\ 
20:34:20.24 &  41:14:49.35 &  15.23$\pm$0.04 &  13.95$\pm$0.02 &  13.36$\pm$0.04 &  13.21$\pm$0.01 &  12.94$\pm$0.01 &  12.46$\pm$0.06 &  11.15$\pm$0.05 &  5.81$\pm$0.23 &  0.830 & 0.314 & 0.350 \\ 
20:34:21.28 &  41:30:18.25 &  \nodata &  \nodata &  \nodata &  12.91$\pm$0.02 &  11.93$\pm$0.01 &  11.11$\pm$0.01 &  10.14$\pm$0.02 &  6.45$\pm$0.38 &  0.160 & 0.392 & -0.31 \\ 
20:34:22.25 &  41:17:00.54 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  8.70$\pm$0.01 &  7.16$\pm$0.02 &  1.31$\pm$0.02 &  1.860 & 1.117 & 2.020 \\ 
20:34:22.46 &  42:29:51.92 &  \nodata &  \nodata &  \nodata &  15.23$\pm$0.10 &  14.23$\pm$0.04 &  13.59$\pm$0.20 &  11.43$\pm$0.11 &  6.94$\pm$0.12 &  1.150 & 1.117 & -0.33 \\ 
20:34:22.60 &  41:16:20.13 &  16.30$\pm$0.11 &  14.90$\pm$0.07 &  14.01$\pm$0.06 &  13.57$\pm$0.02 &  13.28$\pm$0.03 &  12.95$\pm$0.10 &  11.53$\pm$0.11 &  4.66$\pm$0.13 &  1.600 & 1.492 & 0.707 \\ 
20:34:22.63 &  40:30:43.58 &  \nodata &  \nodata &  \nodata &  14.61$\pm$0.01 &  12.44$\pm$0.01 &  11.23$\pm$0.02 &  10.33$\pm$0.04 &  6.51$\pm$0.30 &  0.710 & 1.492 & -0.12 \\ 
20:34:24.93 &  42:21:46.15 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.81$\pm$0.09 &  6.61$\pm$0.11 &  0.540 & 3.186 & -0.59 \\ 
20:34:25.07 &  38:30:21.72 &  \nodata &  \nodata &  \nodata &  14.30$\pm$0.02 &  13.12$\pm$0.01 &  12.14$\pm$0.03 &  11.54$\pm$0.04 &  6.86$\pm$0.04 &  0.590 & 2.042 & -0.49 \\ 
20:34:25.73 &  40:04:28.68 &  \nodata &  \nodata &  \nodata &  13.04$\pm$0.06 &  11.48$\pm$0.02 &  10.19$\pm$0.01 &  9.27$\pm$0.02 &  4.01$\pm$0.02 &  1.320 & 0.416 & 0.842 \\ 
20:34:25.86 &  41:04:14.43 &  \nodata &  \nodata &  \nodata &  12.92$\pm$0.03 &  12.07$\pm$0.02 &  11.37$\pm$0.04 &  10.26$\pm$0.03 &  6.21$\pm$0.11 &  0.330 & 0.419 & -0.31 \\ 
20:34:27.08 &  38:36:33.69 &  \nodata &  \nodata &  14.87$\pm$0.14 &  13.31$\pm$0.01 &  12.52$\pm$0.01 &  11.89$\pm$0.03 &  11.04$\pm$0.04 &  7.27$\pm$0.09 &  -0.01 & 1.226 & -0.53 \\ 
20:34:27.28 &  43:01:26.57 &  16.13$\pm$0.10 &  13.04$\pm$0.02 &  10.94$\pm$0.02 &  8.50$\pm$0.01 &  7.46$\pm$0.01 &  6.44$\pm$0.01 &  5.64$\pm$0.01 &  2.14$\pm$0.01 &  0.080 & 1.206 & 1.509 \\ 
20:34:29.16 &  43:02:42.84 &  \nodata &  \nodata &  \nodata &  13.85$\pm$0.02 &  12.42$\pm$0.01 &  11.08$\pm$0.02 &  10.27$\pm$0.05 &  5.81$\pm$0.03 &  0.840 & 1.280 & 0.062 \\ 
20:34:29.58 &  41:30:56.82 &  \nodata &  \nodata &  \nodata &  12.10$\pm$0.12 &  10.86$\pm$0.08 &  9.35$\pm$0.23 &  \nodata &  1.87$\pm$0.03 &  2.020 & 0.667 & 1.816 \\ 
20:34:29.89 &  38:12:23.10 &  \nodata &  \nodata &  \nodata &  12.59$\pm$0.01 &  11.45$\pm$0.01 &  10.60$\pm$0.01 &  9.79$\pm$0.01 &  5.98$\pm$0.03 &  0.190 & 1.854 & -0.14 \\ 
20:34:29.99 &  38:29:29.77 &  \nodata &  \nodata &  \nodata &  15.56$\pm$0.05 &  14.32$\pm$0.02 &  14.65$\pm$0.26 &  \nodata &  7.17$\pm$0.06 &  1.190 & 1.632 & -0.60 \\ 
20:34:30.18 &  42:54:17.79 &  \nodata &  \nodata &  \nodata &  14.36$\pm$0.10 &  \nodata &  11.40$\pm$0.09 &  9.58$\pm$0.10 &  5.89$\pm$0.07 &  1.050 & 0.681 & 0.189 \\ 
20:34:30.55 &  42:08:18.54 &  \nodata &  \nodata &  \nodata &  15.27$\pm$0.10 &  13.89$\pm$0.03 &  12.58$\pm$0.07 &  11.15$\pm$0.06 &  6.77$\pm$0.06 &  1.110 & 0.642 & -0.23 \\ 
20:34:30.58 &  40:30:01.37 &  \nodata &  \nodata &  \nodata &  15.08$\pm$0.06 &  12.98$\pm$0.02 &  11.99$\pm$0.05 &  11.70$\pm$0.19 &  5.88$\pm$0.16 &  1.270 & 1.243 & 0.051 \\ 
20:34:30.67 &  40:30:33.57 &  16.57$\pm$0.14 &  14.74$\pm$0.06 &  13.14$\pm$0.03 &  12.24$\pm$0.01 &  11.24$\pm$0.01 &  10.47$\pm$0.01 &  9.65$\pm$0.03 &  4.98$\pm$0.19 &  0.560 & 1.243 & 0.369 \\ 
20:34:31.41 &  41:16:36.10 &  \nodata &  \nodata &  \nodata &  11.04$\pm$0.01 &  9.20$\pm$0.01 &  7.53$\pm$0.01 &  6.08$\pm$0.01 &  2.36$\pm$0.02 &  1.090 & 0.467 & 1.668 \\ 
20:34:32.60 &  40:04:00.86 &  \nodata &  \nodata &  \nodata &  13.05$\pm$0.01 &  12.20$\pm$0.01 &  11.49$\pm$0.02 &  10.56$\pm$0.02 &  6.47$\pm$0.04 &  0.260 & 0.757 & -0.42 \\ 
20:34:33.20 &  38:08:02.12 &  \nodata &  \nodata &  \nodata &  12.22$\pm$0.07 &  10.57$\pm$0.07 &  9.28$\pm$0.05 &  8.24$\pm$0.05 &  3.16$\pm$0.04 &  1.320 & 1.298 & 1.201 \\ 
20:34:33.36 &  41:40:42.97 &  \nodata &  \nodata &  \nodata &  12.22$\pm$0.01 &  11.27$\pm$0.01 &  10.64$\pm$0.01 &  9.99$\pm$0.03 &  6.08$\pm$0.11 &  0.000 & 1.674 & -0.14 \\ 
20:34:33.39 &  38:08:10.97 &  \nodata &  \nodata &  \nodata &  11.55$\pm$0.04 &  9.56$\pm$0.02 &  8.11$\pm$0.01 &  7.10$\pm$0.01 &  2.77$\pm$0.02 &  1.090 & 1.222 & 1.405 \\ 
20:34:33.50 &  38:07:53.45 &  \nodata &  \nodata &  14.60$\pm$0.13 &  11.51$\pm$0.02 &  9.68$\pm$0.01 &  8.69$\pm$0.01 &  7.96$\pm$0.01 &  2.80$\pm$0.02 &  1.090 & 5.078 & 1.273 \\ 
20:34:36.20 &  39:34:38.25 &  \nodata &  \nodata &  \nodata &  15.30$\pm$0.07 &  13.94$\pm$0.03 &  13.10$\pm$0.11 &  12.21$\pm$0.21 &  7.35$\pm$0.42 &  0.830 & 2.312 & -0.62 \\ 
20:34:36.37 &  40:51:53.63 &  \nodata &  \nodata &  13.98$\pm$0.08 &  11.52$\pm$0.09 &  10.59$\pm$0.03 &  9.00$\pm$0.12 &  \nodata &  2.60$\pm$0.04 &  1.400 & 1.442 & 1.331 \\ 
20:34:36.78 &  38:07:20.31 &  \nodata &  \nodata &  \nodata &  14.24$\pm$0.02 &  12.78$\pm$0.02 &  12.31$\pm$0.05 &  11.81$\pm$0.11 &  4.64$\pm$0.02 &  1.640 & 4.150 & 0.575 \\ 
20:34:37.28 &  38:06:59.60 &  \nodata &  \nodata &  \nodata &  14.23$\pm$0.03 &  11.68$\pm$0.01 &  10.34$\pm$0.01 &  9.63$\pm$0.01 &  4.71$\pm$0.02 &  1.330 & 1.442 & 0.646 \\ 
20:34:38.17 &  38:52:49.14 &  \nodata &  \nodata &  \nodata &  15.43$\pm$0.08 &  14.35$\pm$0.04 &  12.79$\pm$0.07 &  10.73$\pm$0.07 &  6.91$\pm$0.23 &  1.210 & 4.581 & -0.16 \\ 
20:34:40.85 &  38:13:14.27 &  \nodata &  \nodata &  \nodata &  12.92$\pm$0.01 &  11.83$\pm$0.01 &  10.94$\pm$0.01 &  10.06$\pm$0.01 &  5.38$\pm$0.02 &  0.680 & 1.497 & 0.122 \\ 
20:34:40.93 &  39:47:59.40 &  17.23$\pm$0.22 &  15.26$\pm$0.09 &  13.86$\pm$0.06 &  12.82$\pm$0.01 &  11.84$\pm$0.01 &  10.82$\pm$0.03 &  9.73$\pm$0.06 &  6.57$\pm$0.19 &  0.050 & 4.581 & -0.09 \\ 
20:34:41.79 &  38:06:42.92 &  \nodata &  \nodata &  \nodata &  10.85$\pm$0.01 &  8.64$\pm$0.01 &  7.20$\pm$0.01 &  6.15$\pm$0.01 &  2.34$\pm$0.01 &  0.910 & 1.308 & 1.614 \\ 
20:34:42.23 &  39:45:05.78 &  \nodata &  \nodata &  \nodata &  12.80$\pm$0.02 &  11.29$\pm$0.01 &  10.49$\pm$0.04 &  10.13$\pm$0.18 &  4.26$\pm$0.06 &  1.080 & 2.925 & 0.610 \\ 
20:34:42.94 &  41:31:07.92 &  \nodata &  \nodata &  \nodata &  13.65$\pm$0.02 &  12.56$\pm$0.01 &  11.74$\pm$0.06 &  10.60$\pm$0.12 &  6.54$\pm$0.65 &  0.470 & 1.440 & -0.35 \\ 
20:34:43.03 &  41:11:50.96 &  15.97$\pm$0.10 &  14.18$\pm$0.09 &  12.85$\pm$0.03 &  12.59$\pm$0.04 &  12.51$\pm$0.03 &  12.25$\pm$0.04 &  11.91$\pm$0.06 &  5.44$\pm$0.18 &  0.710 & 0.332 & 0.318 \\ 
20:34:43.29 &  40:53:13.47 &  14.44$\pm$0.03 &  11.42$\pm$0.01 &  9.28$\pm$0.01 &  6.59$\pm$0.01 &  5.52$\pm$0.01 &  4.57$\pm$0.01 &  3.64$\pm$0.03 &  0.28$\pm$0.01 &  0.050 & 0.385 & 2.273 \\ 
20:34:43.94 &  39:57:30.20 &  15.21$\pm$0.04 &  12.90$\pm$0.02 &  11.31$\pm$0.01 &  9.63$\pm$0.01 &  8.76$\pm$0.01 &  7.85$\pm$0.01 &  6.51$\pm$0.01 &  3.58$\pm$0.02 &  -0.01 & 0.389 & 1.087 \\ 
20:34:45.32 &  42:52:05.28 &  \nodata &  \nodata &  \nodata &  14.96$\pm$0.05 &  13.74$\pm$0.02 &  12.73$\pm$0.07 &  11.82$\pm$0.14 &  6.80$\pm$0.15 &  0.960 & 0.538 & -0.38 \\ 
20:34:47.47 &  42:08:48.78 &  \nodata &  15.47$\pm$0.12 &  14.42$\pm$0.07 &  12.28$\pm$0.01 &  11.52$\pm$0.01 &  11.01$\pm$0.01 &  9.73$\pm$0.03 &  6.01$\pm$0.03 &  0.140 & 0.442 & -0.08 \\ 
20:34:49.27 &  40:17:25.18 &  \nodata &  \nodata &  \nodata &  13.64$\pm$0.01 &  12.69$\pm$0.01 &  11.97$\pm$0.02 &  11.10$\pm$0.02 &  6.34$\pm$0.10 &  0.590 & 1.890 & -0.31 \\ 
20:34:49.35 &  39:29:57.58 &  \nodata &  \nodata &  \nodata &  16.86$\pm$0.19 &  15.57$\pm$0.09 &  \nodata &  13.46$\pm$0.66 &  6.99$\pm$0.12 &  1.830 & 0.283 & -0.29 \\ 
20:34:49.87 &  38:19:07.63 &  16.08$\pm$0.11 &  12.37$\pm$0.03 &  9.82$\pm$0.01 &  7.09$\pm$0.01 &  5.89$\pm$0.01 &  4.84$\pm$0.01 &  3.83$\pm$0.03 &  0.48$\pm$0.03 &  0.180 & 0.989 & 2.156 \\ 
20:34:49.97 &  41:33:59.00 &  \nodata &  \nodata &  \nodata &  13.21$\pm$0.01 &  11.97$\pm$0.01 &  11.08$\pm$0.01 &  10.39$\pm$0.02 &  6.31$\pm$0.07 &  0.310 & 0.488 & -0.33 \\ 
20:34:50.03 &  41:40:43.01 &  \nodata &  \nodata &  \nodata &  14.31$\pm$0.03 &  13.01$\pm$0.01 &  11.93$\pm$0.03 &  11.18$\pm$0.04 &  6.78$\pm$0.09 &  0.610 & 0.425 & -0.41 \\ 
20:34:51.17 &  39:56:22.99 &  \nodata &  \nodata &  14.18$\pm$0.08 &  11.21$\pm$0.01 &  9.73$\pm$0.01 &  8.49$\pm$0.01 &  7.58$\pm$0.01 &  3.78$\pm$0.01 &  0.520 & 1.270 & 0.862 \\ 
20:34:53.30 &  40:53:21.37 &  16.25$\pm$0.10 &  14.09$\pm$0.04 &  12.69$\pm$0.03 &  10.92$\pm$0.01 &  10.18$\pm$0.01 &  9.05$\pm$0.01 &  7.91$\pm$0.03 &  3.95$\pm$0.03 &  0.470 & 2.021 & 0.767 \\ 
20:34:53.86 &  38:18:23.45 &  \nodata &  \nodata &  \nodata &  12.44$\pm$0.01 &  10.56$\pm$0.01 &  9.75$\pm$0.01 &  9.07$\pm$0.02 &  2.63$\pm$0.01 &  1.650 & 0.838 & 1.421 \\ 
20:34:53.95 &  38:08:27.98 &  \nodata &  \nodata &  \nodata &  10.28$\pm$0.01 &  8.86$\pm$0.01 &  7.85$\pm$0.01 &  7.15$\pm$0.01 &  2.95$\pm$0.01 &  0.490 & 1.277 & 1.100 \\ 
20:34:54.77 &  41:32:25.41 &  \nodata &  \nodata &  \nodata &  12.87$\pm$0.01 &  11.24$\pm$0.01 &  10.09$\pm$0.01 &  9.26$\pm$0.03 &  5.34$\pm$0.04 &  0.540 & 0.812 & 0.224 \\ 
20:34:54.79 &  38:15:03.22 &  \nodata &  \nodata &  \nodata &  12.67$\pm$0.01 &  10.82$\pm$0.01 &  9.74$\pm$0.01 &  9.13$\pm$0.03 &  4.12$\pm$0.02 &  1.000 & 1.007 & 0.735 \\ 
20:34:54.84 &  41:12:25.81 &  \nodata &  \nodata &  14.72$\pm$0.13 &  13.35$\pm$0.01 &  12.66$\pm$0.01 &  12.26$\pm$0.04 &  11.62$\pm$0.06 &  6.21$\pm$0.26 &  0.580 & 1.535 & -0.26 \\ 
20:34:55.15 &  41:34:22.95 &  16.76$\pm$0.15 &  13.40$\pm$0.03 &  11.29$\pm$0.02 &  9.06$\pm$0.01 &  8.28$\pm$0.01 &  6.84$\pm$0.01 &  5.37$\pm$0.06 &  1.22$\pm$0.02 &  0.910 & 0.447 & 1.964 \\ 
20:34:56.11 &  40:53:02.86 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.27$\pm$0.05 &  9.51$\pm$0.07 &  4.84$\pm$0.10 &  1.150 & 0.869 & 0.429 \\ 

20:34:57.05 &  38:08:21.21 &  \nodata &  \nodata &  \nodata &  14.37$\pm$0.04 &  12.72$\pm$0.01 &  11.69$\pm$0.03 &  11.17$\pm$0.09 &  6.55$\pm$0.05 &  0.670 & 1.774 & -0.30 \\ 
20:34:57.56 &  41:33:49.72 &  \nodata &  \nodata &  \nodata &  13.75$\pm$0.02 &  12.63$\pm$0.01 &  11.83$\pm$0.03 &  10.90$\pm$0.05 &  6.02$\pm$0.23 &  0.770 & 1.591 & -0.12 \\ 
20:34:59.13 &  41:39:40.79 &  \nodata &  \nodata &  \nodata &  13.75$\pm$0.01 &  12.87$\pm$0.01 &  12.18$\pm$0.03 &  11.78$\pm$0.05 &  6.50$\pm$0.07 &  0.560 & 3.911 & -0.43 \\ 
20:35:02.58 &  42:55:51.17 &  \nodata &  \nodata &  \nodata &  14.73$\pm$0.05 &  13.86$\pm$0.03 &  12.59$\pm$0.09 &  11.28$\pm$0.16 &  7.07$\pm$0.21 &  0.800 & 2.171 & -0.44 \\ 
20:35:02.90 &  38:41:59.06 &  \nodata &  \nodata &  \nodata &  14.31$\pm$0.03 &  13.36$\pm$0.01 &  12.77$\pm$0.10 &  12.26$\pm$0.35 &  7.21$\pm$0.27 &  0.480 & 3.777 & -0.73 \\ 
20:35:03.96 &  41:54:12.39 &  \nodata &  \nodata &  \nodata &  10.81$\pm$0.01 &  9.67$\pm$0.01 &  8.55$\pm$0.01 &  7.24$\pm$0.01 &  4.71$\pm$0.02 &  -0.06 & 2.171 & 0.669 \\ 
20:35:04.08 &  39:58:09.01 &  \nodata &  14.58$\pm$0.05 &  12.71$\pm$0.02 &  10.63$\pm$0.01 &  9.67$\pm$0.01 &  8.89$\pm$0.01 &  8.08$\pm$0.01 &  4.42$\pm$0.01 &  0.030 & 2.171 & 0.600 \\ 
20:35:04.30 &  42:53:06.94 &  16.23$\pm$0.10 &  14.43$\pm$0.05 &  13.62$\pm$0.04 &  12.71$\pm$0.01 &  11.95$\pm$0.01 &  11.23$\pm$0.06 &  10.22$\pm$0.14 &  6.02$\pm$0.12 &  0.330 & 1.043 & -0.01 \\ 
20:35:04.48 &  41:35:47.71 &  \nodata &  \nodata &  \nodata &  14.92$\pm$0.03 &  13.35$\pm$0.01 &  13.03$\pm$0.06 &  12.73$\pm$0.18 &  7.29$\pm$0.54 &  0.610 & 24.18 & -0.72 \\ 
20:35:05.14 &  41:35:11.50 &  \nodata &  \nodata &  \nodata &  11.61$\pm$0.01 &  10.55$\pm$0.01 &  9.52$\pm$0.01 &  8.39$\pm$0.03 &  3.05$\pm$0.07 &  1.210 & 3.909 & 1.159 \\ 
20:35:05.19 &  42:55:05.41 &  \nodata &  \nodata &  \nodata &  12.91$\pm$0.01 &  12.24$\pm$0.01 &  11.78$\pm$0.04 &  10.91$\pm$0.07 &  6.68$\pm$0.18 &  0.120 & 18.73 & -0.48 \\ 
20:35:05.61 &  42:20:16.31 &  \nodata &  \nodata &  13.15$\pm$0.04 &  9.45$\pm$0.01 &  7.90$\pm$0.01 &  6.46$\pm$0.01 &  5.35$\pm$0.01 &  1.92$\pm$0.02 &  0.560 & 1.354 & 1.694 \\ 
20:35:06.30 &  38:42:24.51 &  \nodata &  \nodata &  \nodata &  12.10$\pm$0.01 &  10.93$\pm$0.01 &  10.02$\pm$0.01 &  9.23$\pm$0.01 &  5.50$\pm$0.06 &  0.180 & 17.53 & 0.065 \\ 
20:35:06.50 &  40:43:44.99 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  13.23$\pm$0.08 &  11.13$\pm$0.07 &  6.31$\pm$0.11 &  1.410 & 4.521 & -0.07 \\ 
20:35:06.89 &  41:39:30.47 &  \nodata &  \nodata &  \nodata &  12.81$\pm$0.02 &  11.91$\pm$0.01 &  11.20$\pm$0.02 &  10.48$\pm$0.04 &  6.54$\pm$0.10 &  0.080 & 3.257 & -0.36 \\ 
20:35:07.03 &  41:13:11.31 &  10.59$\pm$0.02 &  9.70$\pm$0.01 &  9.27$\pm$0.01 &  8.86$\pm$0.01 &  8.50$\pm$0.02 &  7.84$\pm$0.08 &  6.26$\pm$0.11 &  0.16$\pm$0.09 &  1.480 & 4.521 & 2.578 \\ 
20:35:07.41 &  42:54:13.05 &  \nodata &  \nodata &  \nodata &  15.25$\pm$0.07 &  14.42$\pm$0.04 &  13.63$\pm$0.26 &  \nodata &  6.82$\pm$0.17 &  1.230 & 1.235 & -0.44 \\ 
20:35:08.37 &  42:30:17.41 &  \nodata &  \nodata &  \nodata &  12.97$\pm$0.02 &  \nodata &  10.04$\pm$0.02 &  8.32$\pm$0.01 &  4.08$\pm$0.10 &  1.280 & 1.506 & 0.897 \\ 
20:35:08.51 &  40:31:28.01 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.37$\pm$0.05 &  \nodata &  5.36$\pm$0.17 &  1.600 & 3.474 & 0.223 \\ 
20:35:09.18 &  41:15:31.90 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  7.92$\pm$0.03 &  3.13$\pm$0.07 &  1.030 & 0.791 & 0.984 \\ 
20:35:09.32 &  41:38:23.92 &  \nodata &  15.66$\pm$0.14 &  14.22$\pm$0.09 &  11.04$\pm$0.05 &  10.55$\pm$0.04 &  7.63$\pm$0.06 &  5.95$\pm$0.07 &  1.87$\pm$0.05 &  1.600 & 1.177 & 1.977 \\ 
20:35:09.41 &  41:35:44.77 &  \nodata &  \nodata &  \nodata &  13.66$\pm$0.04 &  12.60$\pm$0.02 &  11.69$\pm$0.09 &  11.22$\pm$0.19 &  5.22$\pm$0.03 &  1.120 & 0.616 & 0.216 \\ 
20:35:10.07 &  38:42:05.95 &  \nodata &  \nodata &  \nodata &  13.53$\pm$0.01 &  11.81$\pm$0.01 &  10.60$\pm$0.01 &  9.67$\pm$0.03 &  5.90$\pm$0.07 &  0.580 & 4.521 & 0.045 \\ 
20:35:10.10 &  41:13:36.09 &  \nodata &  \nodata &  14.53$\pm$0.12 &  10.64$\pm$0.09 &  9.42$\pm$0.03 &  8.02$\pm$0.17 &  6.76$\pm$0.29 &  0.90$\pm$0.16 &  1.770 & 3.474 & 2.182 \\ 
20:35:10.34 &  41:35:40.95 &  \nodata &  \nodata &  \nodata &  11.07$\pm$0.02 &  10.00$\pm$0.01 &  9.04$\pm$0.01 &  8.00$\pm$0.01 &  4.24$\pm$0.04 &  0.330 & 4.521 & 0.538 \\ 
20:35:10.67 &  41:35:04.99 &  \nodata &  15.38$\pm$0.09 &  14.28$\pm$0.09 &  12.30$\pm$0.01 &  11.48$\pm$0.01 &  10.47$\pm$0.05 &  9.27$\pm$0.08 &  6.23$\pm$0.25 &  0.000 & 1.177 & -0.00 \\ 
20:35:11.28 &  38:47:13.09 &  \nodata &  \nodata &  \nodata &  11.79$\pm$0.01 &  11.11$\pm$0.01 &  10.49$\pm$0.01 &  9.51$\pm$0.03 &  5.78$\pm$0.05 &  0.010 & 3.260 & -0.01 \\ 
20:35:13.61 &  42:30:41.80 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.88$\pm$0.07 &  \nodata &  4.68$\pm$0.05 &  1.080 & 4.932 & 0.295 \\ 
20:35:13.76 &  42:30:40.35 &  \nodata &  \nodata &  \nodata &  \nodata &  13.81$\pm$0.06 &  \nodata &  \nodata &  4.68$\pm$0.05 &  2.120 & 1.058 & 0.692 \\ 
20:35:14.42 &  40:53:24.69 &  \nodata &  \nodata &  \nodata &  13.32$\pm$0.01 &  12.37$\pm$0.01 &  11.51$\pm$0.01 &  10.65$\pm$0.02 &  5.43$\pm$0.10 &  0.890 & 3.734 & 0.109 \\ 
20:35:15.62 &  39:53:29.83 &  \nodata &  15.77$\pm$0.15 &  14.48$\pm$0.11 &  11.48$\pm$0.01 &  11.27$\pm$0.01 &  8.18$\pm$0.01 &  6.48$\pm$0.01 &  3.52$\pm$0.04 &  1.040 & 3.492 & 1.370 \\ 
20:35:16.17 &  39:41:11.95 &  \nodata &  \nodata &  \nodata &  15.43$\pm$0.07 &  14.63$\pm$0.04 &  13.11$\pm$0.13 &  11.30$\pm$0.14 &  6.86$\pm$0.16 &  1.280 & 2.167 & -0.23 \\ 
20:35:16.78 &  39:53:34.66 &  \nodata &  \nodata &  \nodata &  10.91$\pm$0.01 &  9.60$\pm$0.01 &  8.76$\pm$0.04 &  8.01$\pm$0.10 &  2.01$\pm$0.05 &  1.320 & 2.649 & 1.569 \\ 
20:35:16.96 &  42:44:40.76 &  \nodata &  14.89$\pm$0.07 &  13.51$\pm$0.03 &  11.84$\pm$0.01 &  10.92$\pm$0.01 &  10.20$\pm$0.02 &  9.40$\pm$0.04 &  5.50$\pm$0.07 &  0.110 & 4.720 & 0.142 \\ 
20:35:17.00 &  39:53:35.05 &  \nodata &  \nodata &  \nodata &  \nodata &  9.99$\pm$0.01 &  9.20$\pm$0.06 &  \nodata &  2.01$\pm$0.05 &  1.560 & 4.720 & 1.574 \\ 
20:35:17.71 &  40:38:24.83 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.89$\pm$0.05 &  \nodata &  5.49$\pm$0.20 &  1.850 & 2.766 & 0.269 \\ 
20:35:19.22 &  40:53:36.63 &  16.81$\pm$0.16 &  15.22$\pm$0.10 &  14.38$\pm$0.09 &  13.09$\pm$0.01 &  12.38$\pm$0.01 &  11.62$\pm$0.02 &  10.50$\pm$0.02 &  6.27$\pm$0.14 &  0.420 & 3.861 & -0.13 \\ 
20:35:20.52 &  39:55:33.99 &  \nodata &  \nodata &  9.50$\pm$0.01 &  9.00$\pm$0.01 &  8.99$\pm$0.01 &  8.50$\pm$0.02 &  7.85$\pm$0.08 &  1.69$\pm$0.03 &  0.810 & 3.362 & 1.667 \\ 
20:35:20.69 &  39:40:31.97 &  \nodata &  \nodata &  14.67$\pm$0.12 &  11.30$\pm$0.01 &  10.31$\pm$0.01 &  9.33$\pm$0.03 &  8.33$\pm$0.06 &  4.38$\pm$0.05 &  0.390 & 1.328 & 0.496 \\ 
20:35:21.11 &  38:47:47.92 &  \nodata &  \nodata &  \nodata &  14.64$\pm$0.03 &  13.35$\pm$0.01 &  12.25$\pm$0.04 &  11.12$\pm$0.07 &  6.99$\pm$0.15 &  0.690 & 0.865 & -0.43 \\ 
20:35:21.88 &  42:52:53.30 &  16.97$\pm$0.20 &  13.85$\pm$0.03 &  11.56$\pm$0.02 &  7.56$\pm$0.01 &  6.73$\pm$0.01 &  5.72$\pm$0.01 &  4.78$\pm$0.01 &  1.87$\pm$0.01 &  -0.20 & 2.646 & 1.778 \\ 
20:35:22.08 &  42:40:35.35 &  \nodata &  \nodata &  14.89$\pm$0.11 &  11.98$\pm$0.01 &  10.92$\pm$0.01 &  10.28$\pm$0.03 &  9.72$\pm$0.10 &  5.77$\pm$0.10 &  0.010 & 1.263 & 0.000 \\ 
20:35:24.30 &  40:33:08.11 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.49$\pm$0.08 &  6.02$\pm$0.17 &  1.600 & 0.829 & 0.023 \\ 
20:35:25.43 &  40:52:00.48 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.24$\pm$0.02 &  4.68$\pm$0.10 &  0.840 & 8.940 & 0.300 \\ 
20:35:25.95 &  40:48:50.90 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.27$\pm$0.03 &  5.30$\pm$0.25 &  1.190 & 1.272 & 0.170 \\ 
20:35:26.11 &  38:56:45.91 &  \nodata &  \nodata &  \nodata &  14.56$\pm$0.02 &  13.87$\pm$0.02 &  13.10$\pm$0.09 &  12.23$\pm$0.18 &  7.37$\pm$0.21 &  0.600 & 4.770 & -0.73 \\ 
20:35:26.16 &  40:52:31.51 &  \nodata &  \nodata &  \nodata &  14.85$\pm$0.12 &  \nodata &  12.43$\pm$0.07 &  10.56$\pm$0.03 &  5.05$\pm$0.07 &  1.830 & 9.005 & 0.546 \\ 
20:35:27.06 &  40:33:55.35 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.28$\pm$0.07 &  6.24$\pm$0.21 &  2.070 & 8.112 & 0.104 \\ 
20:35:28.57 &  40:53:33.10 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.41$\pm$0.05 &  \nodata &  6.73$\pm$0.11 &  0.740 & 2.596 & -0.65 \\ 
20:35:30.48 &  40:33:48.44 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.70$\pm$0.09 &  6.13$\pm$0.60 &  0.850 & 4.965 & -0.27 \\ 
20:35:30.89 &  40:00:47.70 &  \nodata &  \nodata &  \nodata &  \nodata &  11.90$\pm$0.02 &  10.92$\pm$0.08 &  9.81$\pm$0.09 &  4.84$\pm$0.04 &  0.990 & 1.231 & 0.378 \\ 
20:35:31.15 &  40:01:04.21 &  \nodata &  \nodata &  \nodata &  15.02$\pm$0.08 &  13.79$\pm$0.05 &  13.26$\pm$0.12 &  12.41$\pm$0.26 &  6.72$\pm$0.12 &  1.040 & 1.231 & -0.39 \\ 
20:35:31.54 &  40:58:12.41 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.30$\pm$0.05 &  5.98$\pm$0.65 &  1.470 & 45.88 & -0.00 \\ 
20:35:32.38 &  40:33:40.75 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.85$\pm$0.09 &  11.03$\pm$0.10 &  5.59$\pm$0.21 &  1.710 & 0.531 & 0.278 \\ 
20:35:33.15 &  41:40:30.39 &  \nodata &  \nodata &  \nodata &  14.37$\pm$0.11 &  13.40$\pm$0.05 &  12.45$\pm$0.17 &  \nodata &  5.48$\pm$0.13 &  1.430 & 50.71 & 0.156 \\ 
20:35:33.28 &  41:29:26.24 &  \nodata &  \nodata &  \nodata &  15.44$\pm$0.06 &  14.43$\pm$0.04 &  13.44$\pm$0.10 &  12.22$\pm$0.06 &  6.51$\pm$0.35 &  1.410 & 55.67 & -0.18 \\ 
20:35:33.55 &  42:20:15.06 &  \nodata &  \nodata &  \nodata &  10.93$\pm$0.07 &  9.20$\pm$0.02 &  8.10$\pm$0.06 &  7.22$\pm$0.11 &  1.89$\pm$0.08 &  1.290 & 54.48 & 1.673 \\ 
20:35:33.79 &  42:26:22.41 &  \nodata &  16.00$\pm$0.19 &  14.45$\pm$0.07 &  12.98$\pm$0.01 &  12.19$\pm$0.01 &  11.47$\pm$0.02 &  10.36$\pm$0.03 &  6.66$\pm$0.23 &  0.140 & 1.743 & -0.30 \\ 
20:35:34.44 &  42:20:06.80 &  \nodata &  \nodata &  \nodata &  11.01$\pm$0.03 &  8.16$\pm$0.01 &  6.81$\pm$0.01 &  6.09$\pm$0.02 &  1.55$\pm$0.06 &  1.230 & 2.477 & 1.947 \\ 
20:35:35.39 &  38:43:18.17 &  \nodata &  \nodata &  14.64$\pm$0.12 &  12.00$\pm$0.01 &  11.07$\pm$0.01 &  10.23$\pm$0.01 &  9.25$\pm$0.01 &  5.56$\pm$0.03 &  0.160 & 0.484 & 0.058 \\ 
20:35:35.49 &  41:26:09.56 &  \nodata &  \nodata &  \nodata &  14.41$\pm$0.05 &  13.24$\pm$0.03 &  12.50$\pm$0.08 &  11.48$\pm$0.10 &  7.36$\pm$0.39 &  0.420 & 13.37 & -0.71 \\ 
20:35:35.67 &  41:26:20.02 &  \nodata &  \nodata &  13.96$\pm$0.06 &  11.82$\pm$0.01 &  10.84$\pm$0.01 &  10.03$\pm$0.01 &  9.23$\pm$0.01 &  5.89$\pm$0.07 &  -0.12 & 0.844 & 0.098 \\ 
20:35:36.54 &  42:20:13.13 &  \nodata &  \nodata &  13.46$\pm$0.04 &  9.96$\pm$0.01 &  8.50$\pm$0.01 &  7.47$\pm$0.02 &  6.65$\pm$0.05 &  2.36$\pm$0.09 &  0.620 & 2.385 & 1.383 \\ 
20:35:36.69 &  42:18:09.63 &  \nodata &  \nodata &  \nodata &  14.40$\pm$0.05 &  12.23$\pm$0.01 &  11.59$\pm$0.05 &  12.35$\pm$0.64 &  6.15$\pm$0.31 &  0.730 & 0.321 & -0.22 \\ 
20:35:36.71 &  42:25:33.75 &  \nodata &  \nodata &  \nodata &  13.72$\pm$0.01 &  12.92$\pm$0.01 &  12.25$\pm$0.04 &  11.46$\pm$0.09 &  5.74$\pm$0.16 &  0.970 & 0.353 & -0.03 \\ 
20:35:36.84 &  40:53:52.65 &  \nodata &  \nodata &  \nodata &  13.37$\pm$0.02 &  \nodata &  \nodata &  9.07$\pm$0.02 &  5.37$\pm$0.05 &  0.900 & 0.833 & 0.253 \\ 
20:35:37.02 &  41:38:15.08 &  \nodata &  \nodata &  \nodata &  14.14$\pm$0.10 &  13.25$\pm$0.06 &  12.15$\pm$0.12 &  \nodata &  6.24$\pm$0.36 &  0.920 & 4.552 & -0.27 \\ 
20:35:37.37 &  41:12:34.59 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.26$\pm$0.07 &  \nodata &  5.07$\pm$0.17 &  0.420 & 1.973 & -0.14 \\ 
20:35:37.96 &  42:27:07.98 &  14.18$\pm$0.03 &  11.93$\pm$0.02 &  10.15$\pm$0.01 &  8.30$\pm$0.01 &  7.42$\pm$0.01 &  6.65$\pm$0.01 &  5.69$\pm$0.01 &  2.65$\pm$0.03 &  -0.23 & 3.328 & 1.518 \\ 
20:35:37.99 &  40:54:10.93 &  \nodata &  \nodata &  \nodata &  15.20$\pm$0.04 &  \nodata &  12.60$\pm$0.04 &  10.87$\pm$0.03 &  6.91$\pm$0.25 &  1.010 & 0.937 & -0.29 \\ 
20:35:38.75 &  41:39:32.01 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.01$\pm$0.03 &  10.38$\pm$0.03 &  6.11$\pm$0.15 &  0.810 & 1.925 & -0.17 \\ 
20:35:40.05 &  40:23:43.18 &  \nodata &  \nodata &  \nodata &  12.47$\pm$0.01 &  10.78$\pm$0.01 &  9.53$\pm$0.01 &  8.39$\pm$0.01 &  4.60$\pm$0.08 &  0.710 & 1.557 & 0.609 \\ 
20:35:40.06 &  40:53:24.79 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.82$\pm$0.03 &  9.07$\pm$0.03 &  4.38$\pm$0.04 &  1.160 & 4.196 & 0.615 \\ 
20:35:40.89 &  39:45:04.62 &  \nodata &  \nodata &  \nodata &  13.15$\pm$0.04 &  12.19$\pm$0.01 &  11.79$\pm$0.17 &  \nodata &  4.97$\pm$0.13 &  1.100 & 2.044 & 0.253 \\ 
20:35:41.31 &  41:01:04.69 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.58$\pm$0.02 &  9.94$\pm$0.01 &  5.95$\pm$0.15 &  0.620 & 5.248 & -0.15 \\ 
20:35:41.33 &  39:51:03.71 &  15.54$\pm$0.06 &  13.57$\pm$0.05 &  12.14$\pm$0.02 &  10.33$\pm$0.01 &  9.15$\pm$0.01 &  8.08$\pm$0.01 &  7.25$\pm$0.03 &  2.17$\pm$0.03 &  0.960 & 0.672 & 1.507 \\ 
20:35:42.05 &  39:51:03.45 &  15.03$\pm$0.04 &  12.71$\pm$0.02 &  11.13$\pm$0.01 &  10.00$\pm$0.01 &  8.75$\pm$0.01 &  7.82$\pm$0.01 &  6.88$\pm$0.02 &  2.19$\pm$0.03 &  0.780 & 3.900 & 1.516 \\ 
20:35:42.34 &  41:12:32.40 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.62$\pm$0.07 &  \nodata &  6.15$\pm$0.37 &  1.250 & 1.987 & -0.22 \\ 
20:35:43.11 &  41:34:28.49 &  \nodata &  \nodata &  14.49$\pm$0.10 &  12.30$\pm$0.01 &  11.53$\pm$0.01 &  10.86$\pm$0.01 &  10.17$\pm$0.04 &  6.14$\pm$0.32 &  0.050 & 0.834 & -0.16 \\ 
20:35:43.33 &  42:24:27.51 &  \nodata &  16.15$\pm$0.23 &  14.46$\pm$0.08 &  12.90$\pm$0.01 &  12.20$\pm$0.01 &  11.62$\pm$0.04 &  10.87$\pm$0.07 &  6.80$\pm$0.27 &  0.040 & 1.311 & -0.36 \\ 
20:35:43.37 &  41:08:25.76 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.64$\pm$0.07 &  \nodata &  4.23$\pm$0.07 &  1.210 & 26.51 & 0.526 \\ 
20:35:43.51 &  39:50:25.22 &  16.97$\pm$0.17 &  14.66$\pm$0.06 &  13.63$\pm$0.05 &  11.74$\pm$0.01 &  11.02$\pm$0.01 &  10.49$\pm$0.03 &  9.66$\pm$0.07 &  5.65$\pm$0.04 &  0.040 & 1.028 & 0.107 \\ 
20:35:43.79 &  39:47:06.00 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.42$\pm$0.08 &  7.04$\pm$0.17 &  1.520 & 0.542 & -0.41 \\ 
20:35:44.41 &  42:23:37.84 &  14.85$\pm$0.04 &  13.11$\pm$0.02 &  11.93$\pm$0.01 &  9.97$\pm$0.01 &  9.07$\pm$0.01 &  8.35$\pm$0.01 &  7.45$\pm$0.01 &  3.83$\pm$0.05 &  0.020 & 3.313 & 0.879 \\ 
20:35:45.00 &  41:06:12.20 &  \nodata &  \nodata &  \nodata &  13.41$\pm$0.06 &  \nodata &  10.73$\pm$0.08 &  8.97$\pm$0.10 &  4.21$\pm$0.09 &  1.480 & 3.035 & 0.832 \\ 
20:35:45.29 &  42:23:29.61 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.23$\pm$0.04 &  4.95$\pm$0.16 &  0.610 & 7.074 & 0.099 \\ 
20:35:45.30 &  42:16:08.45 &  \nodata &  14.53$\pm$0.05 &  12.99$\pm$0.03 &  11.22$\pm$0.01 &  10.50$\pm$0.01 &  9.77$\pm$0.03 &  9.06$\pm$0.07 &  5.16$\pm$0.08 &  0.010 & 1.373 & 0.312 \\ 
20:35:45.60 &  38:29:09.75 &  \nodata &  \nodata &  14.31$\pm$0.09 &  11.99$\pm$0.01 &  11.02$\pm$0.01 &  10.26$\pm$0.01 &  9.65$\pm$0.03 &  4.67$\pm$0.02 &  0.580 & 6.269 & 0.356 \\ 
20:35:45.60 &  39:47:59.36 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.27$\pm$0.09 &  7.30$\pm$0.11 &  0.350 & 4.400 & -0.97 \\ 
20:35:45.60 &  39:49:44.38 &  \nodata &  \nodata &  \nodata &  \nodata &  12.92$\pm$0.01 &  12.16$\pm$0.03 &  11.43$\pm$0.05 &  6.82$\pm$0.07 &  0.490 & 3.790 & -0.58 \\ 
20:35:45.82 &  42:22:50.84 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.78$\pm$0.03 &  8.94$\pm$0.02 &  4.58$\pm$0.11 &  0.970 & 6.210 & 0.499 \\ 
20:35:45.93 &  42:28:38.86 &  14.05$\pm$0.03 &  12.37$\pm$0.03 &  11.14$\pm$0.02 &  9.60$\pm$0.01 &  8.80$\pm$0.01 &  7.97$\pm$0.01 &  6.57$\pm$0.01 &  3.92$\pm$0.04 &  -0.18 & 0.798 & 1.091 \\ 
20:35:46.12 &  41:07:59.97 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.15$\pm$0.08 &  5.16$\pm$0.26 &  1.210 & 0.454 & 0.234 \\ 
20:35:46.19 &  38:29:17.85 &  \nodata &  \nodata &  \nodata &  \nodata &  12.76$\pm$0.02 &  11.94$\pm$0.04 &  11.32$\pm$0.10 &  5.96$\pm$0.03 &  0.890 & 2.160 & -0.13 \\ 
20:35:47.35 &  39:49:27.43 &  \nodata &  \nodata &  \nodata &  12.79$\pm$0.02 &  11.60$\pm$0.01 &  10.70$\pm$0.01 &  10.02$\pm$0.03 &  6.80$\pm$0.07 &  -0.14 & 0.694 & -0.25 \\ 
20:35:47.51 &  42:52:54.63 &  \nodata &  \nodata &  \nodata &  14.20$\pm$0.04 &  12.68$\pm$0.01 &  12.07$\pm$0.07 &  11.58$\pm$0.22 &  5.83$\pm$0.06 &  1.000 & 3.927 & -0.04 \\ 
20:35:47.90 &  41:03:23.85 &  \nodata &  \nodata &  \nodata &  14.88$\pm$0.05 &  13.44$\pm$0.02 &  12.40$\pm$0.06 &  11.27$\pm$0.06 &  6.14$\pm$0.25 &  1.220 & 1.458 & -0.03 \\ 
20:35:48.07 &  39:49:32.48 &  \nodata &  \nodata &  \nodata &  13.68$\pm$0.02 &  12.82$\pm$0.01 &  12.05$\pm$0.04 &  11.42$\pm$0.08 &  7.04$\pm$0.15 &  0.270 & 2.866 & -0.68 \\ 
20:35:48.63 &  39:45:01.30 &  \nodata &  \nodata &  14.41$\pm$0.09 &  11.81$\pm$0.01 &  10.94$\pm$0.01 &  9.98$\pm$0.01 &  9.00$\pm$0.01 &  5.22$\pm$0.06 &  0.250 & 78.70 & 0.155 \\ 
20:35:48.70 &  41:13:13.37 &  \nodata &  \nodata &  \nodata &  14.91$\pm$0.08 &  \nodata &  12.08$\pm$0.06 &  10.26$\pm$0.05 &  5.75$\pm$0.14 &  1.430 & 3.927 & 0.240 \\ 
20:35:49.15 &  42:15:51.71 &  \nodata &  \nodata &  \nodata &  14.32$\pm$0.21 &  13.09$\pm$0.06 &  11.33$\pm$0.31 &  \nodata &  4.97$\pm$0.22 &  1.540 & 78.66 & 0.432 \\ 
20:35:49.16 &  39:49:24.27 &  \nodata &  \nodata &  \nodata &  15.31$\pm$0.03 &  13.41$\pm$0.01 &  11.82$\pm$0.02 &  10.42$\pm$0.03 &  6.51$\pm$0.07 &  1.140 & 1.048 & -0.01 \\ 
20:35:49.81 &  41:36:59.54 &  \nodata &  \nodata &  \nodata &  14.81$\pm$0.04 &  13.53$\pm$0.02 &  12.64$\pm$0.05 &  12.26$\pm$0.12 &  7.15$\pm$0.30 &  0.670 & 0.749 & -0.61 \\ 
20:35:50.08 &  39:45:24.76 &  \nodata &  \nodata &  \nodata &  \nodata &  12.99$\pm$0.05 &  12.54$\pm$0.08 &  11.91$\pm$0.08 &  7.28$\pm$0.18 &  0.340 & 1.260 & -0.84 \\ 
20:35:50.11 &  39:51:10.38 &  \nodata &  \nodata &  \nodata &  12.25$\pm$0.03 &  10.90$\pm$0.02 &  9.80$\pm$0.01 &  8.74$\pm$0.01 &  3.57$\pm$0.02 &  1.200 & 90.89 & 0.976 \\ 
20:35:50.29 &  41:39:45.02 &  \nodata &  \nodata &  \nodata &  13.22$\pm$0.02 &  12.16$\pm$0.01 &  11.16$\pm$0.02 &  10.18$\pm$0.02 &  6.57$\pm$0.27 &  0.230 & 90.89 & -0.36 \\ 
20:35:50.67 &  39:00:07.90 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  13.08$\pm$0.06 &  11.14$\pm$0.06 &  6.54$\pm$0.14 &  1.180 & 8.817 & -0.23 \\ 
20:35:51.44 &  40:37:48.20 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.15$\pm$0.08 &  5.54$\pm$0.18 &  0.880 & 1.378 & -0.03 \\ 
20:35:52.00 &  39:50:51.02 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.67$\pm$0.06 &  11.48$\pm$0.07 &  4.16$\pm$0.04 &  2.710 & 5.801 & 1.193 \\ 
20:35:52.31 &  39:50:36.53 &  \nodata &  \nodata &  \nodata &  9.71$\pm$0.01 &  8.68$\pm$0.01 &  7.70$\pm$0.01 &  6.83$\pm$0.01 &  3.78$\pm$0.02 &  -0.13 & 99.93 & 0.965 \\ 
20:35:52.78 &  41:35:59.30 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.67$\pm$0.04 &  6.16$\pm$0.18 &  0.800 & 3.902 & -0.30 \\ 
20:35:52.93 &  39:50:07.81 &  \nodata &  \nodata &  \nodata &  16.08$\pm$0.05 &  13.93$\pm$0.02 &  12.20$\pm$0.03 &  10.73$\pm$0.03 &  6.57$\pm$0.08 &  1.440 & 2.422 & 0.029 \\ 
20:35:53.16 &  43:13:14.97 &  13.81$\pm$0.02 &  12.04$\pm$0.02 &  10.80$\pm$0.01 &  \nodata &  8.90$\pm$0.01 &  \nodata &  7.40$\pm$0.01 &  4.00$\pm$0.01 &  -0.20 & 10.51 & 0.907 \\ 
20:35:53.50 &  42:53:00.69 &  \nodata &  \nodata &  \nodata &  14.78$\pm$0.03 &  13.91$\pm$0.02 &  13.06$\pm$0.13 &  11.62$\pm$0.18 &  6.26$\pm$0.04 &  1.250 & 5.802 & -0.11 \\ 
20:35:55.18 &  38:29:58.21 &  \nodata &  \nodata &  14.70$\pm$0.12 &  12.71$\pm$0.01 &  11.74$\pm$0.01 &  11.07$\pm$0.03 &  10.42$\pm$0.08 &  6.92$\pm$0.17 &  -0.19 & 3.402 & -0.30 \\ 
20:35:56.17 &  41:13:14.09 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.09$\pm$0.07 &  5.48$\pm$0.21 &  0.880 & 123.2 & -0.00 \\ 
20:35:57.22 &  42:17:44.06 &  \nodata &  \nodata &  \nodata &  13.55$\pm$0.02 &  12.48$\pm$0.01 &  11.73$\pm$0.05 &  10.99$\pm$0.13 &  7.38$\pm$0.14 &  -0.02 & 3.193 & -0.60 \\ 
20:35:57.97 &  42:12:51.18 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  7.74$\pm$0.09 &  4.09$\pm$0.07 &  0.090 & 2.927 & 0.331 \\ 
20:35:58.09 &  42:24:28.91 &  \nodata &  \nodata &  \nodata &  11.06$\pm$0.01 &  9.90$\pm$0.01 &  9.01$\pm$0.01 &  8.18$\pm$0.04 &  2.35$\pm$0.02 &  1.260 & 3.360 & 1.420 \\ 
20:35:58.42 &  42:14:05.24 &  \nodata &  \nodata &  14.71$\pm$0.12 &  12.03$\pm$0.01 &  10.77$\pm$0.01 &  9.82$\pm$0.03 &  8.92$\pm$0.04 &  4.27$\pm$0.09 &  0.750 & 3.360 & 0.612 \\ 
20:35:58.47 &  42:24:38.69 &  \nodata &  \nodata &  14.49$\pm$0.09 &  12.37$\pm$0.01 &  11.04$\pm$0.01 &  9.57$\pm$0.02 &  8.15$\pm$0.03 &  3.33$\pm$0.01 &  1.390 & 2.068 & 1.186 \\ 
20:35:58.53 &  42:24:53.70 &  \nodata &  \nodata &  \nodata &  13.26$\pm$0.01 &  11.94$\pm$0.01 &  10.89$\pm$0.03 &  9.93$\pm$0.07 &  6.01$\pm$0.06 &  0.480 & 1.373 & -0.09 \\ 
20:35:58.60 &  40:53:53.85 &  \nodata &  \nodata &  \nodata &  13.17$\pm$0.02 &  13.15$\pm$0.03 &  10.39$\pm$0.02 &  8.73$\pm$0.02 &  3.78$\pm$0.12 &  1.820 & 2.575 & 1.141 \\ 
20:36:00.94 &  40:53:58.24 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.17$\pm$0.02 &  8.33$\pm$0.03 &  3.60$\pm$0.05 &  1.230 & 2.068 & 0.949 \\ 
20:36:01.85 &  40:53:51.48 &  \nodata &  \nodata &  \nodata &  13.25$\pm$0.07 &  \nodata &  10.51$\pm$0.06 &  \nodata &  3.65$\pm$0.05 &  1.670 & 1.534 & 0.959 \\ 
20:36:02.24 &  41:40:02.04 &  \nodata &  15.70$\pm$0.13 &  13.31$\pm$0.04 &  10.44$\pm$0.03 &  9.47$\pm$0.01 &  8.70$\pm$0.10 &  7.59$\pm$0.18 &  2.11$\pm$0.07 &  1.120 & 3.926 & 1.500 \\ 
20:36:02.51 &  41:21:22.84 &  16.79$\pm$0.13 &  15.02$\pm$0.07 &  13.78$\pm$0.05 &  12.44$\pm$0.01 &  11.77$\pm$0.01 &  11.45$\pm$0.01 &  10.54$\pm$0.03 &  6.19$\pm$0.02 &  0.140 & 5.195 & -0.12 \\ 
20:36:02.55 &  41:34:44.99 &  \nodata &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.02 &  \nodata &  13.17$\pm$0.28 &  7.17$\pm$0.06 &  0.790 & 7.925 & -0.75 \\ 
20:36:03.27 &  41:39:39.55 &  16.55$\pm$0.15 &  13.31$\pm$0.03 &  11.22$\pm$0.01 &  8.98$\pm$0.01 &  8.13$\pm$0.01 &  7.34$\pm$0.01 &  6.29$\pm$0.01 &  2.41$\pm$0.03 &  0.250 & 4.072 & 1.278 \\ 
20:36:03.73 &  38:52:28.46 &  \nodata &  \nodata &  \nodata &  15.69$\pm$0.08 &  14.24$\pm$0.02 &  13.00$\pm$0.06 &  11.51$\pm$0.08 &  7.44$\pm$0.12 &  0.970 & 3.530 & -0.49 \\ 
20:36:04.16 &  41:13:10.12 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.18$\pm$0.03 &  5.34$\pm$0.11 &  1.070 & 1.186 & 0.115 \\ 
20:36:04.48 &  42:12:41.87 &  \nodata &  15.88$\pm$0.18 &  13.88$\pm$0.05 &  11.54$\pm$0.01 &  10.71$\pm$0.01 &  9.91$\pm$0.01 &  9.08$\pm$0.03 &  5.46$\pm$0.04 &  0.000 & 3.751 & 0.189 \\ 
20:36:04.67 &  42:10:46.40 &  \nodata &  \nodata &  \nodata &  14.03$\pm$0.04 &  12.40$\pm$0.01 &  11.62$\pm$0.05 &  11.22$\pm$0.13 &  6.93$\pm$0.19 &  0.310 & 4.269 & -0.58 \\ 
20:36:04.87 &  41:14:06.15 &  \nodata &  \nodata &  \nodata &  14.54$\pm$0.04 &  14.26$\pm$0.05 &  13.23$\pm$0.15 &  11.71$\pm$0.18 &  6.37$\pm$0.28 &  1.210 & 3.962 & -0.18 \\ 
20:36:05.26 &  41:13:05.32 &  \nodata &  \nodata &  \nodata &  15.39$\pm$0.09 &  \nodata &  12.78$\pm$0.09 &  11.02$\pm$0.09 &  6.78$\pm$0.39 &  1.180 & 1.864 & -0.23 \\ 
20:36:05.33 &  41:13:44.18 &  \nodata &  \nodata &  \nodata &  12.32$\pm$0.01 &  12.14$\pm$0.02 &  11.27$\pm$0.06 &  9.91$\pm$0.08 &  4.87$\pm$0.16 &  0.860 & 3.075 & 0.322 \\ 
20:36:05.47 &  41:13:45.78 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.11$\pm$0.06 &  4.87$\pm$0.16 &  1.400 & 22.04 & 0.412 \\ 
20:36:05.59 &  40:53:42.93 &  \nodata &  \nodata &  \nodata &  \nodata &  13.37$\pm$0.02 &  11.06$\pm$0.01 &  \nodata &  4.79$\pm$0.15 &  1.570 & 3.286 & 0.498 \\ 
20:36:05.69 &  40:53:43.44 &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.04 &  13.33$\pm$0.05 &  10.97$\pm$0.02 &  9.28$\pm$0.02 &  4.79$\pm$0.15 &  1.470 & 19.87 & 0.666 \\ 
20:36:06.28 &  42:10:18.65 &  \nodata &  \nodata &  \nodata &  14.79$\pm$0.08 &  12.91$\pm$0.02 &  12.02$\pm$0.11 &  11.49$\pm$0.37 &  5.92$\pm$0.14 &  1.160 & 1.614 & 0.005 \\ 
20:36:07.48 &  42:26:21.97 &  16.03$\pm$0.09 &  14.32$\pm$0.05 &  13.36$\pm$0.03 &  12.61$\pm$0.02 &  12.42$\pm$0.02 &  11.98$\pm$0.10 &  10.52$\pm$0.12 &  4.97$\pm$0.08 &  0.970 & 1.614 & 0.498 \\ 
20:36:07.80 &  40:52:06.18 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.32$\pm$0.05 &  10.56$\pm$0.05 &  6.50$\pm$0.84 &  0.730 & 21.01 & -0.33 \\ 
20:36:07.91 &  38:31:21.20 &  \nodata &  \nodata &  \nodata &  14.27$\pm$0.03 &  13.00$\pm$0.01 &  11.93$\pm$0.07 &  10.78$\pm$0.12 &  5.86$\pm$0.05 &  1.090 & 3.110 & 0.046 \\ 
20:36:08.21 &  39:49:52.57 &  \nodata &  15.26$\pm$0.07 &  13.92$\pm$0.06 &  12.38$\pm$0.01 &  11.40$\pm$0.01 &  10.89$\pm$0.02 &  10.39$\pm$0.06 &  5.91$\pm$0.04 &  0.160 & 2.928 & -0.08 \\ 
20:36:10.65 &  41:40:07.07 &  \nodata &  \nodata &  \nodata &  11.43$\pm$0.01 &  10.19$\pm$0.01 &  9.21$\pm$0.03 &  8.18$\pm$0.03 &  3.65$\pm$0.18 &  0.770 & 1.684 & 0.870 \\ 
20:36:10.87 &  40:17:27.34 &  \nodata &  \nodata &  \nodata &  14.81$\pm$0.04 &  13.07$\pm$0.01 &  11.95$\pm$0.02 &  10.85$\pm$0.03 &  6.29$\pm$0.04 &  1.030 & 2.278 & -0.07 \\ 
20:36:11.58 &  38:31:37.41 &  \nodata &  \nodata &  \nodata &  14.86$\pm$0.07 &  13.16$\pm$0.03 &  12.05$\pm$0.08 &  11.59$\pm$0.24 &  7.49$\pm$0.24 &  0.430 & 4.186 & -0.70 \\ 
20:36:11.99 &  38:13:08.50 &  \nodata &  \nodata &  \nodata &  13.83$\pm$0.01 &  11.49$\pm$0.01 &  10.26$\pm$0.01 &  9.60$\pm$0.01 &  5.02$\pm$0.02 &  1.020 & 2.713 & 0.464 \\ 
20:36:12.12 &  42:53:30.67 &  17.07$\pm$0.21 &  15.04$\pm$0.09 &  13.78$\pm$0.05 &  12.83$\pm$0.01 &  11.99$\pm$0.01 &  11.16$\pm$0.02 &  10.16$\pm$0.04 &  6.82$\pm$0.09 &  -0.03 & 1.684 & -0.15 \\ 
20:36:13.43 &  41:34:26.10 &  16.04$\pm$0.08 &  13.90$\pm$0.05 &  12.76$\pm$0.03 &  11.88$\pm$0.03 &  11.43$\pm$0.05 &  10.95$\pm$0.11 &  9.73$\pm$0.16 &  3.29$\pm$0.03 &  1.390 & 2.129 & 1.146 \\ 
20:36:13.60 &  42:35:39.91 &  \nodata &  \nodata &  \nodata &  13.93$\pm$0.02 &  13.11$\pm$0.01 &  12.15$\pm$0.09 &  10.69$\pm$0.13 &  7.13$\pm$0.17 &  0.390 & 4.643 & -0.56 \\ 
20:36:13.82 &  39:27:56.49 &  14.48$\pm$0.04 &  12.32$\pm$0.03 &  \nodata &  9.63$\pm$0.01 &  8.78$\pm$0.01 &  8.04$\pm$0.01 &  7.26$\pm$0.01 &  4.00$\pm$0.01 &  -0.24 & 4.050 & 0.947 \\ 
20:36:14.35 &  41:55:30.58 &  \nodata &  \nodata &  \nodata &  14.56$\pm$0.02 &  13.61$\pm$0.01 &  13.05$\pm$0.07 &  12.30$\pm$0.16 &  7.25$\pm$0.23 &  0.600 & 6.027 & -0.70 \\ 
20:36:14.64 &  38:12:33.30 &  \nodata &  \nodata &  13.34$\pm$0.04 &  10.34$\pm$0.01 &  9.10$\pm$0.01 &  8.26$\pm$0.01 &  7.62$\pm$0.01 &  3.64$\pm$0.02 &  0.210 & 2.763 & 0.782 \\ 
20:36:15.54 &  38:02:14.51 &  \nodata &  \nodata &  \nodata &  15.55$\pm$0.23 &  14.64$\pm$0.12 &  13.59$\pm$0.25 &  10.37$\pm$0.08 &  6.31$\pm$0.05 &  1.680 & 3.044 & 0.188 \\ 
20:36:16.89 &  39:57:41.02 &  \nodata &  \nodata &  \nodata &  \nodata &  11.38$\pm$0.01 &  10.59$\pm$0.01 &  9.73$\pm$0.02 &  5.00$\pm$0.03 &  0.640 & 3.584 & 0.206 \\ 
20:36:19.29 &  42:31:19.21 &  \nodata &  15.70$\pm$0.16 &  14.30$\pm$0.07 &  12.27$\pm$0.01 &  11.47$\pm$0.01 &  10.48$\pm$0.02 &  9.09$\pm$0.05 &  4.78$\pm$0.04 &  0.740 & 3.974 & 0.463 \\ 
20:36:19.60 &  38:47:59.33 &  \nodata &  \nodata &  \nodata &  13.10$\pm$0.01 &  12.13$\pm$0.01 &  11.28$\pm$0.02 &  10.39$\pm$0.04 &  5.95$\pm$0.03 &  0.510 & 3.943 & -0.15 \\ 
20:36:19.65 &  39:59:32.16 &  \nodata &  15.78$\pm$0.15 &  14.89$\pm$0.14 &  14.29$\pm$0.02 &  13.91$\pm$0.02 &  13.15$\pm$0.12 &  11.69$\pm$0.15 &  6.91$\pm$0.11 &  0.790 & 7.390 & -0.26 \\ 
20:36:19.91 &  42:37:28.50 &  \nodata &  \nodata &  14.58$\pm$0.10 &  10.89$\pm$0.01 &  9.51$\pm$0.01 &  8.27$\pm$0.01 &  7.16$\pm$0.01 &  3.95$\pm$0.02 &  0.310 & 3.755 & 0.768 \\ 
20:36:19.94 &  40:26:58.47 &  \nodata &  \nodata &  \nodata &  14.98$\pm$0.03 &  13.51$\pm$0.01 &  13.18$\pm$0.13 &  12.86$\pm$0.54 &  5.14$\pm$0.04 &  1.760 & 3.926 & 0.406 \\ 
20:36:20.29 &  41:55:03.86 &  17.33$\pm$0.24 &  14.85$\pm$0.06 &  12.82$\pm$0.02 &  11.45$\pm$0.01 &  10.70$\pm$0.01 &  9.97$\pm$0.01 &  9.07$\pm$0.01 &  5.36$\pm$0.03 &  0.020 & 3.401 & 0.268 \\ 
20:36:20.61 &  42:53:43.36 &  \nodata &  \nodata &  \nodata &  13.61$\pm$0.03 &  12.20$\pm$0.01 &  10.85$\pm$0.02 &  9.53$\pm$0.03 &  5.52$\pm$0.02 &  0.890 & 3.198 & 0.254 \\ 
20:36:20.88 &  40:58:58.50 &  13.12$\pm$0.02 &  11.48$\pm$0.01 &  10.42$\pm$0.01 &  7.95$\pm$0.01 &  6.70$\pm$0.01 &  5.52$\pm$0.01 &  4.29$\pm$0.01 &  1.51$\pm$0.01 &  0.090 & 5.948 & 1.901 \\ 
20:36:20.88 &  42:19:12.28 &  \nodata &  \nodata &  \nodata &  15.40$\pm$0.13 &  14.40$\pm$0.05 &  12.80$\pm$0.18 &  11.51$\pm$0.32 &  6.95$\pm$0.08 &  1.150 & 3.442 & -0.31 \\ 
20:36:21.73 &  38:03:36.30 &  \nodata &  \nodata &  \nodata &  14.98$\pm$0.07 &  13.75$\pm$0.03 &  14.03$\pm$0.34 &  \nodata &  6.59$\pm$0.06 &  1.190 & 3.019 & -0.37 \\ 
20:36:22.80 &  41:31:14.94 &  \nodata &  \nodata &  \nodata &  14.61$\pm$0.03 &  13.91$\pm$0.02 &  12.71$\pm$0.05 &  11.09$\pm$0.07 &  5.72$\pm$0.14 &  1.480 & 3.926 & 0.175 \\ 
20:36:22.96 &  39:40:36.97 &  \nodata &  \nodata &  \nodata &  13.85$\pm$0.02 &  12.47$\pm$0.01 &  11.86$\pm$0.04 &  11.14$\pm$0.09 &  5.20$\pm$0.03 &  1.190 & 2.269 & 0.251 \\ 
20:36:23.12 &  40:07:47.48 &  \nodata &  \nodata &  \nodata &  15.68$\pm$0.06 &  14.56$\pm$0.03 &  13.52$\pm$0.12 &  12.42$\pm$0.13 &  7.46$\pm$0.17 &  1.020 & 1.574 & -0.62 \\ 
20:36:24.13 &  40:09:42.10 &  16.26$\pm$0.10 &  14.56$\pm$0.07 &  13.71$\pm$0.06 &  13.03$\pm$0.01 &  12.22$\pm$0.01 &  11.57$\pm$0.02 &  10.63$\pm$0.03 &  7.18$\pm$0.10 &  -0.11 & 2.139 & -0.17 \\ 
20:36:24.23 &  38:42:31.21 &  \nodata &  \nodata &  14.12$\pm$0.07 &  11.29$\pm$0.01 &  9.93$\pm$0.01 &  9.27$\pm$0.01 &  8.64$\pm$0.02 &  2.14$\pm$0.01 &  1.440 & 1.173 & 1.533 \\ 
20:36:25.47 &  42:25:08.54 &  \nodata &  \nodata &  \nodata &  13.13$\pm$0.03 &  12.06$\pm$0.01 &  11.31$\pm$0.05 &  10.44$\pm$0.11 &  6.54$\pm$0.06 &  0.200 & 2.744 & -0.39 \\ 
20:36:25.89 &  42:09:08.69 &  16.12$\pm$0.11 &  14.02$\pm$0.06 &  12.96$\pm$0.05 &  11.37$\pm$0.01 &  10.60$\pm$0.01 &  10.01$\pm$0.04 &  9.08$\pm$0.08 &  5.44$\pm$0.08 &  -0.05 & 1.766 & 0.302 \\ 
20:36:26.79 &  38:40:29.47 &  \nodata &  \nodata &  \nodata &  13.39$\pm$0.01 &  11.96$\pm$0.01 &  11.30$\pm$0.02 &  10.78$\pm$0.05 &  5.70$\pm$0.04 &  0.680 & 3.910 & -0.03 \\ 
20:36:26.94 &  38:19:33.98 &  \nodata &  \nodata &  \nodata &  14.92$\pm$0.04 &  13.88$\pm$0.03 &  13.04$\pm$0.08 &  12.07$\pm$0.10 &  7.05$\pm$0.08 &  0.860 & 4.648 & -0.52 \\ 
20:36:27.25 &  39:43:14.06 &  \nodata &  \nodata &  \nodata &  14.07$\pm$0.02 &  12.07$\pm$0.01 &  11.03$\pm$0.02 &  9.86$\pm$0.04 &  2.89$\pm$0.02 &  2.340 & 4.991 & 1.556 \\ 
20:36:27.28 &  42:00:54.95 &  \nodata &  \nodata &  \nodata &  13.91$\pm$0.01 &  12.96$\pm$0.01 &  12.20$\pm$0.05 &  11.12$\pm$0.07 &  7.49$\pm$0.19 &  0.160 & 4.798 & -0.72 \\ 
20:36:27.31 &  41:27:49.11 &  \nodata &  \nodata &  \nodata &  \nodata &  13.94$\pm$0.09 &  \nodata &  \nodata &  5.54$\pm$0.07 &  1.710 & 4.798 & 0.179 \\ 
20:36:27.75 &  39:42:39.29 &  \nodata &  \nodata &  \nodata &  13.92$\pm$0.01 &  10.92$\pm$0.01 &  9.08$\pm$0.01 &  7.87$\pm$0.01 &  4.40$\pm$0.03 &  1.230 & 6.726 & 1.011 \\ 
20:36:27.83 &  38:40:23.57 &  \nodata &  \nodata &  \nodata &  13.16$\pm$0.01 &  11.54$\pm$0.01 &  10.47$\pm$0.01 &  9.73$\pm$0.01 &  5.15$\pm$0.03 &  0.790 & 6.726 & 0.294 \\ 
20:36:28.27 &  39:42:32.06 &  \nodata &  \nodata &  \nodata &  13.00$\pm$0.01 &  11.38$\pm$0.01 &  10.25$\pm$0.02 &  9.45$\pm$0.05 &  5.30$\pm$0.08 &  0.630 & 6.726 & 0.237 \\ 
20:36:29.39 &  42:37:42.01 &  \nodata &  15.91$\pm$0.18 &  13.81$\pm$0.05 &  11.47$\pm$0.01 &  10.22$\pm$0.01 &  9.36$\pm$0.01 &  8.64$\pm$0.02 &  4.42$\pm$0.02 &  0.390 & 11.83 & 0.476 \\ 
20:36:29.39 &  41:28:20.17 &  \nodata &  \nodata &  \nodata &  15.38$\pm$0.07 &  15.20$\pm$0.10 &  \nodata &  11.25$\pm$0.04 &  6.93$\pm$0.29 &  1.370 & 0.504 & -0.25 \\ 
20:36:30.03 &  39:01:29.08 &  \nodata &  \nodata &  14.08$\pm$0.07 &  11.74$\pm$0.01 &  10.72$\pm$0.01 &  9.93$\pm$0.01 &  9.13$\pm$0.03 &  5.15$\pm$0.05 &  0.210 & 0.787 & 0.175 \\ 
20:36:30.39 &  38:12:00.37 &  \nodata &  \nodata &  \nodata &  13.20$\pm$0.01 &  12.43$\pm$0.01 &  11.66$\pm$0.01 &  10.76$\pm$0.02 &  7.33$\pm$0.07 &  -0.09 & 12.12 & -0.54 \\ 
20:36:30.53 &  39:00:26.28 &  \nodata &  \nodata &  \nodata &  15.08$\pm$0.03 &  13.82$\pm$0.02 &  13.09$\pm$0.06 &  12.83$\pm$0.32 &  6.47$\pm$0.08 &  1.160 & 2.907 & -0.28 \\ 
20:36:32.09 &  41:51:59.13 &  16.82$\pm$0.16 &  15.10$\pm$0.08 &  13.70$\pm$0.05 &  11.64$\pm$0.01 &  10.86$\pm$0.01 &  10.24$\pm$0.01 &  9.46$\pm$0.01 &  6.09$\pm$0.06 &  -0.26 & 3.954 & 0.113 \\ 
20:36:32.62 &  40:50:49.29 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.94$\pm$0.03 &  10.11$\pm$0.03 &  5.08$\pm$0.12 &  1.430 & 2.263 & 0.406 \\ 
20:36:32.72 &  41:59:41.35 &  \nodata &  \nodata &  \nodata &  \nodata &  14.40$\pm$0.08 &  \nodata &  \nodata &  6.64$\pm$0.19 &  1.360 & 2.737 & -0.40 \\ 
20:36:32.72 &  42:17:17.01 &  15.92$\pm$0.08 &  13.71$\pm$0.03 &  12.27$\pm$0.02 &  10.38$\pm$0.01 &  9.54$\pm$0.01 &  8.80$\pm$0.01 &  7.83$\pm$0.01 &  4.74$\pm$0.03 &  -0.22 & 2.784 & 0.679 \\ 
20:36:32.85 &  40:57:04.17 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.24$\pm$0.06 &  10.55$\pm$0.07 &  5.90$\pm$0.28 &  1.100 & 2.784 & -0.00 \\ 
20:36:33.04 &  42:00:26.93 &  \nodata &  \nodata &  \nodata &  14.24$\pm$0.02 &  13.30$\pm$0.01 &  12.50$\pm$0.06 &  11.47$\pm$0.10 &  7.25$\pm$0.28 &  0.440 & 2.784 & -0.67 \\ 
20:36:33.22 &  39:00:37.62 &  \nodata &  \nodata &  14.77$\pm$0.12 &  12.48$\pm$0.01 &  11.62$\pm$0.01 &  10.98$\pm$0.02 &  10.41$\pm$0.05 &  6.66$\pm$0.08 &  -0.15 & 6.445 & -0.25 \\ 
20:36:33.95 &  42:25:44.77 &  \nodata &  \nodata &  \nodata &  13.24$\pm$0.02 &  12.43$\pm$0.01 &  11.73$\pm$0.04 &  10.36$\pm$0.07 &  6.28$\pm$0.10 &  0.480 & 6.445 & -0.26 \\ 
20:36:34.07 &  40:57:08.73 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.42$\pm$0.03 &  9.65$\pm$0.08 &  5.46$\pm$0.11 &  0.820 & 2.083 & 0.102 \\ 
20:36:35.58 &  42:31:23.96 &  \nodata &  \nodata &  \nodata &  12.76$\pm$0.02 &  11.82$\pm$0.02 &  11.19$\pm$0.05 &  10.20$\pm$0.12 &  6.69$\pm$0.32 &  -0.02 & 2.944 & -0.33 \\ 
20:36:35.62 &  41:34:17.95 &  \nodata &  \nodata &  \nodata &  14.15$\pm$0.06 &  12.60$\pm$0.02 &  11.20$\pm$0.05 &  10.14$\pm$0.09 &  6.09$\pm$0.11 &  0.830 & 5.953 & 0.012 \\ 
20:36:36.81 &  39:00:46.19 &  \nodata &  \nodata &  \nodata &  \nodata &  13.67$\pm$0.03 &  12.10$\pm$0.05 &  10.98$\pm$0.10 &  3.64$\pm$0.01 &  2.610 & 13.46 & 1.362 \\ 
20:36:38.18 &  39:01:21.48 &  \nodata &  \nodata &  \nodata &  13.56$\pm$0.01 &  11.17$\pm$0.01 &  9.31$\pm$0.01 &  8.13$\pm$0.01 &  4.97$\pm$0.02 &  0.900 & 0.508 & 0.719 \\ 
20:36:38.34 &  42:29:15.69 &  \nodata &  \nodata &  \nodata &  14.55$\pm$0.04 &  12.06$\pm$0.02 &  10.87$\pm$0.02 &  9.85$\pm$0.06 &  4.24$\pm$0.06 &  1.760 & 3.316 & 0.884 \\ 
20:36:38.55 &  42:29:07.29 &  \nodata &  \nodata &  \nodata &  13.32$\pm$0.07 &  11.22$\pm$0.04 &  9.94$\pm$0.03 &  8.65$\pm$0.02 &  3.32$\pm$0.02 &  1.710 & 0.947 & 1.250 \\ 
20:36:38.96 &  40:49:30.55 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.20$\pm$0.08 &  6.75$\pm$0.13 &  1.580 & 0.718 & -0.27 \\ 
20:36:39.53 &  39:02:00.28 &  \nodata &  15.90$\pm$0.14 &  14.85$\pm$0.14 &  12.39$\pm$0.01 &  11.42$\pm$0.01 &  10.55$\pm$0.01 &  9.63$\pm$0.02 &  5.10$\pm$0.03 &  0.580 & 1.315 & 0.245 \\ 
20:36:40.29 &  42:13:37.86 &  \nodata &  14.83$\pm$0.10 &  12.26$\pm$0.04 &  9.48$\pm$0.01 &  7.96$\pm$0.01 &  6.82$\pm$0.01 &  5.89$\pm$0.01 &  2.39$\pm$0.02 &  0.350 & 1.869 & 1.379 \\ 
20:36:40.35 &  42:50:31.62 &  \nodata &  \nodata &  15.11$\pm$0.14 &  10.36$\pm$0.01 &  8.30$\pm$0.01 &  6.82$\pm$0.01 &  5.75$\pm$0.01 &  1.36$\pm$0.02 &  1.190 & 1.385 & 1.992 \\ 
20:36:40.67 &  39:30:14.17 &  \nodata &  \nodata &  \nodata &  14.85$\pm$0.06 &  \nodata &  \nodata &  10.24$\pm$0.09 &  6.15$\pm$0.06 &  1.240 & 0.569 & 0.018 \\ 
20:36:40.98 &  42:55:20.19 &  \nodata &  15.57$\pm$0.13 &  14.23$\pm$0.06 &  12.29$\pm$0.01 &  11.47$\pm$0.01 &  10.85$\pm$0.04 &  10.34$\pm$0.13 &  6.14$\pm$0.13 &  0.030 & 3.572 & -0.12 \\ 
20:36:41.66 &  40:51:17.24 &  \nodata &  \nodata &  \nodata &  14.36$\pm$0.10 &  \nodata &  11.75$\pm$0.08 &  9.93$\pm$0.09 &  5.34$\pm$0.15 &  1.390 & 0.849 & 0.370 \\ 
20:36:42.13 &  41:51:03.92 &  \nodata &  \nodata &  \nodata &  12.97$\pm$0.07 &  11.14$\pm$0.01 &  9.76$\pm$0.07 &  8.71$\pm$0.16 &  4.12$\pm$0.10 &  1.170 & 2.050 & 0.839 \\ 
20:36:44.31 &  39:38:36.33 &  15.35$\pm$0.05 &  13.02$\pm$0.01 &  11.56$\pm$0.01 &  9.82$\pm$0.01 &  9.02$\pm$0.01 &  8.29$\pm$0.01 &  7.33$\pm$0.01 &  3.68$\pm$0.01 &  0.040 & 0.785 & 0.926 \\ 
20:36:46.86 &  40:56:39.45 &  \nodata &  \nodata &  \nodata &  \nodata &  13.55$\pm$0.01 &  12.08$\pm$0.04 &  11.35$\pm$0.08 &  5.91$\pm$0.12 &  1.230 & 1.198 & 0.003 \\ 
20:36:47.32 &  41:33:43.46 &  \nodata &  14.53$\pm$0.05 &  12.55$\pm$0.02 &  10.14$\pm$0.01 &  8.89$\pm$0.01 &  7.82$\pm$0.01 &  7.07$\pm$0.01 &  3.35$\pm$0.03 &  0.250 & 0.723 & 0.945 \\ 
20:36:47.36 &  41:47:43.55 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.20$\pm$0.09 &  9.43$\pm$0.11 &  5.77$\pm$0.10 &  0.450 & 1.373 & -0.12 \\ 
20:36:48.41 &  40:56:39.73 &  \nodata &  \nodata &  \nodata &  14.03$\pm$0.02 &  12.39$\pm$0.01 &  11.10$\pm$0.01 &  9.98$\pm$0.02 &  4.83$\pm$0.04 &  1.400 & 0.812 & 0.550 \\ 
20:36:49.55 &  41:26:06.00 &  \nodata &  \nodata &  \nodata &  13.63$\pm$0.01 &  12.82$\pm$0.01 &  11.66$\pm$0.04 &  10.33$\pm$0.03 &  5.75$\pm$0.13 &  0.920 & 1.373 & 0.065 \\ 
20:36:51.15 &  39:51:30.08 &  \nodata &  \nodata &  \nodata &  14.36$\pm$0.02 &  13.07$\pm$0.01 &  12.16$\pm$0.05 &  11.47$\pm$0.11 &  7.39$\pm$0.06 &  0.330 & 0.944 & -0.75 \\ 
20:36:53.64 &  42:24:41.45 &  \nodata &  \nodata &  \nodata &  13.20$\pm$0.01 &  12.28$\pm$0.01 &  11.49$\pm$0.03 &  10.29$\pm$0.05 &  7.19$\pm$0.07 &  -0.04 & 3.622 & -0.45 \\ 
20:36:53.80 &  41:20:46.61 &  13.83$\pm$0.02 &  13.04$\pm$0.02 &  12.56$\pm$0.02 &  11.51$\pm$0.01 &  10.98$\pm$0.01 &  9.52$\pm$0.01 &  7.95$\pm$0.01 &  3.60$\pm$0.03 &  1.000 & 0.947 & 1.152 \\ 
20:36:54.22 &  41:40:46.16 &  \nodata &  15.47$\pm$0.11 &  13.98$\pm$0.06 &  12.87$\pm$0.02 &  12.40$\pm$0.02 &  11.38$\pm$0.08 &  9.95$\pm$0.15 &  5.21$\pm$0.13 &  0.900 & 1.636 & 0.339 \\ 
20:36:54.83 &  41:35:09.53 &  16.99$\pm$0.19 &  13.99$\pm$0.03 &  12.29$\pm$0.02 &  10.30$\pm$0.01 &  9.60$\pm$0.01 &  9.07$\pm$0.03 &  8.51$\pm$0.11 &  4.13$\pm$0.20 &  0.070 & 2.791 & 0.629 \\ 
20:36:55.98 &  42:21:50.95 &  12.89$\pm$0.02 &  11.28$\pm$0.02 &  9.98$\pm$0.02 &  8.17$\pm$0.01 &  7.45$\pm$0.01 &  6.70$\pm$0.01 &  4.93$\pm$0.01 &  1.46$\pm$0.01 &  0.390 & 0.874 & 1.787 \\ 
20:36:56.25 &  41:32:34.48 &  \nodata &  16.23$\pm$0.20 &  13.90$\pm$0.06 &  11.44$\pm$0.01 &  10.53$\pm$0.01 &  9.79$\pm$0.03 &  8.95$\pm$0.05 &  5.57$\pm$0.19 &  -0.12 & 1.190 & 0.220 \\ 
20:36:57.26 &  41:33:07.67 &  15.68$\pm$0.05 &  13.20$\pm$0.02 &  11.94$\pm$0.01 &  11.02$\pm$0.01 &  10.68$\pm$0.01 &  10.45$\pm$0.02 &  9.46$\pm$0.05 &  2.73$\pm$0.04 &  1.260 & 2.791 & 1.328 \\ 
20:36:57.75 &  42:11:30.24 &  \nodata &  \nodata &  13.53$\pm$0.07 &  11.18$\pm$0.01 &  9.78$\pm$0.01 &  8.96$\pm$0.02 &  8.32$\pm$0.04 &  1.70$\pm$0.01 &  1.590 & 1.447 & 1.759 \\ 
20:36:59.06 &  39:38:18.34 &  17.15$\pm$0.19 &  14.70$\pm$0.05 &  13.23$\pm$0.03 &  10.91$\pm$0.01 &  9.64$\pm$0.01 &  8.55$\pm$0.01 &  7.42$\pm$0.01 &  3.32$\pm$0.01 &  0.670 & 1.553 & 1.056 \\ 
20:37:00.90 &  42:12:16.74 &  \nodata &  \nodata &  14.93$\pm$0.13 &  12.54$\pm$0.02 &  11.46$\pm$0.01 &  10.68$\pm$0.05 &  9.79$\pm$0.12 &  5.95$\pm$0.18 &  0.200 & 1.857 & -0.12 \\ 
20:37:01.80 &  41:35:31.89 &  \nodata &  \nodata &  \nodata &  13.09$\pm$0.14 &  11.94$\pm$0.07 &  \nodata &  \nodata &  3.31$\pm$0.17 &  1.820 & 1.762 & 1.129 \\ 
20:37:02.60 &  41:34:40.97 &  \nodata &  \nodata &  14.72$\pm$0.13 &  10.89$\pm$0.02 &  9.67$\pm$0.01 &  8.04$\pm$0.07 &  6.68$\pm$0.10 &  1.99$\pm$0.03 &  1.340 & 2.323 & 1.718 \\ 
20:37:03.28 &  39:42:28.03 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.73$\pm$0.05 &  7.30$\pm$0.13 &  -0.09 & 1.934 & -0.89 \\ 
20:37:03.91 &  41:35:49.92 &  \nodata &  15.52$\pm$0.12 &  14.08$\pm$0.07 &  12.21$\pm$0.02 &  11.31$\pm$0.01 &  10.34$\pm$0.07 &  9.00$\pm$0.10 &  5.14$\pm$0.27 &  0.500 & 2.786 & 0.299 \\ 
20:37:04.20 &  41:23:09.09 &  15.71$\pm$0.06 &  14.52$\pm$0.05 &  13.89$\pm$0.06 &  12.70$\pm$0.01 &  11.75$\pm$0.01 &  10.74$\pm$0.01 &  9.75$\pm$0.01 &  5.11$\pm$0.02 &  0.730 & 12.84 & 0.406 \\ 
20:37:04.39 &  41:40:17.34 &  13.57$\pm$0.02 &  12.09$\pm$0.01 &  11.39$\pm$0.01 &  10.95$\pm$0.01 &  10.71$\pm$0.01 &  10.59$\pm$0.02 &  10.13$\pm$0.08 &  3.55$\pm$0.06 &  0.810 & 1.672 & 1.119 \\ 
20:37:04.40 &  41:34:20.62 &  \nodata &  \nodata &  \nodata &  13.19$\pm$0.08 &  12.40$\pm$0.06 &  10.05$\pm$0.14 &  8.35$\pm$0.17 &  3.31$\pm$0.11 &  1.920 & 3.313 & 1.353 \\ 
20:37:05.69 &  42:12:03.02 &  \nodata &  \nodata &  13.40$\pm$0.03 &  10.85$\pm$0.01 &  9.84$\pm$0.01 &  8.98$\pm$0.01 &  8.33$\pm$0.02 &  4.94$\pm$0.08 &  -0.14 & 1.095 & 0.477 \\ 
20:37:06.12 &  39:53:45.55 &  \nodata &  \nodata &  \nodata &  13.34$\pm$0.01 &  12.41$\pm$0.01 &  11.34$\pm$0.01 &  10.39$\pm$0.03 &  5.96$\pm$0.03 &  0.630 & 1.672 & -0.09 \\ 
20:37:06.86 &  39:38:47.63 &  \nodata &  \nodata &  \nodata &  11.64$\pm$0.01 &  10.43$\pm$0.01 &  9.56$\pm$0.01 &  9.00$\pm$0.01 &  5.03$\pm$0.03 &  0.170 & 2.583 & 0.231 \\ 
20:37:06.95 &  39:51:50.21 &  \nodata &  \nodata &  \nodata &  15.41$\pm$0.04 &  13.67$\pm$0.01 &  12.33$\pm$0.04 &  11.50$\pm$0.08 &  6.21$\pm$0.06 &  1.360 & 0.615 & -0.01 \\ 
20:37:07.00 &  39:51:44.21 &  \nodata &  \nodata &  \nodata &  13.51$\pm$0.01 &  11.92$\pm$0.01 &  10.94$\pm$0.01 &  10.30$\pm$0.03 &  6.07$\pm$0.04 &  0.500 & 2.472 & -0.13 \\ 
20:37:07.95 &  41:31:27.43 &  \nodata &  \nodata &  \nodata &  13.46$\pm$0.02 &  12.19$\pm$0.01 &  11.46$\pm$0.07 &  10.92$\pm$0.20 &  5.94$\pm$0.16 &  0.620 & 3.792 & -0.14 \\ 
20:37:12.23 &  41:33:34.60 &  \nodata &  \nodata &  \nodata &  11.40$\pm$0.01 &  9.73$\pm$0.01 &  8.51$\pm$0.01 &  7.78$\pm$0.02 &  4.74$\pm$0.10 &  0.080 & 26.74 & 0.565 \\ 
20:37:13.63 &  42:17:24.48 &  \nodata &  \nodata &  14.92$\pm$0.12 &  12.21$\pm$0.01 &  11.01$\pm$0.01 &  10.19$\pm$0.02 &  9.60$\pm$0.08 &  5.23$\pm$0.05 &  0.360 & 1.379 & 0.099 \\ 
20:37:14.74 &  42:19:25.56 &  \nodata &  \nodata &  14.70$\pm$0.10 &  12.15$\pm$0.02 &  10.56$\pm$0.01 &  9.25$\pm$0.02 &  8.39$\pm$0.04 &  3.86$\pm$0.03 &  0.930 & 4.342 & 0.879 \\ 
20:37:14.81 &  39:48:55.53 &  \nodata &  \nodata &  12.05$\pm$0.04 &  8.43$\pm$0.01 &  6.98$\pm$0.01 &  5.89$\pm$0.03 &  5.12$\pm$0.06 &  0.41$\pm$0.02 &  0.830 & 4.531 & 2.184 \\ 
20:37:15.40 &  41:33:27.07 &  \nodata &  \nodata &  \nodata &  13.95$\pm$0.03 &  12.92$\pm$0.01 &  12.07$\pm$0.06 &  11.22$\pm$0.14 &  7.33$\pm$0.39 &  0.220 & 3.856 & -0.71 \\ 
20:37:15.87 &  42:19:28.64 &  \nodata &  \nodata &  \nodata &  12.15$\pm$0.02 &  11.20$\pm$0.01 &  10.27$\pm$0.02 &  8.94$\pm$0.03 &  3.95$\pm$0.03 &  1.070 & 3.753 & 0.782 \\ 
20:37:16.80 &  39:48:34.61 &  16.36$\pm$0.10 &  13.88$\pm$0.02 &  12.34$\pm$0.02 &  10.32$\pm$0.01 &  9.51$\pm$0.01 &  8.87$\pm$0.02 &  7.95$\pm$0.04 &  4.05$\pm$0.10 &  0.110 & 16.41 & 0.697 \\ 
20:37:17.66 &  42:16:37.47 &  \nodata &  15.31$\pm$0.13 &  13.23$\pm$0.04 &  9.91$\pm$0.02 &  9.38$\pm$0.02 &  6.18$\pm$0.02 &  4.44$\pm$0.03 &  0.86$\pm$0.04 &  1.520 & 16.63 & 2.463 \\ 
20:37:17.67 &  40:50:39.05 &  \nodata &  \nodata &  \nodata &  14.68$\pm$0.05 &  13.38$\pm$0.03 &  12.28$\pm$0.04 &  11.44$\pm$0.04 &  6.61$\pm$0.29 &  0.890 & 19.51 & -0.29 \\ 
20:37:20.69 &  41:31:04.25 &  \nodata &  \nodata &  \nodata &  13.69$\pm$0.03 &  12.65$\pm$0.02 &  11.67$\pm$0.08 &  10.49$\pm$0.19 &  7.48$\pm$0.48 &  0.030 & 0.421 & -0.56 \\ 
20:37:20.74 &  40:59:30.61 &  \nodata &  \nodata &  \nodata &  14.35$\pm$0.02 &  13.61$\pm$0.02 &  12.62$\pm$0.05 &  11.51$\pm$0.10 &  7.42$\pm$0.51 &  0.460 & 5.700 & -0.72 \\ 
20:37:21.69 &  41:35:39.33 &  \nodata &  \nodata &  \nodata &  13.81$\pm$0.05 &  12.75$\pm$0.01 &  12.20$\pm$0.13 &  \nodata &  7.31$\pm$0.30 &  0.180 & 16.85 & -0.83 \\ 
20:37:22.56 &  39:06:31.71 &  \nodata &  \nodata &  \nodata &  14.20$\pm$0.02 &  \nodata &  12.21$\pm$0.05 &  10.15$\pm$0.05 &  7.00$\pm$0.12 &  0.540 & 2.269 & -0.39 \\ 
20:37:22.80 &  38:56:27.81 &  \nodata &  \nodata &  \nodata &  14.09$\pm$0.03 &  13.06$\pm$0.02 &  12.08$\pm$0.03 &  10.21$\pm$0.03 &  4.45$\pm$0.02 &  1.800 & 2.393 & 0.767 \\ 
20:37:23.25 &  41:35:50.31 &  \nodata &  \nodata &  \nodata &  15.23$\pm$0.09 &  13.92$\pm$0.05 &  \nodata &  \nodata &  5.52$\pm$0.10 &  1.760 & 3.420 & 0.219 \\ 
20:37:23.59 &  42:14:44.89 &  \nodata &  \nodata &  \nodata &  12.40$\pm$0.01 &  10.67$\pm$0.01 &  9.29$\pm$0.01 &  8.20$\pm$0.01 &  3.90$\pm$0.03 &  1.010 & 10.47 & 0.917 \\ 
20:37:23.91 &  41:33:07.50 &  \nodata &  \nodata &  \nodata &  11.89$\pm$0.01 &  10.70$\pm$0.01 &  9.67$\pm$0.01 &  9.10$\pm$0.05 &  4.87$\pm$0.05 &  0.370 & 3.491 & 0.261 \\ 
20:37:24.06 &  42:14:55.29 &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.02 &  11.80$\pm$0.01 &  10.55$\pm$0.05 &  9.48$\pm$0.09 &  5.56$\pm$0.31 &  0.740 & 3.420 & 0.219 \\ 
20:37:24.34 &  39:50:50.27 &  \nodata &  \nodata &  \nodata &  12.12$\pm$0.01 &  11.03$\pm$0.01 &  10.23$\pm$0.01 &  9.41$\pm$0.01 &  5.96$\pm$0.05 &  -0.02 & 3.491 & -0.01 \\ 
20:37:24.91 &  41:35:35.60 &  \nodata &  \nodata &  12.43$\pm$0.02 &  9.46$\pm$0.01 &  8.27$\pm$0.01 &  6.99$\pm$0.01 &  5.77$\pm$0.01 &  2.57$\pm$0.02 &  0.330 & 10.77 & 1.328 \\ 
20:37:25.29 &  39:51:03.11 &  \nodata &  \nodata &  \nodata &  13.67$\pm$0.01 &  12.34$\pm$0.01 &  11.60$\pm$0.01 &  11.44$\pm$0.05 &  6.07$\pm$0.04 &  0.630 & 2.301 & -0.22 \\ 
20:37:25.48 &  41:33:18.65 &  \nodata &  \nodata &  \nodata &  12.40$\pm$0.09 &  11.57$\pm$0.07 &  \nodata &  \nodata &  2.45$\pm$0.03 &  1.980 & 1.555 & 1.530 \\ 
20:37:25.51 &  41:33:28.29 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  8.80$\pm$0.08 &  7.10$\pm$0.09 &  2.78$\pm$0.05 &  0.880 & 1.712 & 1.185 \\ 
20:37:26.01 &  41:35:40.85 &  \nodata &  14.05$\pm$0.03 &  11.28$\pm$0.01 &  8.10$\pm$0.01 &  7.02$\pm$0.01 &  6.05$\pm$0.01 &  5.26$\pm$0.01 &  1.74$\pm$0.02 &  0.070 & 3.830 & 1.652 \\ 
20:37:26.32 &  39:58:16.89 &  \nodata &  \nodata &  \nodata &  13.34$\pm$0.01 &  12.23$\pm$0.01 &  11.36$\pm$0.02 &  10.61$\pm$0.05 &  6.62$\pm$0.04 &  0.250 & 3.830 & -0.44 \\ 
20:37:26.33 &  41:35:13.97 &  \nodata &  \nodata &  \nodata &  13.96$\pm$0.04 &  12.87$\pm$0.02 &  11.51$\pm$0.09 &  9.77$\pm$0.09 &  4.89$\pm$0.09 &  1.480 & 14.01 & 0.566 \\ 
20:37:26.55 &  42:40:36.69 &  \nodata &  \nodata &  \nodata &  14.58$\pm$0.02 &  12.78$\pm$0.01 &  11.68$\pm$0.02 &  10.95$\pm$0.06 &  6.77$\pm$0.07 &  0.640 & 6.021 & -0.33 \\ 
20:37:26.68 &  42:14:40.98 &  \nodata &  \nodata &  \nodata &  13.41$\pm$0.08 &  12.08$\pm$0.05 &  11.07$\pm$0.04 &  10.52$\pm$0.12 &  6.06$\pm$0.21 &  0.510 & 14.53 & -0.17 \\ 
20:37:26.86 &  41:33:20.87 &  \nodata &  \nodata &  \nodata &  14.02$\pm$0.08 &  11.98$\pm$0.02 &  10.68$\pm$0.06 &  9.50$\pm$0.12 &  4.08$\pm$0.04 &  1.680 & 3.295 & 0.929 \\ 
20:37:27.61 &  41:33:03.87 &  \nodata &  \nodata &  14.33$\pm$0.09 &  12.17$\pm$0.01 &  11.48$\pm$0.01 &  10.98$\pm$0.04 &  10.41$\pm$0.14 &  5.18$\pm$0.24 &  0.490 & 6.021 & 0.092 \\ 
20:37:27.73 &  42:14:12.97 &  \nodata &  13.47$\pm$0.05 &  10.86$\pm$0.02 &  7.95$\pm$0.01 &  6.91$\pm$0.01 &  5.60$\pm$0.01 &  4.18$\pm$0.01 &  1.23$\pm$0.01 &  0.280 & 6.021 & 1.896 \\ 
20:37:27.96 &  39:29:12.18 &  \nodata &  \nodata &  \nodata &  14.97$\pm$0.07 &  14.16$\pm$0.04 &  13.24$\pm$0.18 &  12.44$\pm$0.44 &  7.35$\pm$0.20 &  0.780 & 3.295 & -0.68 \\ 
20:37:29.38 &  40:23:28.20 &  \nodata &  \nodata &  \nodata &  13.89$\pm$0.01 &  13.05$\pm$0.01 &  12.98$\pm$0.10 &  14.08$\pm$1.11 &  6.46$\pm$0.07 &  0.620 & 3.295 & -0.51 \\ 
20:37:29.89 &  40:23:17.90 &  16.33$\pm$0.11 &  14.44$\pm$0.05 &  13.45$\pm$0.04 &  12.26$\pm$0.01 &  11.41$\pm$0.01 &  10.73$\pm$0.01 &  10.08$\pm$0.04 &  5.69$\pm$0.03 &  0.240 & 11.70 & 0.049 \\ 
20:37:29.89 &  42:16:38.72 &  \nodata &  \nodata &  15.01$\pm$0.14 &  12.79$\pm$0.03 &  11.85$\pm$0.01 &  11.36$\pm$0.11 &  10.59$\pm$0.28 &  5.15$\pm$0.05 &  0.770 & 6.021 & 0.184 \\ 
20:37:30.50 &  42:13:59.08 &  \nodata &  \nodata &  \nodata &  10.28$\pm$0.04 &  8.27$\pm$0.01 &  6.85$\pm$0.01 &  5.90$\pm$0.01 &  1.24$\pm$0.02 &  1.220 & 6.021 & 2.009 \\ 
20:37:30.84 &  42:13:42.98 &  \nodata &  \nodata &  \nodata &  11.72$\pm$0.03 &  10.44$\pm$0.02 &  9.49$\pm$0.02 &  8.67$\pm$0.04 &  4.22$\pm$0.02 &  0.610 & 6.437 & 0.598 \\ 
20:37:31.03 &  41:44:11.40 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.00$\pm$0.05 &  5.67$\pm$0.15 &  0.650 & 0.438 & -0.17 \\ 
20:37:31.90 &  42:13:01.59 &  \nodata &  14.89$\pm$0.09 &  13.17$\pm$0.04 &  10.93$\pm$0.02 &  10.37$\pm$0.02 &  7.76$\pm$0.04 &  6.05$\pm$0.05 &  1.52$\pm$0.02 &  1.720 & 0.438 & 2.076 \\ 
20:37:33.25 &  42:40:33.87 &  \nodata &  \nodata &  14.08$\pm$0.05 &  10.56$\pm$0.01 &  9.36$\pm$0.01 &  8.37$\pm$0.01 &  7.51$\pm$0.01 &  3.66$\pm$0.01 &  0.320 & 24.92 & 0.771 \\ 
20:37:35.47 &  42:12:35.08 &  \nodata &  \nodata &  \nodata &  \nodata &  14.08$\pm$0.06 &  \nodata &  \nodata &  6.75$\pm$0.20 &  1.120 & 5.697 & -0.54 \\ 
20:37:35.86 &  40:44:44.23 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.12$\pm$0.04 &  \nodata &  5.08$\pm$0.06 &  1.620 & 5.604 & 0.342 \\ 
20:37:36.56 &  42:26:29.13 &  \nodata &  \nodata &  \nodata &  15.21$\pm$0.08 &  14.17$\pm$0.04 &  12.31$\pm$0.09 &  10.45$\pm$0.09 &  7.29$\pm$0.14 &  0.890 & 3.442 & -0.28 \\ 
20:37:37.96 &  42:39:13.50 &  \nodata &  \nodata &  \nodata &  11.98$\pm$0.01 &  10.74$\pm$0.01 &  9.72$\pm$0.01 &  8.91$\pm$0.03 &  5.61$\pm$0.06 &  0.040 & 5.841 & 0.144 \\ 
20:37:38.56 &  39:34:06.98 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.80$\pm$0.06 &  6.28$\pm$0.09 &  0.800 & 3.777 & -0.35 \\ 
20:37:39.50 &  39:41:34.81 &  \nodata &  \nodata &  \nodata &  15.27$\pm$0.05 &  \nodata &  \nodata &  10.91$\pm$0.07 &  7.07$\pm$0.16 &  1.000 & 1.783 & -0.40 \\ 
20:37:39.88 &  42:44:29.07 &  \nodata &  15.26$\pm$0.11 &  14.05$\pm$0.06 &  12.69$\pm$0.01 &  12.00$\pm$0.01 &  11.49$\pm$0.04 &  10.64$\pm$0.08 &  6.66$\pm$0.11 &  0.010 & 1.369 & -0.24 \\ 
20:37:40.05 &  39:52:19.38 &  \nodata &  15.53$\pm$0.11 &  14.53$\pm$0.10 &  13.42$\pm$0.01 &  12.74$\pm$0.01 &  12.22$\pm$0.06 &  11.35$\pm$0.12 &  5.88$\pm$0.07 &  0.780 & 1.431 & 0.003 \\ 
20:37:41.75 &  40:25:42.63 &  14.95$\pm$0.04 &  12.59$\pm$0.01 &  11.08$\pm$0.01 &  10.10$\pm$0.01 &  9.27$\pm$0.01 &  8.59$\pm$0.01 &  7.75$\pm$0.01 &  4.41$\pm$0.02 &  -0.20 & 0.993 & 0.864 \\ 
20:37:41.79 &  42:45:33.74 &  \nodata &  14.83$\pm$0.07 &  13.22$\pm$0.03 &  11.28$\pm$0.01 &  10.44$\pm$0.01 &  9.80$\pm$0.01 &  9.10$\pm$0.03 &  5.15$\pm$0.03 &  0.020 & 1.931 & 0.290 \\ 
20:37:41.95 &  42:09:27.77 &  \nodata &  \nodata &  15.16$\pm$0.15 &  13.40$\pm$0.02 &  12.72$\pm$0.01 &  12.21$\pm$0.06 &  11.22$\pm$0.11 &  7.29$\pm$0.23 &  0.070 & 1.283 & -0.60 \\ 
20:37:42.31 &  39:51:22.40 &  \nodata &  \nodata &  \nodata &  10.88$\pm$0.02 &  9.60$\pm$0.01 &  8.74$\pm$0.01 &  8.24$\pm$0.07 &  2.40$\pm$0.05 &  1.100 & 2.876 & 1.351 \\ 
20:37:44.26 &  42:39:34.51 &  \nodata &  \nodata &  \nodata &  13.37$\pm$0.01 &  12.13$\pm$0.01 &  11.22$\pm$0.02 &  10.62$\pm$0.02 &  6.44$\pm$0.07 &  0.320 & 1.283 & -0.39 \\ 
20:37:44.64 &  42:38:48.37 &  \nodata &  \nodata &  \nodata &  12.68$\pm$0.01 &  11.91$\pm$0.01 &  11.38$\pm$0.02 &  10.76$\pm$0.05 &  6.52$\pm$0.13 &  0.050 & 2.231 & -0.38 \\ 
20:37:44.78 &  38:47:23.30 &  \nodata &  \nodata &  14.94$\pm$0.15 &  13.06$\pm$0.01 &  12.31$\pm$0.01 &  11.60$\pm$0.02 &  10.65$\pm$0.04 &  6.98$\pm$0.10 &  0.020 & 1.229 & -0.43 \\ 
20:37:45.26 &  42:43:36.87 &  \nodata &  \nodata &  \nodata &  12.74$\pm$0.01 &  11.16$\pm$0.01 &  9.96$\pm$0.01 &  9.00$\pm$0.01 &  4.05$\pm$0.03 &  1.150 & 3.531 & 0.802 \\ 
20:37:47.25 &  42:38:42.36 &  \nodata &  15.23$\pm$0.12 &  13.19$\pm$0.05 &  10.79$\pm$0.01 &  8.74$\pm$0.01 &  7.16$\pm$0.01 &  5.75$\pm$0.01 &  1.18$\pm$0.01 &  1.510 & 3.531 & 2.140 \\ 
20:37:48.13 &  40:35:40.16 &  \nodata &  \nodata &  \nodata &  15.59$\pm$0.06 &  14.72$\pm$0.03 &  13.72$\pm$0.12 &  12.90$\pm$0.27 &  6.69$\pm$0.30 &  1.410 & 3.359 & -0.29 \\ 
20:37:48.31 &  42:43:17.64 &  \nodata &  \nodata &  \nodata &  12.83$\pm$0.01 &  11.66$\pm$0.01 &  10.64$\pm$0.02 &  9.69$\pm$0.05 &  6.03$\pm$0.08 &  0.280 & 3.191 & -0.16 \\ 
20:37:48.53 &  39:46:40.04 &  \nodata &  \nodata &  \nodata &  13.91$\pm$0.07 &  13.72$\pm$0.05 &  11.24$\pm$0.11 &  9.65$\pm$0.12 &  5.85$\pm$0.11 &  1.120 & 2.738 & 0.246 \\ 
20:37:48.55 &  40:25:36.95 &  16.90$\pm$0.17 &  12.87$\pm$0.02 &  10.28$\pm$0.01 &  7.77$\pm$0.01 &  6.88$\pm$0.01 &  6.02$\pm$0.01 &  4.82$\pm$0.01 &  1.80$\pm$0.01 &  -0.06 & 0.584 & 1.751 \\ 
20:37:50.16 &  39:49:52.01 &  \nodata &  15.82$\pm$0.14 &  14.03$\pm$0.06 &  12.57$\pm$0.01 &  11.73$\pm$0.01 &  11.11$\pm$0.05 &  10.61$\pm$0.16 &  6.00$\pm$0.35 &  0.240 & 10.51 & -0.17 \\ 
20:37:50.37 &  39:29:54.62 &  \nodata &  \nodata &  13.90$\pm$0.07 &  12.69$\pm$0.01 &  11.94$\pm$0.01 &  11.24$\pm$0.02 &  10.34$\pm$0.04 &  6.34$\pm$0.05 &  0.160 & 8.374 & -0.23 \\ 
20:37:50.54 &  42:23:46.12 &  \nodata &  \nodata &  \nodata &  13.13$\pm$0.03 &  12.39$\pm$0.01 &  11.73$\pm$0.13 &  10.70$\pm$0.31 &  6.12$\pm$0.22 &  0.510 & 8.561 & -0.25 \\ 
20:37:50.57 &  42:38:41.49 &  \nodata &  \nodata &  \nodata &  13.06$\pm$0.01 &  11.35$\pm$0.01 &  10.34$\pm$0.01 &  9.74$\pm$0.05 &  5.28$\pm$0.07 &  0.650 & 8.790 & 0.215 \\ 
20:37:50.99 &  42:38:36.29 &  \nodata &  \nodata &  \nodata &  \nodata &  12.00$\pm$0.01 &  \nodata &  9.89$\pm$0.07 &  5.60$\pm$0.07 &  0.610 & 0.439 & -0.08 \\ 
20:37:54.10 &  39:30:50.52 &  \nodata &  \nodata &  \nodata &  14.08$\pm$0.05 &  12.13$\pm$0.01 &  10.65$\pm$0.01 &  9.44$\pm$0.01 &  4.78$\pm$0.03 &  1.370 & 4.736 & 0.637 \\ 
20:37:54.33 &  42:41:08.81 &  \nodata &  \nodata &  \nodata &  14.50$\pm$0.14 &  12.02$\pm$0.03 &  10.59$\pm$0.02 &  9.27$\pm$0.04 &  4.05$\pm$0.06 &  1.840 & 42.46 & 1.026 \\ 
20:37:55.40 &  42:40:46.68 &  \nodata &  14.88$\pm$0.09 &  11.68$\pm$0.02 &  9.13$\pm$0.01 &  7.63$\pm$0.01 &  6.30$\pm$0.01 &  4.99$\pm$0.01 &  0.44$\pm$0.01 &  1.170 & 2.206 & 2.309 \\ 
20:37:55.90 &  40:53:21.96 &  \nodata &  \nodata &  \nodata &  15.50$\pm$0.07 &  14.25$\pm$0.03 &  12.95$\pm$0.08 &  11.83$\pm$0.16 &  6.85$\pm$0.29 &  1.200 & 32.51 & -0.31 \\ 
20:37:56.33 &  42:38:13.30 &  \nodata &  \nodata &  \nodata &  13.10$\pm$0.03 &  11.52$\pm$0.01 &  10.67$\pm$0.03 &  10.17$\pm$0.08 &  5.97$\pm$0.20 &  0.350 & 29.64 & -0.17 \\ 
20:37:56.90 &  42:47:40.42 &  \nodata &  \nodata &  \nodata &  14.30$\pm$0.04 &  12.17$\pm$0.01 &  10.85$\pm$0.02 &  9.78$\pm$0.03 &  4.14$\pm$0.02 &  1.770 & 18.16 & 0.916 \\ 
20:37:57.32 &  42:06:54.25 &  \nodata &  \nodata &  \nodata &  13.93$\pm$0.04 &  12.87$\pm$0.01 &  11.94$\pm$0.09 &  10.70$\pm$0.15 &  5.74$\pm$0.08 &  1.030 & 1.735 & 0.063 \\ 
20:37:57.78 &  42:38:54.03 &  \nodata &  \nodata &  \nodata &  11.22$\pm$0.05 &  10.35$\pm$0.03 &  8.02$\pm$0.05 &  6.24$\pm$0.06 &  0.74$\pm$0.02 &  2.210 & 0.397 & 2.447 \\ 
20:37:59.20 &  42:40:31.45 &  \nodata &  \nodata &  \nodata &  14.41$\pm$0.05 &  12.15$\pm$0.01 &  10.81$\pm$0.02 &  9.86$\pm$0.04 &  4.27$\pm$0.03 &  1.730 & 7.060 & 0.862 \\ 
20:37:59.76 &  42:40:24.31 &  \nodata &  15.01$\pm$0.08 &  14.00$\pm$0.06 &  12.63$\pm$0.01 &  11.83$\pm$0.01 &  11.12$\pm$0.02 &  10.06$\pm$0.03 &  5.96$\pm$0.15 &  0.320 & 0.586 & -0.09 \\ 
20:38:00.79 &  39:48:12.24 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.26$\pm$0.04 &  5.90$\pm$0.12 &  0.680 & 0.586 & -0.25 \\ 
20:38:02.21 &  42:39:48.86 &  \nodata &  \nodata &  \nodata &  \nodata &  12.95$\pm$0.04 &  12.65$\pm$0.13 &  \nodata &  4.07$\pm$0.03 &  2.200 & 2.936 & 0.985 \\ 
20:38:02.50 &  41:54:31.61 &  \nodata &  \nodata &  \nodata &  13.41$\pm$0.02 &  12.60$\pm$0.01 &  11.76$\pm$0.03 &  10.79$\pm$0.05 &  5.88$\pm$0.06 &  0.740 & 1.005 & -0.09 \\ 
20:38:03.31 &  42:32:53.70 &  \nodata &  15.42$\pm$0.13 &  13.96$\pm$0.05 &  11.96$\pm$0.01 &  10.86$\pm$0.01 &  9.86$\pm$0.02 &  8.88$\pm$0.04 &  5.57$\pm$0.15 &  0.090 & 0.622 & 0.183 \\ 
20:38:03.33 &  42:24:21.66 &  \nodata &  13.62$\pm$0.06 &  12.10$\pm$0.03 &  10.05$\pm$0.01 &  9.12$\pm$0.01 &  8.37$\pm$0.01 &  7.64$\pm$0.04 &  3.50$\pm$0.02 &  0.210 & 0.589 & 0.845 \\ 
20:38:03.41 &  43:01:42.54 &  \nodata &  \nodata &  \nodata &  14.19$\pm$0.03 &  13.24$\pm$0.02 &  12.11$\pm$0.03 &  10.69$\pm$0.04 &  6.91$\pm$0.07 &  0.600 & 28.40 & -0.39 \\ 
20:38:03.59 &  38:00:19.94 &  11.52$\pm$0.01 &  10.84$\pm$0.01 &  10.50$\pm$0.01 &  \nodata &  10.14$\pm$0.01 &  \nodata &  9.96$\pm$0.03 &  5.32$\pm$0.05 &  -0.10 & 35.00 & 1.100 \\ 
20:38:03.66 &  42:24:26.63 &  \nodata &  \nodata &  14.55$\pm$0.13 &  11.33$\pm$0.01 &  10.15$\pm$0.01 &  9.16$\pm$0.01 &  7.91$\pm$0.04 &  3.44$\pm$0.02 &  0.850 & 4.764 & 0.992 \\ 
20:38:03.94 &  42:39:30.72 &  \nodata &  \nodata &  \nodata &  10.24$\pm$0.02 &  9.02$\pm$0.01 &  8.43$\pm$0.02 &  8.41$\pm$0.05 &  1.93$\pm$0.02 &  1.010 & 1.474 & 1.474 \\ 
20:38:06.20 &  42:24:48.11 &  16.52$\pm$0.12 &  14.64$\pm$0.06 &  13.50$\pm$0.04 &  11.94$\pm$0.01 &  11.17$\pm$0.01 &  10.46$\pm$0.04 &  9.63$\pm$0.08 &  6.08$\pm$0.35 &  -0.10 & 2.596 & 0.082 \\ 
20:38:07.02 &  42:42:31.05 &  \nodata &  \nodata &  \nodata &  14.22$\pm$0.02 &  13.39$\pm$0.02 &  12.50$\pm$0.04 &  11.22$\pm$0.06 &  7.43$\pm$0.18 &  0.370 & 36.59 & -0.73 \\ 
20:38:07.11 &  42:38:52.24 &  13.79$\pm$0.03 &  11.35$\pm$0.03 &  9.65$\pm$0.03 &  7.20$\pm$0.01 &  6.48$\pm$0.01 &  5.77$\pm$0.01 &  4.80$\pm$0.04 &  0.99$\pm$0.03 &  0.100 & 1.481 & 1.908 \\ 
20:38:07.17 &  42:24:09.70 &  \nodata &  \nodata &  \nodata &  15.17$\pm$0.17 &  13.40$\pm$0.04 &  12.19$\pm$0.17 &  11.43$\pm$0.43 &  5.86$\pm$0.29 &  1.410 & 34.77 & 0.106 \\ 
20:38:07.95 &  42:39:19.86 &  \nodata &  \nodata &  \nodata &  \nodata &  12.81$\pm$0.08 &  10.80$\pm$0.11 &  \nodata &  3.76$\pm$0.12 &  1.910 & 3.103 & 1.017 \\ 
20:38:08.28 &  42:38:36.68 &  12.10$\pm$0.02 &  9.68$\pm$0.02 &  7.88$\pm$0.01 &  5.59$\pm$0.01 &  4.80$\pm$0.01 &  3.93$\pm$0.01 &  3.20$\pm$0.03 &  -0.28$\pm$0.03 &  -0.11 & 38.81 & 2.558 \\ 
20:38:10.04 &  42:38:09.44 &  \nodata &  \nodata &  \nodata &  12.93$\pm$0.19 &  11.33$\pm$0.08 &  10.29$\pm$0.27 &  9.35$\pm$0.59 &  2.53$\pm$0.06 &  2.020 & 1.845 & 1.576 \\ 
20:38:11.61 &  42:32:47.55 &  \nodata &  \nodata &  \nodata &  13.90$\pm$0.13 &  12.36$\pm$0.02 &  11.61$\pm$0.16 &  11.09$\pm$0.46 &  4.81$\pm$0.15 &  1.360 & 34.77 & 0.450 \\ 
20:38:12.04 &  42:37:07.78 &  \nodata &  \nodata &  \nodata &  13.21$\pm$0.01 &  11.86$\pm$0.01 &  10.79$\pm$0.02 &  9.97$\pm$0.06 &  5.35$\pm$0.08 &  0.770 & 34.77 & 0.190 \\ 
20:38:12.28 &  42:22:49.91 &  \nodata &  \nodata &  \nodata &  17.85$\pm$4.01 &  13.77$\pm$0.09 &  13.97$\pm$1.18 &  12.94$\pm$2.37 &  5.99$\pm$0.28 &  2.250 & 2.570 & 0.307 \\ 
20:38:12.71 &  42:37:57.15 &  \nodata &  \nodata &  \nodata &  13.05$\pm$0.02 &  11.28$\pm$0.01 &  9.94$\pm$0.01 &  8.80$\pm$0.03 &  4.89$\pm$0.09 &  0.840 & 1.869 & 0.526 \\ 
20:38:14.39 &  42:39:08.57 &  \nodata &  \nodata &  \nodata &  14.62$\pm$0.04 &  12.33$\pm$0.01 &  10.94$\pm$0.02 &  10.20$\pm$0.05 &  4.82$\pm$0.03 &  1.530 & 3.058 & 0.602 \\ 
20:38:15.42 &  42:36:52.17 &  \nodata &  \nodata &  \nodata &  \nodata &  13.20$\pm$0.03 &  12.18$\pm$0.16 &  11.15$\pm$0.29 &  6.30$\pm$0.13 &  0.890 & 3.150 & -0.22 \\ 
20:38:18.01 &  41:03:02.79 &  16.37$\pm$0.10 &  14.51$\pm$0.05 &  13.52$\pm$0.04 &  12.13$\pm$0.01 &  11.12$\pm$0.01 &  10.11$\pm$0.01 &  8.99$\pm$0.03 &  6.01$\pm$0.06 &  -0.02 & 17.62 & 0.169 \\ 
20:38:19.40 &  42:36:57.34 &  \nodata &  \nodata &  12.03$\pm$0.04 &  9.41$\pm$0.01 &  8.47$\pm$0.01 &  7.45$\pm$0.01 &  6.22$\pm$0.01 &  2.55$\pm$0.01 &  0.380 & 14.31 & 1.274 \\ 
20:38:20.03 &  42:10:21.38 &  12.18$\pm$0.02 &  10.97$\pm$0.02 &  10.39$\pm$0.02 &  10.10$\pm$0.01 &  9.83$\pm$0.01 &  9.64$\pm$0.06 &  8.85$\pm$0.15 &  2.47$\pm$0.05 &  0.930 & 14.94 & 1.625 \\ 
20:38:20.96 &  42:11:25.91 &  \nodata &  14.29$\pm$0.13 &  12.79$\pm$0.08 &  10.73$\pm$0.02 &  9.58$\pm$0.01 &  8.54$\pm$0.03 &  7.65$\pm$0.05 &  2.24$\pm$0.02 &  1.140 & 3.420 & 1.488 \\ 
20:38:21.33 &  42:11:20.69 &  \nodata &  \nodata &  11.68$\pm$0.03 &  9.00$\pm$0.01 &  8.09$\pm$0.01 &  7.30$\pm$0.01 &  6.53$\pm$0.02 &  2.33$\pm$0.03 &  0.280 & 3.646 & 1.243 \\ 
20:38:21.89 &  42:43:18.72 &  \nodata &  14.98$\pm$0.09 &  13.50$\pm$0.04 &  12.18$\pm$0.01 &  11.15$\pm$0.01 &  10.94$\pm$0.01 &  9.16$\pm$0.01 &  2.12$\pm$0.01 &  2.040 & 4.773 & 1.747 \\ 
20:38:22.28 &  42:11:35.39 &  \nodata &  15.05$\pm$0.09 &  12.60$\pm$0.02 &  9.82$\pm$0.01 &  8.51$\pm$0.01 &  7.60$\pm$0.01 &  6.58$\pm$0.03 &  3.07$\pm$0.05 &  0.230 & 5.719 & 1.075 \\ 
20:38:22.45 &  42:41:36.53 &  \nodata &  \nodata &  \nodata &  13.26$\pm$0.01 &  12.16$\pm$0.01 &  11.29$\pm$0.04 &  10.29$\pm$0.08 &  5.90$\pm$0.14 &  0.590 & 3.020 & -0.08 \\ 
20:38:23.32 &  43:10:27.74 &  \nodata &  \nodata &  \nodata &  \nodata &  10.64$\pm$0.01 &  \nodata &  8.88$\pm$0.01 &  5.70$\pm$0.03 &  -0.21 & 4.390 & -0.03 \\ 
20:38:23.35 &  42:38:43.49 &  \nodata &  \nodata &  \nodata &  14.23$\pm$0.09 &  13.11$\pm$0.03 &  11.97$\pm$0.09 &  10.84$\pm$0.16 &  6.86$\pm$0.33 &  0.580 & 3.020 & -0.40 \\ 
20:38:24.58 &  40:01:25.98 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.67$\pm$0.02 &  7.40$\pm$0.11 &  -0.22 & 9.038 & -0.89 \\ 
20:38:24.65 &  42:31:59.31 &  14.45$\pm$0.04 &  11.31$\pm$0.02 &  9.31$\pm$0.02 &  7.13$\pm$0.01 &  6.25$\pm$0.01 &  5.37$\pm$0.01 &  4.48$\pm$0.01 &  0.88$\pm$0.01 &  0.070 & 2.191 & 2.004 \\ 
20:38:25.56 &  39:24:08.75 &  \nodata &  15.87$\pm$0.15 &  14.45$\pm$0.09 &  13.31$\pm$0.01 &  12.45$\pm$0.01 &  11.46$\pm$0.02 &  10.22$\pm$0.04 &  7.30$\pm$0.09 &  -0.03 & 3.278 & -0.34 \\ 
20:38:26.55 &  42:23:00.49 &  12.95$\pm$0.02 &  11.35$\pm$0.02 &  10.56$\pm$0.01 &  10.10$\pm$0.01 &  9.91$\pm$0.01 &  9.77$\pm$0.01 &  9.44$\pm$0.06 &  2.71$\pm$0.06 &  0.810 & 35.59 & 1.427 \\ 
20:38:26.90 &  42:39:29.12 &  \nodata &  \nodata &  \nodata &  12.62$\pm$0.01 &  11.78$\pm$0.01 &  11.15$\pm$0.05 &  10.27$\pm$0.11 &  6.35$\pm$0.15 &  0.100 & 1.151 & -0.29 \\ 
20:38:28.37 &  42:06:52.57 &  16.06$\pm$0.10 &  13.30$\pm$0.04 &  \nodata &  10.16$\pm$0.01 &  9.48$\pm$0.01 &  8.94$\pm$0.03 &  8.32$\pm$0.07 &  3.99$\pm$0.43 &  0.080 & 6.855 & 0.656 \\ 
20:38:29.94 &  42:15:21.90 &  15.58$\pm$0.06 &  13.82$\pm$0.04 &  13.00$\pm$0.03 &  12.08$\pm$0.01 &  11.40$\pm$0.01 &  11.11$\pm$0.06 &  10.44$\pm$0.16 &  5.99$\pm$0.12 &  0.050 & 59.58 & 0.109 \\ 
20:38:31.64 &  42:38:34.47 &  \nodata &  \nodata &  15.14$\pm$0.15 &  11.89$\pm$0.01 &  11.03$\pm$0.01 &  10.49$\pm$0.01 &  9.59$\pm$0.04 &  4.05$\pm$0.26 &  0.900 & 59.58 & 0.638 \\ 
20:38:32.32 &  42:39:45.06 &  \nodata &  \nodata &  14.73$\pm$0.09 &  10.85$\pm$0.01 &  9.36$\pm$0.01 &  8.11$\pm$0.01 &  7.22$\pm$0.01 &  3.30$\pm$0.03 &  0.580 & 4.269 & 1.055 \\ 
20:38:33.31 &  42:39:38.69 &  \nodata &  \nodata &  \nodata &  12.39$\pm$0.01 &  10.43$\pm$0.01 &  8.92$\pm$0.01 &  7.70$\pm$0.02 &  3.45$\pm$0.03 &  1.190 & 5.257 & 1.171 \\ 
20:38:33.75 &  42:07:06.83 &  14.71$\pm$0.03 &  13.16$\pm$0.03 &  12.27$\pm$0.03 &  11.10$\pm$0.06 &  10.78$\pm$0.04 &  8.25$\pm$0.09 &  6.59$\pm$0.11 &  2.86$\pm$0.07 &  1.180 & 1.708 & 1.544 \\ 
20:38:35.64 &  42:06:30.78 &  \nodata &  \nodata &  14.24$\pm$0.08 &  11.99$\pm$0.04 &  10.88$\pm$0.02 &  10.25$\pm$0.11 &  10.00$\pm$0.45 &  5.36$\pm$0.53 &  0.190 & 33.55 & 0.033 \\ 
20:38:36.34 &  42:39:47.78 &  14.82$\pm$0.04 &  12.92$\pm$0.02 &  11.78$\pm$0.02 &  10.30$\pm$0.01 &  9.59$\pm$0.01 &  9.01$\pm$0.03 &  8.22$\pm$0.07 &  3.43$\pm$0.03 &  0.430 & 23.15 & 0.907 \\ 
20:38:37.22 &  42:06:52.30 &  \nodata &  \nodata &  \nodata &  12.07$\pm$0.06 &  10.94$\pm$0.02 &  9.99$\pm$0.18 &  9.07$\pm$0.45 &  3.86$\pm$0.04 &  1.010 & 3.876 & 0.785 \\ 
20:38:37.28 &  42:39:32.99 &  13.62$\pm$0.06 &  \nodata &  11.08$\pm$0.06 &  9.52$\pm$0.06 &  8.92$\pm$0.04 &  7.04$\pm$0.12 &  5.39$\pm$0.13 &  0.42$\pm$0.02 &  1.580 & 3.479 & 2.405 \\ 
20:38:38.62 &  42:00:49.13 &  \nodata &  15.09$\pm$0.11 &  13.45$\pm$0.04 &  11.58$\pm$0.01 &  10.69$\pm$0.01 &  10.01$\pm$0.01 &  9.31$\pm$0.03 &  5.80$\pm$0.16 &  -0.17 & 2.857 & 0.171 \\ 
20:38:38.89 &  40:38:14.43 &  \nodata &  \nodata &  \nodata &  13.94$\pm$0.01 &  12.74$\pm$0.01 &  11.56$\pm$0.02 &  10.34$\pm$0.06 &  6.76$\pm$0.07 &  0.480 & 4.429 & -0.34 \\ 
20:38:38.89 &  42:07:50.12 &  \nodata &  \nodata &  \nodata &  11.35$\pm$0.02 &  10.31$\pm$0.01 &  9.05$\pm$0.07 &  7.77$\pm$0.09 &  3.79$\pm$0.05 &  0.700 & 2.770 & 0.867 \\ 
20:38:41.75 &  41:10:28.80 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.59$\pm$0.05 &  7.04$\pm$0.10 &  0.830 & 9.759 & -0.65 \\ 
20:38:41.86 &  41:10:28.10 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  13.17$\pm$0.09 &  11.57$\pm$0.05 &  7.04$\pm$0.10 &  0.970 & 2.282 & -0.50 \\ 
20:38:42.99 &  42:25:28.69 &  \nodata &  15.80$\pm$0.18 &  13.69$\pm$0.05 &  11.70$\pm$0.01 &  10.61$\pm$0.01 &  9.66$\pm$0.01 &  8.69$\pm$0.03 &  4.87$\pm$0.07 &  0.320 & 2.282 & 0.314 \\ 
20:38:43.07 &  42:36:59.60 &  \nodata &  15.59$\pm$0.16 &  13.59$\pm$0.05 &  11.60$\pm$0.01 &  10.78$\pm$0.01 &  10.16$\pm$0.03 &  9.63$\pm$0.06 &  4.09$\pm$0.16 &  0.720 & 5.996 & 0.606 \\ 
20:38:43.87 &  42:36:52.78 &  \nodata &  \nodata &  14.21$\pm$0.06 &  12.28$\pm$0.01 &  11.47$\pm$0.01 &  10.96$\pm$0.02 &  10.56$\pm$0.06 &  4.83$\pm$0.19 &  0.690 & 10.08 & 0.278 \\ 
20:38:43.90 &  42:29:03.81 &  \nodata &  \nodata &  \nodata &  14.73$\pm$0.06 &  12.81$\pm$0.02 &  11.81$\pm$0.07 &  11.04$\pm$0.18 &  5.77$\pm$0.19 &  1.200 & 5.069 & 0.107 \\ 
20:38:44.58 &  42:17:04.40 &  \nodata &  \nodata &  \nodata &  13.59$\pm$0.02 &  12.67$\pm$0.01 &  11.97$\pm$0.08 &  10.86$\pm$0.18 &  6.11$\pm$0.13 &  0.710 & 2.439 & -0.18 \\ 
20:38:45.08 &  39:40:02.91 &  \nodata &  \nodata &  \nodata &  13.45$\pm$0.01 &  12.73$\pm$0.01 &  10.90$\pm$0.01 &  8.94$\pm$0.01 &  5.13$\pm$0.03 &  1.170 & 10.58 & 0.536 \\ 
20:38:46.35 &  42:24:39.51 &  13.29$\pm$0.03 &  10.61$\pm$0.03 &  8.73$\pm$0.02 &  6.89$\pm$0.01 &  6.11$\pm$0.01 &  5.18$\pm$0.01 &  4.41$\pm$0.01 &  0.73$\pm$0.01 &  0.040 & 10.20 & 2.089 \\ 
20:38:46.66 &  42:09:56.80 &  \nodata &  \nodata &  \nodata &  14.03$\pm$0.04 &  13.09$\pm$0.02 &  12.26$\pm$0.08 &  10.75$\pm$0.17 &  6.60$\pm$0.12 &  0.690 & 8.349 & -0.30 \\ 
20:38:47.69 &  42:23:48.90 &  16.65$\pm$0.16 &  14.14$\pm$0.06 &  11.97$\pm$0.02 &  9.52$\pm$0.01 &  8.49$\pm$0.01 &  7.38$\pm$0.01 &  6.37$\pm$0.01 &  3.13$\pm$0.03 &  0.100 & 2.032 & 1.145 \\ 
20:38:48.68 &  42:40:14.46 &  16.98$\pm$0.20 &  15.18$\pm$0.09 &  14.14$\pm$0.06 &  12.59$\pm$0.01 &  11.88$\pm$0.01 &  11.27$\pm$0.02 &  10.17$\pm$0.05 &  6.50$\pm$0.14 &  0.050 & 6.429 & -0.16 \\ 
20:38:48.83 &  42:27:34.69 &  \nodata &  \nodata &  \nodata &  16.77$\pm$0.23 &  14.54$\pm$0.06 &  13.12$\pm$0.30 &  \nodata &  6.45$\pm$0.41 &  1.830 & 3.294 & -0.05 \\ 
20:38:49.48 &  42:36:08.49 &  \nodata &  \nodata &  \nodata &  12.13$\pm$0.01 &  10.29$\pm$0.01 &  9.11$\pm$0.01 &  8.33$\pm$0.02 &  4.78$\pm$0.02 &  0.400 & 0.702 & 0.454 \\ 
20:38:49.92 &  41:46:41.81 &  \nodata &  \nodata &  \nodata &  15.77$\pm$0.16 &  \nodata &  \nodata &  11.48$\pm$0.08 &  6.59$\pm$0.05 &  1.500 & 0.910 & -0.16 \\ 
20:38:50.59 &  42:39:16.41 &  \nodata &  15.79$\pm$0.17 &  14.31$\pm$0.07 &  12.49$\pm$0.01 &  11.48$\pm$0.01 &  10.65$\pm$0.03 &  9.87$\pm$0.05 &  6.16$\pm$0.10 &  0.080 & 13.06 & -0.09 \\ 
20:38:50.80 &  42:27:16.35 &  \nodata &  \nodata &  \nodata &  15.18$\pm$0.09 &  12.93$\pm$0.01 &  11.46$\pm$0.07 &  10.70$\pm$0.17 &  6.20$\pm$0.29 &  1.120 & 0.709 & 0.034 \\ 
20:38:51.11 &  39:39:43.78 &  \nodata &  \nodata &  \nodata &  13.82$\pm$0.09 &  11.23$\pm$0.01 &  9.63$\pm$0.03 &  8.46$\pm$0.05 &  2.84$\pm$0.02 &  2.080 & 0.754 & 1.564 \\ 
20:38:55.62 &  42:23:51.17 &  \nodata &  \nodata &  \nodata &  12.01$\pm$0.01 &  10.47$\pm$0.01 &  9.45$\pm$0.01 &  8.90$\pm$0.05 &  4.26$\pm$0.05 &  0.670 & 13.56 & 0.602 \\ 
20:38:55.62 &  42:27:14.06 &  \nodata &  14.87$\pm$0.09 &  13.46$\pm$0.04 &  12.23$\pm$0.01 &  11.48$\pm$0.01 &  10.85$\pm$0.04 &  10.02$\pm$0.09 &  5.95$\pm$0.16 &  0.120 & 1.245 & -0.01 \\ 
20:38:56.46 &  43:11:36.71 &  14.73$\pm$0.03 &  13.60$\pm$0.03 &  12.98$\pm$0.02 &  \nodata &  11.77$\pm$0.01 &  \nodata &  11.28$\pm$0.03 &  6.42$\pm$0.03 &  0.180 & 1.245 & 0.044 \\ 
20:38:57.52 &  41:22:51.99 &  \nodata &  \nodata &  \nodata &  11.66$\pm$0.01 &  10.29$\pm$0.01 &  9.31$\pm$0.01 &  8.55$\pm$0.02 &  4.71$\pm$0.02 &  0.310 & 7.796 & 0.346 \\ 
20:38:57.64 &  42:23:06.52 &  \nodata &  \nodata &  \nodata &  \nodata &  11.68$\pm$0.06 &  9.93$\pm$0.07 &  8.47$\pm$0.18 &  2.51$\pm$0.11 &  2.050 & 1.319 & 1.629 \\ 
20:38:57.94 &  42:26:52.45 &  \nodata &  \nodata &  \nodata &  12.82$\pm$0.01 &  11.48$\pm$0.01 &  10.55$\pm$0.01 &  9.68$\pm$0.04 &  5.87$\pm$0.09 &  0.320 & 1.190 & -0.11 \\ 
20:38:58.35 &  42:18:58.34 &  \nodata &  \nodata &  \nodata &  11.07$\pm$0.12 &  9.05$\pm$0.02 &  7.22$\pm$0.09 &  6.08$\pm$0.17 &  1.25$\pm$0.22 &  1.610 & 2.456 & 2.115 \\ 
20:38:58.49 &  42:17:38.27 &  \nodata &  \nodata &  13.85$\pm$0.06 &  10.84$\pm$0.01 &  9.68$\pm$0.01 &  8.66$\pm$0.01 &  7.81$\pm$0.03 &  4.17$\pm$0.04 &  0.210 & 0.995 & 0.616 \\ 
20:38:58.54 &  42:02:35.86 &  15.14$\pm$0.32 &  14.11$\pm$0.20 &  13.64$\pm$0.12 &  12.31$\pm$0.03 &  12.14$\pm$0.03 &  11.78$\pm$0.05 &  10.92$\pm$0.06 &  4.58$\pm$0.18 &  1.000 & 1.032 & 0.609 \\ 
20:38:58.99 &  41:20:00.36 &  13.92$\pm$0.02 &  13.28$\pm$0.03 &  13.06$\pm$0.03 &  12.66$\pm$0.02 &  12.65$\pm$0.02 &  11.36$\pm$0.10 &  9.68$\pm$0.12 &  5.51$\pm$0.10 &  0.750 & 2.837 & 0.606 \\ 
20:38:59.15 &  41:17:52.93 &  \nodata &  15.65$\pm$0.12 &  13.73$\pm$0.05 &  10.82$\pm$0.01 &  9.42$\pm$0.01 &  8.38$\pm$0.01 &  7.80$\pm$0.02 &  4.58$\pm$0.04 &  -0.07 & 7.311 & 0.644 \\ 
20:38:59.37 &  42:27:18.32 &  \nodata &  \nodata &  15.06$\pm$0.14 &  11.35$\pm$0.01 &  10.39$\pm$0.01 &  9.66$\pm$0.01 &  8.72$\pm$0.04 &  4.54$\pm$0.04 &  0.340 & 8.275 & 0.364 \\ 
20:38:59.53 &  42:23:43.63 &  \nodata &  \nodata &  \nodata &  15.33$\pm$0.08 &  12.05$\pm$0.01 &  10.57$\pm$0.04 &  9.70$\pm$0.08 &  4.98$\pm$0.18 &  1.600 & 0.514 & 0.675 \\ 
20:38:59.82 &  42:23:17.11 &  \nodata &  \nodata &  \nodata &  13.28$\pm$0.06 &  11.70$\pm$0.04 &  11.10$\pm$0.11 &  \nodata &  4.03$\pm$0.27 &  1.490 & 7.091 & 0.763 \\ 
20:38:59.95 &  39:48:19.86 &  \nodata &  \nodata &  \nodata &  16.23$\pm$0.19 &  \nodata &  \nodata &  11.43$\pm$0.05 &  6.25$\pm$0.13 &  1.870 & 8.510 & 0.090 \\ 
20:39:00.00 &  42:29:05.55 &  \nodata &  15.48$\pm$0.16 &  \nodata &  11.54$\pm$0.01 &  10.68$\pm$0.01 &  10.09$\pm$0.03 &  9.29$\pm$0.08 &  5.20$\pm$0.11 &  0.130 & 4.567 & 0.150 \\ 
20:39:00.54 &  42:18:20.98 &  \nodata &  \nodata &  \nodata &  14.84$\pm$0.13 &  12.45$\pm$0.03 &  10.70$\pm$0.05 &  9.53$\pm$0.04 &  4.61$\pm$0.62 &  1.740 & 6.934 & 0.811 \\ 
20:39:00.90 &  42:23:53.93 &  \nodata &  \nodata &  \nodata &  12.90$\pm$0.03 &  11.64$\pm$0.03 &  \nodata &  \nodata &  2.72$\pm$0.04 &  2.010 & 0.514 & 1.440 \\ 
20:39:01.01 &  42:22:50.10 &  \nodata &  \nodata &  14.58$\pm$0.09 &  11.10$\pm$0.03 &  10.10$\pm$0.04 &  7.48$\pm$0.03 &  5.67$\pm$0.05 &  -0.24$\pm$0.03 &  2.610 & 6.734 & 2.976 \\ 
20:39:01.12 &  41:22:44.90 &  \nodata &  \nodata &  \nodata &  15.70$\pm$0.08 &  14.03$\pm$0.02 &  13.07$\pm$0.10 &  12.32$\pm$0.23 &  6.13$\pm$0.04 &  1.580 & 7.465 & 0.004 \\ 
20:39:01.44 &  42:18:09.56 &  \nodata &  \nodata &  \nodata &  13.96$\pm$0.05 &  12.52$\pm$0.07 &  11.33$\pm$0.05 &  10.28$\pm$0.06 &  3.75$\pm$0.18 &  1.950 & 3.355 & 1.072 \\ 
20:39:01.65 &  42:03:26.50 &  \nodata &  14.07$\pm$0.04 &  12.18$\pm$0.02 &  10.55$\pm$0.01 &  9.74$\pm$0.01 &  9.04$\pm$0.01 &  8.16$\pm$0.02 &  4.93$\pm$0.08 &  -0.23 & 4.950 & 0.589 \\ 
20:39:01.90 &  42:18:37.44 &  \nodata &  \nodata &  \nodata &  11.99$\pm$0.05 &  10.66$\pm$0.03 &  9.55$\pm$0.09 &  8.74$\pm$0.12 &  2.05$\pm$0.12 &  1.840 & 6.612 & 1.701 \\ 
20:39:02.13 &  41:20:47.44 &  \nodata &  \nodata &  \nodata &  13.95$\pm$0.05 &  12.10$\pm$0.02 &  11.34$\pm$0.06 &  10.85$\pm$0.22 &  6.18$\pm$0.18 &  0.610 & 3.785 & -0.18 \\ 
20:39:02.18 &  42:26:44.37 &  \nodata &  \nodata &  \nodata &  \nodata &  13.59$\pm$0.03 &  12.02$\pm$0.08 &  11.66$\pm$0.30 &  6.35$\pm$0.25 &  0.980 & 1.664 & -0.23 \\ 
20:39:03.01 &  42:17:54.91 &  16.72$\pm$0.16 &  15.69$\pm$0.14 &  14.70$\pm$0.10 &  13.49$\pm$0.07 &  11.43$\pm$0.02 &  11.08$\pm$0.08 &  9.94$\pm$0.15 &  4.64$\pm$0.16 &  1.160 & 6.843 & 0.592 \\ 
20:39:03.02 &  42:25:52.31 &  \nodata &  \nodata &  \nodata &  11.90$\pm$0.06 &  10.02$\pm$0.04 &  9.43$\pm$0.09 &  9.12$\pm$0.15 &  2.33$\pm$0.05 &  1.520 & 3.345 & 1.480 \\ 
20:39:03.12 &  42:26:27.66 &  \nodata &  15.57$\pm$0.15 &  13.49$\pm$0.04 &  11.25$\pm$0.01 &  10.19$\pm$0.01 &  9.17$\pm$0.01 &  8.13$\pm$0.02 &  4.31$\pm$0.07 &  0.380 & 0.701 & 0.570 \\ 
20:39:03.19 &  42:17:52.95 &  \nodata &  \nodata &  \nodata &  \nodata &  12.12$\pm$0.03 &  \nodata &  \nodata &  4.64$\pm$0.16 &  1.210 & 6.221 & 0.337 \\ 
20:39:03.74 &  41:17:47.54 &  \nodata &  \nodata &  \nodata &  16.20$\pm$0.21 &  13.66$\pm$0.05 &  13.18$\pm$0.37 &  \nodata &  5.27$\pm$0.23 &  2.140 & 7.899 & 0.504 \\ 
20:39:04.06 &  42:25:41.05 &  \nodata &  \nodata &  14.27$\pm$0.09 &  10.32$\pm$0.02 &  8.14$\pm$0.01 &  6.59$\pm$0.01 &  5.52$\pm$0.02 &  0.89$\pm$0.01 &  1.380 & 1.526 & 2.212 \\ 
20:39:04.06 &  42:26:07.77 &  \nodata &  \nodata &  \nodata &  12.53$\pm$0.05 &  10.57$\pm$0.03 &  9.53$\pm$0.03 &  8.35$\pm$0.04 &  2.93$\pm$0.05 &  1.540 & 6.824 & 1.334 \\ 
20:39:05.11 &  41:21:41.19 &  \nodata &  15.91$\pm$0.14 &  13.53$\pm$0.04 &  11.01$\pm$0.01 &  9.88$\pm$0.01 &  8.90$\pm$0.01 &  7.97$\pm$0.01 &  4.81$\pm$0.05 &  -0.01 & 1.533 & 0.522 \\ 
20:39:05.62 &  41:18:18.59 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.18$\pm$0.09 &  \nodata &  6.05$\pm$0.16 &  0.380 & 0.879 & -0.56 \\ 
20:39:07.25 &  42:12:15.93 &  \nodata &  \nodata &  \nodata &  14.21$\pm$0.04 &  13.36$\pm$0.02 &  12.44$\pm$0.07 &  11.33$\pm$0.10 &  5.77$\pm$0.24 &  1.200 & 1.477 & 0.043 \\ 
20:39:07.30 &  42:15:34.93 &  \nodata &  15.27$\pm$0.11 &  13.46$\pm$0.04 &  11.45$\pm$0.07 &  10.84$\pm$0.06 &  8.38$\pm$0.13 &  6.80$\pm$0.16 &  1.80$\pm$0.03 &  1.830 & 1.477 & 1.939 \\ 
20:39:07.41 &  42:20:55.20 &  \nodata &  14.33$\pm$0.04 &  12.06$\pm$0.02 &  9.73$\pm$0.01 &  8.93$\pm$0.01 &  8.33$\pm$0.01 &  7.88$\pm$0.04 &  3.68$\pm$0.21 &  -0.02 & 1.456 & 0.839 \\ 
20:39:08.18 &  42:16:37.94 &  \nodata &  \nodata &  14.23$\pm$0.07 &  12.53$\pm$0.02 &  11.74$\pm$0.01 &  10.94$\pm$0.08 &  9.83$\pm$0.16 &  6.03$\pm$0.39 &  0.240 & 1.582 & -0.14 \\ 
20:39:08.35 &  42:15:45.16 &  16.26$\pm$0.11 &  13.60$\pm$0.03 &  12.14$\pm$0.03 &  10.59$\pm$0.04 &  9.81$\pm$0.05 &  8.64$\pm$0.07 &  \nodata &  -0.02$\pm$0.03 &  2.360 & 1.364 & 2.704 \\ 
20:39:11.47 &  42:47:53.61 &  \nodata &  \nodata &  \nodata &  15.31$\pm$0.07 &  14.47$\pm$0.04 &  13.78$\pm$0.12 &  12.64$\pm$0.23 &  7.24$\pm$0.12 &  1.030 & 5.223 & -0.58 \\ 
20:39:11.49 &  41:59:00.68 &  \nodata &  \nodata &  \nodata &  12.98$\pm$0.01 &  12.00$\pm$0.01 &  11.26$\pm$0.03 &  10.89$\pm$0.08 &  6.57$\pm$0.36 &  0.110 & 4.403 & -0.42 \\ 
20:39:13.16 &  41:56:15.02 &  \nodata &  \nodata &  \nodata &  13.16$\pm$0.02 &  12.17$\pm$0.01 &  10.42$\pm$0.03 &  8.49$\pm$0.03 &  4.82$\pm$0.10 &  1.120 & 5.221 & 0.676 \\ 
20:39:13.54 &  42:47:53.44 &  \nodata &  \nodata &  \nodata &  15.02$\pm$0.11 &  13.64$\pm$0.05 &  12.45$\pm$0.09 &  11.38$\pm$0.17 &  5.98$\pm$0.07 &  1.380 & 5.133 & 0.050 \\ 
20:39:14.06 &  41:59:06.42 &  \nodata &  \nodata &  \nodata &  13.76$\pm$0.02 &  12.73$\pm$0.02 &  11.74$\pm$0.05 &  10.86$\pm$0.08 &  6.01$\pm$0.36 &  0.800 & 7.710 & -0.10 \\ 
20:39:14.28 &  39:15:37.10 &  \nodata &  \nodata &  \nodata &  15.10$\pm$0.05 &  13.70$\pm$0.02 &  13.18$\pm$0.10 &  12.77$\pm$0.33 &  6.41$\pm$0.10 &  1.190 & 0.627 & -0.25 \\ 
20:39:15.66 &  41:57:14.03 &  14.64$\pm$0.03 &  13.38$\pm$0.03 &  12.73$\pm$0.03 &  12.10$\pm$0.02 &  11.81$\pm$0.01 &  10.22$\pm$0.05 &  8.50$\pm$0.06 &  4.52$\pm$0.09 &  0.890 & 0.879 & 0.845 \\ 
20:39:16.63 &  42:09:37.90 &  \nodata &  \nodata &  \nodata &  \nodata &  13.82$\pm$0.06 &  \nodata &  \nodata &  5.50$\pm$0.15 &  1.670 & 0.610 & 0.176 \\ 
20:39:16.72 &  42:16:09.32 &  \nodata &  \nodata &  12.67$\pm$0.04 &  6.49$\pm$0.01 &  5.17$\pm$0.01 &  4.00$\pm$0.01 &  3.24$\pm$0.01 &  0.25$\pm$0.01 &  -0.05 & 7.351 & 2.387 \\ 
20:39:16.91 &  42:09:56.35 &  \nodata &  15.76$\pm$0.17 &  14.47$\pm$0.09 &  12.78$\pm$0.03 &  11.97$\pm$0.01 &  10.99$\pm$0.11 &  9.72$\pm$0.16 &  6.31$\pm$0.35 &  0.210 & 7.903 & -0.15 \\ 
20:39:18.17 &  42:46:38.16 &  \nodata &  \nodata &  \nodata &  14.41$\pm$0.04 &  13.04$\pm$0.02 &  11.90$\pm$0.03 &  11.12$\pm$0.08 &  7.34$\pm$0.22 &  0.360 & 0.547 & -0.65 \\ 
20:39:19.35 &  42:46:50.32 &  \nodata &  \nodata &  \nodata &  14.84$\pm$0.05 &  14.00$\pm$0.03 &  13.26$\pm$0.10 &  12.34$\pm$0.24 &  7.48$\pm$0.26 &  0.650 & 8.778 & -0.75 \\ 
20:39:19.81 &  42:13:08.21 &  13.53$\pm$0.02 &  12.40$\pm$0.02 &  11.65$\pm$0.02 &  10.06$\pm$0.01 &  9.24$\pm$0.01 &  7.69$\pm$0.01 &  5.61$\pm$0.01 &  1.95$\pm$0.02 &  1.060 & 0.772 & 1.848 \\ 
20:39:20.31 &  41:24:39.84 &  \nodata &  \nodata &  14.54$\pm$0.11 &  10.78$\pm$0.01 &  9.59$\pm$0.01 &  8.64$\pm$0.01 &  7.90$\pm$0.02 &  4.49$\pm$0.05 &  0.010 & 7.603 & 0.588 \\ 
20:39:21.41 &  42:35:41.70 &  \nodata &  \nodata &  \nodata &  13.88$\pm$0.02 &  13.14$\pm$0.01 &  12.05$\pm$0.05 &  10.53$\pm$0.06 &  6.67$\pm$0.07 &  0.610 & 3.023 & -0.31 \\ 
20:39:22.33 &  42:46:26.52 &  \nodata &  \nodata &  \nodata &  14.98$\pm$0.03 &  13.38$\pm$0.01 &  12.32$\pm$0.05 &  11.32$\pm$0.10 &  6.45$\pm$0.08 &  1.070 & 7.158 & -0.17 \\ 
20:39:22.97 &  41:14:10.94 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.13$\pm$0.06 &  5.43$\pm$0.19 &  0.130 & 0.801 & -0.21 \\ 
20:39:25.05 &  42:19:54.78 &  \nodata &  15.55$\pm$0.14 &  14.96$\pm$0.11 &  13.14$\pm$0.02 &  12.48$\pm$0.01 &  11.56$\pm$0.04 &  9.88$\pm$0.04 &  5.45$\pm$0.17 &  0.880 & 7.246 & 0.248 \\ 
20:39:26.59 &  42:28:23.92 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  12.87$\pm$0.08 &  11.19$\pm$0.09 &  7.12$\pm$0.14 &  0.690 & 0.530 & -0.60 \\ 
20:39:27.28 &  41:18:51.15 &  \nodata &  10.56$\pm$0.02 &  9.89$\pm$0.06 &  9.43$\pm$0.01 &  9.25$\pm$0.01 &  8.92$\pm$0.01 &  8.04$\pm$0.03 &  2.08$\pm$0.12 &  0.810 & 0.688 & 1.671 \\ 
20:39:27.57 &  41:31:15.14 &  \nodata &  \nodata &  \nodata &  14.68$\pm$0.03 &  13.98$\pm$0.02 &  13.38$\pm$0.14 &  12.45$\pm$0.32 &  6.71$\pm$0.23 &  1.000 & 9.475 & -0.41 \\ 
20:39:30.72 &  41:21:56.20 &  \nodata &  14.35$\pm$0.05 &  12.68$\pm$0.03 &  10.86$\pm$0.01 &  9.91$\pm$0.01 &  9.19$\pm$0.01 &  8.59$\pm$0.04 &  4.16$\pm$0.08 &  0.280 & 13.46 & 0.534 \\ 
20:39:30.95 &  41:20:02.77 &  \nodata &  \nodata &  \nodata &  10.36$\pm$0.02 &  8.91$\pm$0.01 &  7.75$\pm$0.01 &  6.56$\pm$0.05 &  2.24$\pm$0.35 &  0.900 & 4.063 & 1.519 \\ 
20:39:31.49 &  41:20:03.00 &  \nodata &  \nodata &  14.03$\pm$0.08 &  10.28$\pm$0.01 &  8.74$\pm$0.01 &  7.47$\pm$0.03 &  6.47$\pm$0.06 &  2.12$\pm$0.26 &  0.880 & 3.616 & 1.570 \\ 
20:39:32.19 &  39:10:15.24 &  \nodata &  \nodata &  \nodata &  12.49$\pm$0.01 &  11.50$\pm$0.01 &  10.52$\pm$0.01 &  9.15$\pm$0.02 &  5.39$\pm$0.02 &  0.500 & 0.707 & 0.166 \\ 
20:39:32.68 &  42:06:11.14 &  \nodata &  15.53$\pm$0.17 &  13.18$\pm$0.05 &  10.97$\pm$0.01 &  10.09$\pm$0.01 &  9.40$\pm$0.04 &  8.50$\pm$0.07 &  4.63$\pm$0.11 &  0.120 & 3.763 & 0.436 \\ 
20:39:32.97 &  42:05:56.39 &  \nodata &  15.63$\pm$0.15 &  13.62$\pm$0.05 &  11.34$\pm$0.01 &  10.43$\pm$0.01 &  9.48$\pm$0.04 &  8.56$\pm$0.06 &  4.85$\pm$0.12 &  0.180 & 8.699 & 0.354 \\ 
20:39:33.76 &  41:27:25.79 &  \nodata &  \nodata &  \nodata &  13.52$\pm$0.02 &  12.77$\pm$0.01 &  12.24$\pm$0.12 &  11.35$\pm$0.33 &  6.16$\pm$0.25 &  0.680 & 1.362 & -0.26 \\ 
20:39:35.96 &  41:19:22.10 &  14.18$\pm$0.04 &  11.93$\pm$0.02 &  10.68$\pm$0.02 &  8.78$\pm$0.01 &  8.04$\pm$0.01 &  7.34$\pm$0.06 &  6.51$\pm$0.14 &  2.37$\pm$0.27 &  0.190 & 2.205 & 1.329 \\ 
20:39:40.59 &  41:17:15.83 &  14.99$\pm$0.03 &  12.92$\pm$0.02 &  11.66$\pm$0.01 &  10.00$\pm$0.01 &  9.34$\pm$0.01 &  8.77$\pm$0.01 &  7.95$\pm$0.01 &  2.86$\pm$0.23 &  0.580 & 4.433 & 1.135 \\ 
20:39:42.69 &  41:15:06.81 &  \nodata &  15.23$\pm$0.07 &  \nodata &  11.71$\pm$0.01 &  11.00$\pm$0.01 &  10.44$\pm$0.02 &  9.78$\pm$0.05 &  5.47$\pm$0.11 &  0.110 & 0.160 & 0.034 \\ 
20:39:44.34 &  41:24:12.81 &  \nodata &  \nodata &  \nodata &  12.89$\pm$0.02 &  12.14$\pm$0.01 &  11.48$\pm$0.10 &  10.61$\pm$0.24 &  5.86$\pm$0.34 &  0.500 & 0.612 & -0.16 \\ 
20:39:49.27 &  42:06:48.63 &  \nodata &  \nodata &  \nodata &  12.74$\pm$0.01 &  10.90$\pm$0.01 &  9.73$\pm$0.01 &  8.85$\pm$0.01 &  4.93$\pm$0.13 &  0.630 & 0.593 & 0.434 \\ 
20:39:49.84 &  42:00:30.10 &  16.62$\pm$0.15 &  14.64$\pm$0.07 &  13.45$\pm$0.03 &  11.89$\pm$0.01 &  11.20$\pm$0.01 &  10.55$\pm$0.02 &  9.84$\pm$0.05 &  5.65$\pm$0.21 &  0.110 & 0.728 & 0.088 \\ 
20:39:50.03 &  42:02:22.84 &  \nodata &  \nodata &  \nodata &  13.65$\pm$0.05 &  12.73$\pm$0.02 &  11.94$\pm$0.11 &  10.47$\pm$0.14 &  7.28$\pm$1.06 &  0.160 & 2.760 & -0.57 \\ 
20:39:51.79 &  42:17:12.91 &  \nodata &  \nodata &  \nodata &  13.37$\pm$0.02 &  12.47$\pm$0.01 &  11.70$\pm$0.06 &  10.96$\pm$0.19 &  7.32$\pm$0.81 &  -0.04 & 0.728 & -0.58 \\ 
20:39:52.91 &  41:20:13.16 &  \nodata &  \nodata &  \nodata &  12.98$\pm$0.08 &  \nodata &  10.18$\pm$0.09 &  \nodata &  5.19$\pm$0.34 &  0.720 & 3.681 & 0.091 \\ 
20:39:53.34 &  42:07:11.04 &  \nodata &  \nodata &  \nodata &  \nodata &  13.06$\pm$0.03 &  11.99$\pm$0.06 &  11.31$\pm$0.11 &  4.52$\pm$0.05 &  1.860 & 3.756 & 0.712 \\ 
20:39:54.05 &  42:07:08.68 &  \nodata &  \nodata &  \nodata &  13.57$\pm$0.01 &  12.38$\pm$0.01 &  11.18$\pm$0.02 &  10.13$\pm$0.03 &  4.46$\pm$0.06 &  1.450 & 0.565 & 0.658 \\ 
20:39:54.06 &  42:00:51.49 &  \nodata &  15.43$\pm$0.16 &  12.12$\pm$0.04 &  9.75$\pm$0.01 &  8.29$\pm$0.01 &  7.05$\pm$0.01 &  5.63$\pm$0.01 &  1.14$\pm$0.01 &  1.150 & 4.972 & 2.029 \\ 
20:39:54.16 &  41:24:14.50 &  \nodata &  \nodata &  \nodata &  11.87$\pm$0.04 &  10.89$\pm$0.03 &  9.68$\pm$0.23 &  8.36$\pm$0.33 &  4.15$\pm$0.06 &  0.800 & 4.972 & 0.722 \\ 
20:39:54.37 &  41:17:18.88 &  \nodata &  15.08$\pm$0.08 &  14.07$\pm$0.07 &  11.71$\pm$0.01 &  10.94$\pm$0.01 &  10.31$\pm$0.02 &  9.56$\pm$0.06 &  6.06$\pm$0.17 &  -0.21 & 3.991 & 0.068 \\ 
20:39:54.40 &  42:06:50.38 &  \nodata &  \nodata &  \nodata &  14.90$\pm$0.05 &  13.64$\pm$0.02 &  12.86$\pm$0.14 &  11.54$\pm$0.23 &  5.95$\pm$0.18 &  1.380 & 4.414 & 0.033 \\ 
20:39:56.38 &  41:59:41.73 &  \nodata &  \nodata &  \nodata &  14.87$\pm$0.15 &  13.65$\pm$0.09 &  \nodata &  11.69$\pm$0.61 &  5.27$\pm$0.27 &  1.700 & 4.381 & 0.340 \\ 
20:39:56.38 &  38:20:55.60 &  \nodata &  \nodata &  \nodata &  \nodata &  14.68$\pm$0.05 &  13.51$\pm$0.11 &  12.16$\pm$0.14 &  6.81$\pm$0.06 &  1.410 & 4.591 & -0.29 \\ 
20:39:56.57 &  41:28:45.27 &  \nodata &  \nodata &  \nodata &  13.57$\pm$0.03 &  12.67$\pm$0.02 &  12.04$\pm$0.17 &  11.21$\pm$0.43 &  5.99$\pm$0.59 &  0.750 & 4.109 & -0.16 \\ 
20:39:56.88 &  42:50:37.84 &  \nodata &  \nodata &  15.10$\pm$0.14 &  13.81$\pm$0.01 &  12.84$\pm$0.01 &  11.98$\pm$0.03 &  11.08$\pm$0.05 &  7.10$\pm$0.09 &  0.290 & 0.493 & -0.59 \\ 
20:39:56.91 &  41:23:44.30 &  13.18$\pm$0.02 &  10.76$\pm$0.01 &  9.08$\pm$0.01 &  7.29$\pm$0.01 &  6.45$\pm$0.01 &  5.56$\pm$0.01 &  4.56$\pm$0.01 &  1.61$\pm$0.02 &  -0.21 & 4.591 & 1.945 \\ 
20:39:56.97 &  42:06:58.82 &  \nodata &  \nodata &  \nodata &  13.70$\pm$0.01 &  12.39$\pm$0.01 &  11.46$\pm$0.02 &  10.66$\pm$0.06 &  6.73$\pm$0.13 &  0.330 & 4.165 & -0.46 \\ 
20:39:58.90 &  42:01:22.05 &  \nodata &  \nodata &  13.93$\pm$0.05 &  11.06$\pm$0.01 &  10.31$\pm$0.01 &  9.66$\pm$0.01 &  8.95$\pm$0.03 &  4.87$\pm$0.14 &  0.070 & 0.654 & 0.306 \\ 
20:39:59.70 &  41:25:39.38 &  15.05$\pm$0.04 &  12.89$\pm$0.02 &  11.57$\pm$0.02 &  9.81$\pm$0.01 &  8.97$\pm$0.01 &  8.32$\pm$0.01 &  7.61$\pm$0.04 &  3.61$\pm$0.02 &  0.050 & 0.310 & 0.915 \\ 
20:39:59.77 &  41:41:09.84 &  16.66$\pm$0.14 &  14.61$\pm$0.06 &  13.60$\pm$0.05 &  11.34$\pm$0.01 &  10.62$\pm$0.01 &  9.91$\pm$0.01 &  8.84$\pm$0.03 &  4.96$\pm$0.04 &  0.190 & 1.411 & 0.305 \\ 
20:40:01.28 &  41:55:36.35 &  17.30$\pm$0.22 &  15.51$\pm$0.12 &  14.29$\pm$0.09 &  13.15$\pm$0.01 &  12.34$\pm$0.01 &  11.62$\pm$0.05 &  10.51$\pm$0.08 &  6.91$\pm$0.13 &  0.100 & 1.636 & -0.30 \\ 
20:40:02.21 &  41:28:12.16 &  \nodata &  15.23$\pm$0.08 &  12.91$\pm$0.02 &  7.87$\pm$0.01 &  6.77$\pm$0.01 &  5.76$\pm$0.01 &  5.04$\pm$0.04 &  1.38$\pm$0.07 &  0.130 & 1.733 & 1.747 \\ 
20:40:02.57 &  40:08:06.99 &  \nodata &  \nodata &  \nodata &  14.67$\pm$0.03 &  13.64$\pm$0.01 &  12.45$\pm$0.04 &  11.20$\pm$0.05 &  7.18$\pm$0.17 &  0.670 & 0.260 & -0.50 \\ 
20:40:02.65 &  42:12:56.66 &  \nodata &  \nodata &  \nodata &  14.43$\pm$0.04 &  13.46$\pm$0.02 &  12.39$\pm$0.10 &  10.90$\pm$0.13 &  6.87$\pm$0.31 &  0.740 & 0.356 & -0.36 \\ 
20:40:02.76 &  42:30:58.44 &  \nodata &  \nodata &  \nodata &  \nodata &  14.32$\pm$0.06 &  13.49$\pm$0.17 &  11.66$\pm$0.11 &  7.09$\pm$0.16 &  1.100 & 0.245 & -0.44 \\ 
20:40:03.20 &  41:54:19.32 &  16.47$\pm$0.11 &  15.12$\pm$0.07 &  14.32$\pm$0.08 &  12.61$\pm$0.01 &  11.79$\pm$0.01 &  10.19$\pm$0.01 &  8.23$\pm$0.01 &  4.61$\pm$0.02 &  0.990 & 1.676 & 0.763 \\ 
20:40:04.04 &  41:27:33.55 &  \nodata &  \nodata &  14.08$\pm$0.07 &  8.36$\pm$0.01 &  6.56$\pm$0.01 &  5.23$\pm$0.01 &  4.19$\pm$0.03 &  1.14$\pm$0.05 &  0.350 & 0.281 & 1.975 \\ 
20:40:05.53 &  41:32:12.76 &  \nodata &  \nodata &  \nodata &  \nodata &  12.07$\pm$0.07 &  11.36$\pm$0.11 &  11.35$\pm$0.19 &  3.02$\pm$0.02 &  2.280 & 0.430 & 1.451 \\ 
20:40:05.58 &  41:32:21.29 &  \nodata &  \nodata &  \nodata &  13.02$\pm$0.02 &  11.27$\pm$0.01 &  10.22$\pm$0.01 &  9.46$\pm$0.03 &  4.11$\pm$0.01 &  1.220 & 0.338 & 0.762 \\ 
20:40:06.42 &  42:17:06.79 &  \nodata &  \nodata &  14.80$\pm$0.10 &  12.37$\pm$0.01 &  11.57$\pm$0.01 &  10.82$\pm$0.03 &  10.12$\pm$0.08 &  4.67$\pm$0.05 &  0.820 & 0.168 & 0.389 \\ 
20:40:07.44 &  41:29:08.18 &  \nodata &  \nodata &  \nodata &  15.15$\pm$0.13 &  13.16$\pm$0.02 &  12.42$\pm$0.26 &  12.64$\pm$1.75 &  5.70$\pm$0.11 &  1.400 & 0.255 & 0.096 \\ 
20:40:08.52 &  41:31:05.73 &  \nodata &  \nodata &  \nodata &  13.55$\pm$0.02 &  12.44$\pm$0.01 &  11.71$\pm$0.05 &  10.89$\pm$0.11 &  6.19$\pm$0.13 &  0.590 & 0.326 & -0.24 \\ 
20:40:11.99 &  42:54:56.22 &  15.72$\pm$0.07 &  13.51$\pm$0.03 &  11.87$\pm$0.02 &  9.39$\pm$0.01 &  8.55$\pm$0.01 &  7.78$\pm$0.01 &  6.97$\pm$0.01 &  3.65$\pm$0.02 &  -0.18 & 0.220 & 1.028 \\ 
20:40:12.04 &  43:14:57.06 &  12.54$\pm$0.02 &  11.57$\pm$0.02 &  10.64$\pm$0.01 &  \nodata &  9.03$\pm$0.01 &  \nodata &  7.91$\pm$0.01 &  4.21$\pm$0.01 &  -0.21 & 0.915 & 0.976 \\ 
20:40:13.38 &  42:54:56.76 &  \nodata &  \nodata &  14.03$\pm$0.07 &  11.13$\pm$0.01 &  9.88$\pm$0.01 &  8.94$\pm$0.01 &  8.40$\pm$0.03 &  4.50$\pm$0.02 &  0.160 & 0.852 & 0.473 \\ 
20:40:13.90 &  41:31:49.06 &  \nodata &  14.80$\pm$0.06 &  12.61$\pm$0.02 &  10.29$\pm$0.01 &  9.44$\pm$0.01 &  8.70$\pm$0.01 &  7.51$\pm$0.01 &  4.14$\pm$0.02 &  0.040 & 2.298 & 0.725 \\ 
20:40:14.27 &  42:54:40.80 &  \nodata &  \nodata &  \nodata &  13.54$\pm$0.01 &  12.35$\pm$0.01 &  11.44$\pm$0.03 &  10.54$\pm$0.05 &  6.81$\pm$0.14 &  0.240 & 1.076 & -0.48 \\ 
20:40:15.24 &  41:54:09.63 &  \nodata &  \nodata &  \nodata &  13.93$\pm$0.06 &  12.58$\pm$0.04 &  12.06$\pm$0.18 &  \nodata &  4.78$\pm$0.03 &  1.500 & 1.203 & 0.461 \\ 
20:40:16.42 &  42:54:57.74 &  \nodata &  \nodata &  \nodata &  14.14$\pm$0.03 &  13.36$\pm$0.02 &  12.80$\pm$0.07 &  12.09$\pm$0.12 &  7.14$\pm$0.15 &  0.480 & 0.529 & -0.70 \\ 
20:40:16.75 &  42:56:29.49 &  \nodata &  \nodata &  \nodata &  11.40$\pm$0.02 &  9.48$\pm$0.01 &  8.58$\pm$0.01 &  8.06$\pm$0.01 &  1.81$\pm$0.01 &  1.520 & 0.547 & 1.715 \\ 
20:40:16.82 &  41:32:15.95 &  \nodata &  \nodata &  \nodata &  13.74$\pm$0.01 &  12.51$\pm$0.01 &  11.44$\pm$0.03 &  10.44$\pm$0.06 &  6.07$\pm$0.04 &  0.710 & 0.494 & -0.09 \\ 
20:40:17.70 &  42:07:39.99 &  \nodata &  \nodata &  \nodata &  14.38$\pm$0.03 &  13.42$\pm$0.01 &  12.55$\pm$0.06 &  12.09$\pm$0.17 &  6.15$\pm$0.13 &  1.040 & 0.547 & -0.18 \\ 
20:40:18.33 &  42:14:26.58 &  \nodata &  \nodata &  14.74$\pm$0.12 &  12.92$\pm$0.01 &  12.14$\pm$0.01 &  11.43$\pm$0.03 &  10.81$\pm$0.06 &  6.53$\pm$0.08 &  0.160 & 1.078 & -0.37 \\ 
20:40:23.68 &  41:55:03.23 &  \nodata &  15.00$\pm$0.08 &  13.80$\pm$0.04 &  12.61$\pm$0.01 &  11.63$\pm$0.01 &  10.79$\pm$0.04 &  9.70$\pm$0.06 &  6.46$\pm$0.30 &  0.010 & 1.399 & -0.06 \\ 
20:40:24.48 &  42:02:20.19 &  \nodata &  \nodata &  \nodata &  14.78$\pm$0.09 &  \nodata &  11.92$\pm$0.09 &  10.16$\pm$0.08 &  7.30$\pm$0.59 &  0.550 & 4.033 & -0.40 \\ 
20:40:24.74 &  41:51:23.97 &  16.19$\pm$0.09 &  13.76$\pm$0.02 &  12.45$\pm$0.02 &  10.57$\pm$0.01 &  9.67$\pm$0.01 &  8.92$\pm$0.01 &  8.02$\pm$0.02 &  4.04$\pm$0.13 &  0.210 & 1.060 & 0.664 \\ 
20:40:25.86 &  39:13:33.52 &  \nodata &  \nodata &  \nodata &  12.92$\pm$0.01 &  10.76$\pm$0.01 &  9.60$\pm$0.01 &  8.74$\pm$0.02 &  3.73$\pm$0.02 &  1.260 & 0.458 & 0.980 \\ 
20:40:25.92 &  42:37:39.70 &  \nodata &  \nodata &  \nodata &  14.77$\pm$0.04 &  13.93$\pm$0.02 &  12.88$\pm$0.11 &  11.24$\pm$0.11 &  7.49$\pm$0.09 &  0.630 & 0.509 & -0.61 \\ 
20:40:26.33 &  41:32:13.97 &  \nodata &  \nodata &  \nodata &  14.06$\pm$0.01 &  12.70$\pm$0.01 &  11.77$\pm$0.03 &  11.01$\pm$0.07 &  6.57$\pm$0.04 &  0.590 & 1.083 & -0.34 \\ 
20:40:26.82 &  41:57:12.93 &  \nodata &  14.11$\pm$0.05 &  11.47$\pm$0.02 &  8.61$\pm$0.01 &  7.74$\pm$0.01 &  6.86$\pm$0.01 &  6.16$\pm$0.01 &  2.89$\pm$0.04 &  -0.20 & 1.131 & 1.332 \\ 
20:40:27.49 &  42:01:09.24 &  \nodata &  15.21$\pm$0.10 &  13.84$\pm$0.04 &  11.84$\pm$0.01 &  11.07$\pm$0.01 &  9.67$\pm$0.03 &  7.93$\pm$0.04 &  4.15$\pm$0.16 &  0.850 & 0.746 & 0.839 \\ 
20:40:27.74 &  41:50:15.84 &  \nodata &  \nodata &  \nodata &  13.41$\pm$0.04 &  12.28$\pm$0.02 &  11.52$\pm$0.07 &  10.89$\pm$0.23 &  6.03$\pm$0.18 &  0.580 & 4.723 & -0.19 \\ 
20:40:28.48 &  41:57:11.97 &  \nodata &  \nodata &  14.53$\pm$0.12 &  10.83$\pm$0.03 &  9.01$\pm$0.03 &  8.27$\pm$0.03 &  7.95$\pm$0.02 &  1.04$\pm$0.02 &  1.640 & 4.420 & 2.036 \\ 
20:40:28.74 &  41:32:43.51 &  \nodata &  15.72$\pm$0.12 &  13.73$\pm$0.05 &  11.24$\pm$0.01 &  10.28$\pm$0.01 &  9.43$\pm$0.01 &  8.64$\pm$0.01 &  4.97$\pm$0.02 &  0.060 & 1.073 & 0.353 \\ 
20:40:28.98 &  41:57:07.91 &  \nodata &  15.44$\pm$0.12 &  12.28$\pm$0.02 &  8.79$\pm$0.01 &  7.39$\pm$0.01 &  6.37$\pm$0.01 &  5.43$\pm$0.01 &  1.19$\pm$0.02 &  0.640 & 3.714 & 1.862 \\ 
20:40:29.21 &  42:17:59.03 &  \nodata &  \nodata &  \nodata &  12.95$\pm$0.01 &  12.07$\pm$0.01 &  11.33$\pm$0.02 &  10.41$\pm$0.04 &  6.36$\pm$0.14 &  0.250 & 1.118 & -0.36 \\ 
20:40:29.28 &  41:50:59.44 &  \nodata &  \nodata &  14.28$\pm$0.08 &  12.55$\pm$0.02 &  11.74$\pm$0.01 &  11.02$\pm$0.08 &  9.70$\pm$0.12 &  4.66$\pm$0.15 &  0.950 & 4.129 & 0.478 \\ 
20:40:30.56 &  42:09:52.76 &  \nodata &  \nodata &  \nodata &  15.40$\pm$0.08 &  14.24$\pm$0.04 &  12.94$\pm$0.10 &  11.56$\pm$0.12 &  6.44$\pm$0.12 &  1.400 & 4.386 & -0.10 \\ 
20:40:30.88 &  41:55:08.42 &  17.48$\pm$0.25 &  14.91$\pm$0.06 &  13.44$\pm$0.04 &  12.05$\pm$0.01 &  11.26$\pm$0.01 &  10.50$\pm$0.05 &  9.53$\pm$0.12 &  5.82$\pm$0.38 &  0.090 & 3.410 & 0.073 \\ 
20:40:30.88 &  41:55:43.30 &  \nodata &  \nodata &  \nodata &  13.94$\pm$0.10 &  12.26$\pm$0.02 &  11.44$\pm$0.05 &  10.68$\pm$0.13 &  5.48$\pm$0.22 &  1.010 & 3.570 & 0.157 \\ 
20:40:31.23 &  41:50:09.09 &  \nodata &  \nodata &  14.96$\pm$0.15 &  11.94$\pm$0.01 &  10.67$\pm$0.01 &  9.76$\pm$0.03 &  8.88$\pm$0.06 &  5.07$\pm$0.05 &  0.300 & 2.359 & 0.202 \\ 
20:40:31.31 &  41:49:30.16 &  \nodata &  \nodata &  \nodata &  15.19$\pm$0.07 &  14.18$\pm$0.08 &  12.22$\pm$0.21 &  10.50$\pm$0.25 &  5.45$\pm$0.19 &  1.810 & 0.739 & 0.452 \\ 
20:40:31.31 &  41:45:01.41 &  \nodata &  \nodata &  14.69$\pm$0.11 &  11.19$\pm$0.01 &  9.92$\pm$0.01 &  8.81$\pm$0.01 &  7.98$\pm$0.01 &  4.12$\pm$0.03 &  0.390 & 4.203 & 0.634 \\ 
20:40:31.67 &  41:50:44.50 &  \nodata &  \nodata &  \nodata &  12.94$\pm$0.02 &  11.33$\pm$0.01 &  10.16$\pm$0.02 &  9.47$\pm$0.06 &  5.54$\pm$0.21 &  0.470 & 4.214 & 0.114 \\ 
20:40:31.70 &  41:49:24.98 &  \nodata &  \nodata &  \nodata &  14.33$\pm$0.04 &  12.20$\pm$0.01 &  11.06$\pm$0.05 &  10.44$\pm$0.17 &  5.93$\pm$0.24 &  0.860 & 4.128 & 0.046 \\ 
20:40:31.80 &  41:35:11.65 &  \nodata &  15.92$\pm$0.15 &  13.59$\pm$0.05 &  9.90$\pm$0.01 &  8.33$\pm$0.01 &  7.24$\pm$0.01 &  6.36$\pm$0.01 &  2.69$\pm$0.01 &  0.400 & 8.018 & 1.254 \\ 
20:40:31.87 &  41:58:58.03 &  \nodata &  \nodata &  \nodata &  \nodata &  10.88$\pm$0.01 &  \nodata &  \nodata &  5.45$\pm$0.45 &  0.070 & 2.012 & -0.33 \\ 
20:40:31.99 &  41:57:57.90 &  \nodata &  \nodata &  14.85$\pm$0.11 &  12.60$\pm$0.03 &  11.78$\pm$0.02 &  10.84$\pm$0.12 &  9.72$\pm$0.21 &  5.72$\pm$0.36 &  0.420 & 0.459 & -0.02 \\ 
20:40:32.82 &  41:27:58.36 &  \nodata &  15.43$\pm$0.08 &  14.33$\pm$0.08 &  12.38$\pm$0.01 &  11.48$\pm$0.01 &  10.71$\pm$0.03 &  9.74$\pm$0.06 &  6.67$\pm$0.22 &  -0.20 & 14.09 & -0.09 \\ 
20:40:33.48 &  41:59:00.63 &  \nodata &  \nodata &  \nodata &  14.38$\pm$0.04 &  11.52$\pm$0.01 &  11.68$\pm$0.07 &  \nodata &  3.91$\pm$0.10 &  1.870 & 0.563 & 0.953 \\ 
20:40:33.51 &  41:38:39.47 &  \nodata &  \nodata &  13.91$\pm$0.06 &  11.36$\pm$0.01 &  10.32$\pm$0.01 &  9.46$\pm$0.01 &  8.48$\pm$0.01 &  5.06$\pm$0.03 &  0.070 & 16.53 & 0.339 \\ 
20:40:33.86 &  42:07:18.25 &  \nodata &  \nodata &  \nodata &  14.40$\pm$0.05 &  13.11$\pm$0.02 &  12.23$\pm$0.05 &  11.51$\pm$0.08 &  6.20$\pm$0.16 &  0.960 & 17.59 & -0.17 \\ 
20:40:33.96 &  41:38:05.14 &  \nodata &  \nodata &  14.01$\pm$0.07 &  12.11$\pm$0.03 &  10.88$\pm$0.01 &  9.83$\pm$0.01 &  9.27$\pm$0.01 &  4.39$\pm$0.03 &  0.720 & 18.64 & 0.552 \\ 
20:40:34.05 &  41:38:06.47 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.79$\pm$0.02 &  \nodata &  4.39$\pm$0.03 &  0.560 & 16.42 & 0.200 \\ 
20:40:34.78 &  41:38:10.51 &  \nodata &  \nodata &  \nodata &  13.01$\pm$0.02 &  11.67$\pm$0.01 &  10.52$\pm$0.01 &  9.58$\pm$0.04 &  4.68$\pm$0.04 &  1.020 & 3.550 & 0.505 \\ 
20:40:34.91 &  41:38:45.06 &  \nodata &  \nodata &  \nodata &  15.48$\pm$0.08 &  13.43$\pm$0.02 &  13.03$\pm$0.10 &  12.76$\pm$0.49 &  4.75$\pm$0.03 &  2.080 & 3.059 & 0.682 \\ 
20:40:35.36 &  41:37:13.38 &  \nodata &  15.40$\pm$0.10 &  14.71$\pm$0.12 &  13.58$\pm$0.01 &  12.85$\pm$0.01 &  12.00$\pm$0.03 &  10.95$\pm$0.04 &  6.56$\pm$0.07 &  0.500 & 14.09 & -0.23 \\ 
20:40:35.55 &  41:49:25.29 &  15.87$\pm$0.06 &  13.87$\pm$0.02 &  12.76$\pm$0.02 &  11.21$\pm$0.01 &  10.49$\pm$0.01 &  9.81$\pm$0.03 &  9.04$\pm$0.08 &  4.78$\pm$0.11 &  0.200 & 22.77 & 0.391 \\ 
20:40:35.64 &  41:56:06.74 &  \nodata &  \nodata &  14.06$\pm$0.08 &  9.59$\pm$0.01 &  7.86$\pm$0.01 &  6.54$\pm$0.01 &  5.52$\pm$0.01 &  1.54$\pm$0.02 &  0.780 & 1.668 & 1.836 \\ 
20:40:35.72 &  41:56:56.73 &  \nodata &  \nodata &  14.53$\pm$0.10 &  12.57$\pm$0.03 &  11.79$\pm$0.01 &  11.03$\pm$0.11 &  10.16$\pm$0.13 &  5.63$\pm$0.30 &  0.450 & 1.374 & -0.02 \\ 
20:40:35.75 &  41:56:31.39 &  \nodata &  \nodata &  13.14$\pm$0.04 &  11.35$\pm$0.01 &  10.44$\pm$0.01 &  9.73$\pm$0.02 &  9.21$\pm$0.06 &  4.67$\pm$0.13 &  0.270 & 0.867 & 0.298 \\ 
20:40:35.89 &  41:50:53.39 &  \nodata &  \nodata &  \nodata &  10.82$\pm$0.01 &  9.18$\pm$0.01 &  7.92$\pm$0.02 &  7.18$\pm$0.06 &  3.34$\pm$0.17 &  0.500 & 2.145 & 1.029 \\ 
20:40:36.71 &  41:35:09.03 &  \nodata &  \nodata &  \nodata &  12.50$\pm$0.01 &  11.49$\pm$0.01 &  10.76$\pm$0.02 &  9.90$\pm$0.05 &  5.74$\pm$0.04 &  0.310 & 0.478 & -0.14 \\ 
20:40:36.85 &  42:06:56.12 &  16.80$\pm$0.21 &  15.44$\pm$0.12 &  14.65$\pm$0.09 &  13.89$\pm$0.02 &  13.16$\pm$0.02 &  12.60$\pm$0.07 &  11.43$\pm$0.11 &  6.99$\pm$0.15 &  0.460 & 3.004 & -0.33 \\ 
20:40:38.04 &  41:36:28.46 &  \nodata &  \nodata &  \nodata &  14.14$\pm$0.03 &  12.45$\pm$0.01 &  11.16$\pm$0.02 &  10.22$\pm$0.04 &  5.85$\pm$0.04 &  0.910 & 2.863 & 0.090 \\ 
20:40:38.39 &  41:53:02.43 &  \nodata &  \nodata &  13.86$\pm$0.06 &  12.50$\pm$0.01 &  10.80$\pm$0.01 &  9.36$\pm$0.02 &  7.83$\pm$0.04 &  3.26$\pm$0.05 &  1.410 & 7.615 & 1.268 \\ 
20:40:39.99 &  41:53:03.08 &  \nodata &  \nodata &  14.95$\pm$0.16 &  12.78$\pm$0.06 &  11.65$\pm$0.03 &  10.59$\pm$0.15 &  8.83$\pm$0.15 &  3.79$\pm$0.07 &  1.450 & 39.48 & 0.982 \\ 
20:40:40.68 &  41:36:31.84 &  \nodata &  \nodata &  \nodata &  12.95$\pm$0.01 &  11.59$\pm$0.01 &  10.70$\pm$0.01 &  9.82$\pm$0.02 &  5.44$\pm$0.02 &  0.610 & 26.09 & 0.117 \\ 
20:40:40.70 &  41:53:06.27 &  \nodata &  \nodata &  14.84$\pm$0.13 &  12.13$\pm$0.02 &  10.84$\pm$0.01 &  9.72$\pm$0.06 &  8.69$\pm$0.12 &  4.28$\pm$0.12 &  0.790 & 25.24 & 0.657 \\ 
20:40:41.56 &  39:35:44.59 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.53$\pm$0.09 &  5.96$\pm$0.06 &  0.840 & 26.78 & -0.21 \\ 
20:40:45.19 &  42:02:34.41 &  \nodata &  15.59$\pm$0.15 &  13.38$\pm$0.04 &  10.83$\pm$0.01 &  9.92$\pm$0.01 &  9.13$\pm$0.02 &  8.42$\pm$0.06 &  4.52$\pm$0.22 &  0.090 & 26.81 & 0.484 \\ 
20:40:50.52 &  42:06:15.36 &  \nodata &  \nodata &  \nodata &  15.43$\pm$0.85 &  12.38$\pm$0.04 &  12.02$\pm$0.35 &  \nodata &  4.96$\pm$0.14 &  1.780 & 1.950 & 0.519 \\ 
20:40:51.96 &  42:09:41.82 &  \nodata &  \nodata &  \nodata &  13.79$\pm$0.04 &  12.88$\pm$0.02 &  12.13$\pm$0.16 &  10.67$\pm$0.23 &  6.72$\pm$0.10 &  0.510 & 82.09 & -0.39 \\ 
20:40:52.81 &  41:54:52.58 &  \nodata &  14.33$\pm$0.04 &  12.04$\pm$0.01 &  11.06$\pm$0.01 &  9.53$\pm$0.01 &  8.10$\pm$0.01 &  6.72$\pm$0.01 &  3.35$\pm$0.03 &  0.670 & 82.09 & 1.212 \\ 
20:40:53.29 &  41:47:17.73 &  \nodata &  \nodata &  \nodata &  14.28$\pm$0.11 &  13.32$\pm$0.05 &  11.48$\pm$0.21 &  9.94$\pm$0.25 &  5.52$\pm$0.44 &  1.320 & 1.402 & 0.336 \\ 
20:40:54.14 &  41:19:36.08 &  \nodata &  \nodata &  \nodata &  15.58$\pm$0.15 &  14.41$\pm$0.07 &  \nodata &  \nodata &  6.15$\pm$0.05 &  1.640 & 2.676 & -0.07 \\ 
20:40:57.85 &  41:47:28.82 &  \nodata &  \nodata &  14.12$\pm$0.06 &  11.51$\pm$0.03 &  10.56$\pm$0.01 &  9.11$\pm$0.05 &  7.39$\pm$0.06 &  3.59$\pm$0.07 &  0.920 & 3.220 & 1.068 \\ 
20:40:59.05 &  41:10:51.62 &  12.93$\pm$0.02 &  11.17$\pm$0.01 &  9.75$\pm$0.01 &  9.02$\pm$0.01 &  8.05$\pm$0.01 &  7.22$\pm$0.01 &  6.20$\pm$0.01 &  3.04$\pm$0.01 &  -0.08 & 1.156 & 1.416 \\ 
20:41:01.44 &  41:26:48.19 &  \nodata &  \nodata &  \nodata &  14.69$\pm$0.02 &  12.67$\pm$0.01 &  11.44$\pm$0.03 &  10.57$\pm$0.04 &  6.50$\pm$0.10 &  0.790 & 2.422 & -0.14 \\ 
20:41:01.78 &  41:53:34.59 &  \nodata &  15.65$\pm$0.11 &  14.81$\pm$0.12 &  13.23$\pm$0.02 &  12.51$\pm$0.01 &  11.97$\pm$0.11 &  10.78$\pm$0.20 &  6.94$\pm$0.54 &  0.150 & 4.486 & -0.41 \\ 
20:41:04.37 &  41:52:22.88 &  \nodata &  14.66$\pm$0.06 &  \nodata &  11.00$\pm$0.01 &  10.30$\pm$0.01 &  9.54$\pm$0.02 &  8.62$\pm$0.05 &  4.94$\pm$0.89 &  0.020 & 1.335 & 0.351 \\ 
20:41:04.40 &  42:48:03.96 &  \nodata &  \nodata &  \nodata &  14.98$\pm$0.08 &  14.08$\pm$0.04 &  12.98$\pm$0.17 &  11.68$\pm$0.24 &  7.31$\pm$0.23 &  0.800 & 2.217 & -0.57 \\ 
20:41:05.46 &  41:57:28.26 &  \nodata &  \nodata &  15.29$\pm$0.15 &  14.03$\pm$0.07 &  13.38$\pm$0.04 &  12.19$\pm$0.16 &  10.79$\pm$0.09 &  6.30$\pm$0.14 &  0.890 & 54.33 & -0.10 \\ 
20:41:06.43 &  41:58:00.00 &  14.83$\pm$0.04 &  12.98$\pm$0.02 &  11.49$\pm$0.02 &  9.93$\pm$0.01 &  9.25$\pm$0.01 &  8.59$\pm$0.01 &  7.42$\pm$0.01 &  3.85$\pm$0.04 &  0.050 & 2.269 & 0.884 \\ 
20:41:09.82 &  40:22:58.01 &  \nodata &  \nodata &  \nodata &  14.37$\pm$0.02 &  13.98$\pm$0.02 &  13.04$\pm$0.08 &  11.70$\pm$0.10 &  6.94$\pm$0.10 &  0.800 & 0.118 & -0.49 \\ 
20:41:10.01 &  42:34:56.35 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.14$\pm$0.09 &  6.50$\pm$0.12 &  0.910 & 24.25 & -0.40 \\ 
20:41:14.29 &  41:56:55.74 &  16.59$\pm$0.12 &  14.32$\pm$0.03 &  12.70$\pm$0.02 &  10.74$\pm$0.01 &  9.94$\pm$0.01 &  9.31$\pm$0.01 &  8.65$\pm$0.03 &  4.84$\pm$0.13 &  -0.09 & 5.255 & 0.484 \\ 
20:41:14.61 &  41:53:02.80 &  \nodata &  \nodata &  \nodata &  \nodata &  14.27$\pm$0.06 &  \nodata &  \nodata &  6.01$\pm$0.54 &  1.630 & 2.839 & -0.04 \\ 
20:41:20.56 &  42:14:07.54 &  \nodata &  \nodata &  14.80$\pm$0.11 &  12.08$\pm$0.01 &  11.02$\pm$0.01 &  10.22$\pm$0.01 &  9.40$\pm$0.02 &  5.85$\pm$0.06 &  0.020 & 50.79 & 0.018 \\ 
20:41:20.63 &  39:29:31.95 &  16.58$\pm$0.10 &  14.67$\pm$0.04 &  12.69$\pm$0.02 &  7.55$\pm$0.01 &  6.57$\pm$0.01 &  5.55$\pm$0.01 &  4.56$\pm$0.01 &  1.37$\pm$0.01 &  0.010 & 22.93 & 1.855 \\ 
20:41:20.70 &  42:13:09.30 &  \nodata &  \nodata &  \nodata &  13.93$\pm$0.02 &  12.83$\pm$0.01 &  11.98$\pm$0.05 &  11.33$\pm$0.07 &  7.20$\pm$0.19 &  0.250 & 2.558 & -0.69 \\ 
20:41:21.56 &  42:17:39.37 &  15.75$\pm$0.08 &  14.03$\pm$0.05 &  12.99$\pm$0.05 &  11.63$\pm$0.01 &  10.91$\pm$0.01 &  10.23$\pm$0.03 &  9.27$\pm$0.06 &  5.51$\pm$0.12 &  0.050 & 48.05 & 0.250 \\ 
20:41:21.92 &  41:14:01.84 &  \nodata &  15.60$\pm$0.11 &  12.48$\pm$0.03 &  8.79$\pm$0.01 &  7.39$\pm$0.01 &  6.40$\pm$0.01 &  5.56$\pm$0.01 &  1.49$\pm$0.01 &  0.480 & 22.93 & 1.703 \\ 
20:41:22.30 &  42:02:40.75 &  \nodata &  \nodata &  \nodata &  12.89$\pm$0.01 &  11.17$\pm$0.01 &  9.78$\pm$0.01 &  8.81$\pm$0.01 &  5.02$\pm$0.16 &  0.690 & 17.55 & 0.445 \\ 
20:41:23.95 &  41:59:48.23 &  14.14$\pm$0.02 &  12.01$\pm$0.02 &  10.42$\pm$0.02 &  8.45$\pm$0.01 &  7.63$\pm$0.01 &  6.79$\pm$0.01 &  5.82$\pm$0.01 &  1.85$\pm$0.01 &  0.270 & 50.43 & 1.509 \\ 
20:41:24.58 &  41:18:18.34 &  \nodata &  \nodata &  \nodata &  14.87$\pm$0.09 &  13.88$\pm$0.04 &  13.39$\pm$0.21 &  12.74$\pm$0.64 &  7.43$\pm$0.07 &  0.660 & 16.47 & -0.78 \\ 
20:41:25.05 &  41:34:10.45 &  \nodata &  \nodata &  \nodata &  14.19$\pm$0.02 &  13.19$\pm$0.01 &  12.05$\pm$0.04 &  11.05$\pm$0.08 &  7.22$\pm$0.14 &  0.410 & 53.72 & -0.61 \\ 
20:41:26.63 &  42:15:13.07 &  \nodata &  \nodata &  14.71$\pm$0.10 &  12.53$\pm$0.01 &  11.71$\pm$0.01 &  10.99$\pm$0.02 &  10.24$\pm$0.07 &  6.44$\pm$0.15 &  0.000 & 50.22 & -0.23 \\ 
20:41:28.14 &  39:33:10.28 &  \nodata &  \nodata &  14.64$\pm$0.11 &  12.51$\pm$0.01 &  11.59$\pm$0.01 &  11.05$\pm$0.01 &  10.32$\pm$0.03 &  4.25$\pm$0.02 &  1.090 & 10.66 & 0.598 \\ 
20:41:28.43 &  42:12:58.84 &  \nodata &  15.61$\pm$0.14 &  14.27$\pm$0.05 &  13.02$\pm$0.01 &  12.18$\pm$0.01 &  11.45$\pm$0.05 &  10.39$\pm$0.08 &  6.01$\pm$0.13 &  0.480 & 0.655 & -0.07 \\ 
20:41:30.24 &  39:34:12.74 &  \nodata &  \nodata &  \nodata &  15.02$\pm$0.02 &  13.14$\pm$0.01 &  12.21$\pm$0.04 &  11.19$\pm$0.05 &  5.19$\pm$0.03 &  1.670 & 0.818 & 0.427 \\ 
20:41:30.53 &  42:15:51.32 &  \nodata &  \nodata &  15.04$\pm$0.13 &  13.52$\pm$0.01 &  12.62$\pm$0.01 &  11.90$\pm$0.04 &  10.91$\pm$0.04 &  7.43$\pm$0.21 &  0.000 & 0.889 & -0.56 \\ 
20:41:30.80 &  41:55:05.12 &  12.97$\pm$0.02 &  12.03$\pm$0.02 &  11.27$\pm$0.02 &  10.73$\pm$0.01 &  9.85$\pm$0.01 &  8.46$\pm$0.01 &  6.06$\pm$0.01 &  1.23$\pm$0.01 &  1.770 & 0.889 & 2.217 \\ 
20:41:31.22 &  39:34:06.86 &  \nodata &  \nodata &  \nodata &  13.02$\pm$0.01 &  11.62$\pm$0.01 &  10.58$\pm$0.01 &  9.72$\pm$0.02 &  5.83$\pm$0.06 &  0.420 & 0.627 & -0.04 \\ 
20:41:32.55 &  39:37:35.76 &  \nodata &  \nodata &  \nodata &  12.83$\pm$0.01 &  11.38$\pm$0.01 &  10.38$\pm$0.01 &  9.50$\pm$0.02 &  5.98$\pm$0.06 &  0.240 & 0.937 & -0.09 \\ 
20:41:33.39 &  41:57:26.82 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.87$\pm$0.08 &  6.16$\pm$0.12 &  0.140 & 4.248 & -0.51 \\ 
20:41:34.21 &  39:32:38.82 &  12.12$\pm$0.02 &  10.99$\pm$0.01 &  10.20$\pm$0.01 &  9.12$\pm$0.01 &  8.34$\pm$0.01 &  7.66$\pm$0.01 &  6.74$\pm$0.01 &  3.54$\pm$0.01 &  -0.24 & 0.506 & 1.329 \\ 
20:41:35.51 &  39:37:29.74 &  \nodata &  \nodata &  14.66$\pm$0.12 &  12.69$\pm$0.01 &  11.76$\pm$0.01 &  10.92$\pm$0.01 &  9.49$\pm$0.01 &  4.72$\pm$0.02 &  0.960 & 1.295 & 0.481 \\ 
20:41:36.35 &  42:01:58.44 &  \nodata &  15.72$\pm$0.16 &  14.37$\pm$0.07 &  12.99$\pm$0.01 &  12.30$\pm$0.01 &  11.91$\pm$0.05 &  11.01$\pm$0.11 &  6.70$\pm$0.34 &  0.150 & 0.565 & -0.36 \\ 
20:41:37.15 &  39:37:34.43 &  \nodata &  14.14$\pm$0.03 &  11.79$\pm$0.01 &  9.48$\pm$0.01 &  8.57$\pm$0.01 &  7.78$\pm$0.01 &  6.78$\pm$0.01 &  3.76$\pm$0.02 &  -0.20 & 1.813 & 1.029 \\ 
20:41:37.96 &  39:38:21.11 &  \nodata &  \nodata &  \nodata &  10.89$\pm$0.01 &  8.92$\pm$0.01 &  7.36$\pm$0.01 &  6.06$\pm$0.01 &  0.84$\pm$0.01 &  1.750 & 0.557 & 2.269 \\ 
20:41:39.80 &  39:38:05.93 &  \nodata &  \nodata &  \nodata &  13.03$\pm$0.03 &  11.42$\pm$0.02 &  10.11$\pm$0.02 &  8.55$\pm$0.04 &  1.98$\pm$0.01 &  2.370 & 1.829 & 1.944 \\ 
20:41:40.30 &  39:37:46.21 &  \nodata &  \nodata &  \nodata &  13.50$\pm$0.08 &  11.73$\pm$0.03 &  10.42$\pm$0.02 &  9.20$\pm$0.04 &  3.16$\pm$0.01 &  1.950 & 1.659 & 1.335 \\ 
20:41:40.36 &  39:38:01.31 &  \nodata &  \nodata &  13.74$\pm$0.08 &  10.48$\pm$0.01 &  8.50$\pm$0.01 &  6.79$\pm$0.01 &  5.00$\pm$0.01 &  0.88$\pm$0.02 &  1.540 & 0.240 & 2.339 \\ 
20:41:40.94 &  39:38:32.66 &  \nodata &  \nodata &  \nodata &  13.64$\pm$0.01 &  11.48$\pm$0.01 &  10.28$\pm$0.01 &  9.41$\pm$0.02 &  6.18$\pm$0.17 &  0.380 & 1.507 & -0.03 \\ 
20:41:40.99 &  39:40:25.25 &  \nodata &  \nodata &  \nodata &  13.24$\pm$0.01 &  11.09$\pm$0.01 &  9.50$\pm$0.01 &  8.23$\pm$0.01 &  3.45$\pm$0.01 &  1.570 & 1.473 & 1.224 \\ 
20:41:41.90 &  39:37:56.53 &  \nodata &  \nodata &  14.53$\pm$0.10 &  11.45$\pm$0.01 &  10.36$\pm$0.01 &  9.48$\pm$0.01 &  8.47$\pm$0.01 &  3.56$\pm$0.03 &  0.860 & 1.378 & 0.891 \\ 
20:41:42.00 &  39:38:52.22 &  \nodata &  \nodata &  14.04$\pm$0.07 &  11.57$\pm$0.01 &  9.82$\pm$0.01 &  8.35$\pm$0.01 &  7.23$\pm$0.01 &  4.16$\pm$0.02 &  0.450 & 0.578 & 0.834 \\ 
20:41:42.66 &  39:39:45.07 &  \nodata &  \nodata &  \nodata &  14.13$\pm$0.02 &  13.11$\pm$0.01 &  12.31$\pm$0.03 &  11.45$\pm$0.07 &  6.35$\pm$0.04 &  0.820 & 0.895 & -0.26 \\ 
20:41:45.46 &  40:16:32.80 &  \nodata &  15.41$\pm$0.11 &  13.91$\pm$0.07 &  12.56$\pm$0.01 &  11.11$\pm$0.01 &  10.15$\pm$0.01 &  9.31$\pm$0.01 &  4.71$\pm$0.02 &  0.750 & 0.515 & 0.498 \\ 
20:41:46.25 &  42:06:20.90 &  \nodata &  \nodata &  \nodata &  14.10$\pm$0.03 &  13.09$\pm$0.02 &  12.36$\pm$0.04 &  11.87$\pm$0.12 &  7.50$\pm$0.44 &  0.210 & 0.897 & -0.83 \\ 
20:41:48.72 &  41:44:44.26 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.98$\pm$0.09 &  10.15$\pm$0.10 &  6.06$\pm$0.17 &  0.780 & 2.518 & -0.14 \\ 
20:41:49.76 &  39:41:38.37 &  \nodata &  \nodata &  \nodata &  15.40$\pm$0.08 &  13.14$\pm$0.01 &  11.67$\pm$0.07 &  10.41$\pm$0.11 &  5.38$\pm$0.06 &  1.670 & 4.355 & 0.456 \\ 
20:41:50.25 &  39:40:40.37 &  \nodata &  \nodata &  13.04$\pm$0.04 &  8.72$\pm$0.01 &  7.07$\pm$0.01 &  5.71$\pm$0.01 &  4.21$\pm$0.01 &  0.91$\pm$0.01 &  0.700 & 0.954 & 2.171 \\ 
20:41:50.49 &  42:24:37.45 &  \nodata &  \nodata &  15.00$\pm$0.11 &  13.26$\pm$0.01 &  12.47$\pm$0.01 &  11.85$\pm$0.03 &  10.95$\pm$0.07 &  7.19$\pm$0.20 &  0.010 & 0.906 & -0.51 \\ 
20:41:52.87 &  39:44:35.15 &  \nodata &  \nodata &  \nodata &  13.97$\pm$0.01 &  12.95$\pm$0.01 &  12.19$\pm$0.03 &  11.23$\pm$0.05 &  7.06$\pm$0.05 &  0.380 & 0.899 & -0.62 \\ 
20:41:55.57 &  42:50:57.22 &  \nodata &  \nodata &  \nodata &  14.06$\pm$0.04 &  13.03$\pm$0.01 &  11.91$\pm$0.08 &  11.05$\pm$0.12 &  6.45$\pm$0.12 &  0.720 & 1.781 & -0.27 \\ 
20:41:55.64 &  39:46:43.09 &  \nodata &  \nodata &  \nodata &  12.18$\pm$0.01 &  10.46$\pm$0.01 &  9.28$\pm$0.01 &  8.40$\pm$0.01 &  3.26$\pm$0.01 &  1.230 & 1.733 & 1.129 \\ 
20:41:56.39 &  39:44:48.94 &  \nodata &  \nodata &  14.78$\pm$0.12 &  12.57$\pm$0.01 &  11.51$\pm$0.01 &  10.78$\pm$0.01 &  9.87$\pm$0.01 &  5.88$\pm$0.03 &  0.260 & 3.169 & -0.13 \\ 
20:41:56.94 &  39:42:03.09 &  17.46$\pm$0.27 &  15.98$\pm$0.15 &  15.12$\pm$0.17 &  13.13$\pm$0.01 &  12.24$\pm$0.01 &  11.59$\pm$0.06 &  10.77$\pm$0.17 &  5.79$\pm$0.07 &  0.630 & 3.333 & -0.02 \\ 
20:41:57.18 &  42:44:46.07 &  \nodata &  \nodata &  15.23$\pm$0.15 &  13.59$\pm$0.02 &  12.60$\pm$0.01 &  12.02$\pm$0.06 &  11.39$\pm$0.16 &  6.94$\pm$0.12 &  0.250 & 1.380 & -0.58 \\ 
20:41:57.89 &  42:47:57.36 &  \nodata &  \nodata &  \nodata &  12.57$\pm$0.01 &  11.79$\pm$0.01 &  10.85$\pm$0.03 &  9.94$\pm$0.07 &  5.93$\pm$0.15 &  0.290 & 4.630 & -0.20 \\ 
20:41:59.67 &  39:45:40.69 &  \nodata &  15.34$\pm$0.09 &  12.80$\pm$0.03 &  10.28$\pm$0.01 &  9.35$\pm$0.01 &  8.57$\pm$0.01 &  7.67$\pm$0.01 &  4.17$\pm$0.02 &  -0.01 & 1.470 & 0.712 \\ 
20:42:00.22 &  42:53:50.72 &  \nodata &  \nodata &  \nodata &  12.21$\pm$0.01 &  10.83$\pm$0.01 &  9.91$\pm$0.02 &  9.37$\pm$0.07 &  5.97$\pm$0.11 &  -0.07 & 2.079 & 0.034 \\ 
20:42:00.56 &  42:46:46.66 &  \nodata &  \nodata &  \nodata &  \nodata &  13.60$\pm$0.05 &  12.62$\pm$0.42 &  10.40$\pm$0.28 &  5.71$\pm$0.11 &  1.450 & 1.755 & 0.226 \\ 
20:42:00.87 &  42:14:23.66 &  \nodata &  \nodata &  \nodata &  14.57$\pm$0.03 &  13.08$\pm$0.01 &  12.51$\pm$0.05 &  12.39$\pm$0.16 &  6.56$\pm$0.12 &  0.800 & 1.114 & -0.39 \\ 
20:42:03.11 &  42:25:16.63 &  \nodata &  \nodata &  \nodata &  13.13$\pm$0.05 &  12.83$\pm$0.04 &  9.59$\pm$0.02 &  7.98$\pm$0.06 &  5.03$\pm$0.08 &  1.080 & 0.866 & 0.787 \\ 
20:42:04.94 &  42:54:01.37 &  \nodata &  \nodata &  \nodata &  15.08$\pm$0.11 &  13.74$\pm$0.04 &  12.88$\pm$0.32 &  11.90$\pm$0.60 &  6.30$\pm$0.27 &  1.260 & 0.576 & -0.14 \\ 
20:42:09.15 &  42:10:47.09 &  \nodata &  \nodata &  \nodata &  12.26$\pm$0.01 &  10.66$\pm$0.01 &  9.42$\pm$0.01 &  8.43$\pm$0.03 &  5.27$\pm$0.21 &  0.270 & 1.705 & 0.260 \\ 
20:42:13.71 &  39:52:00.10 &  \nodata &  \nodata &  \nodata &  14.21$\pm$0.02 &  12.52$\pm$0.01 &  11.73$\pm$0.02 &  10.95$\pm$0.06 &  4.52$\pm$0.02 &  1.640 & 1.578 & 0.656 \\ 
20:42:14.23 &  42:53:38.69 &  \nodata &  \nodata &  13.72$\pm$0.06 &  11.02$\pm$0.01 &  9.96$\pm$0.01 &  9.10$\pm$0.03 &  8.05$\pm$0.06 &  4.20$\pm$0.09 &  0.330 & 2.133 & 0.554 \\ 
20:42:14.60 &  42:50:37.98 &  \nodata &  \nodata &  \nodata &  13.35$\pm$0.01 &  12.49$\pm$0.01 &  11.83$\pm$0.04 &  11.04$\pm$0.06 &  7.32$\pm$0.22 &  -0.04 & 1.039 & -0.60 \\ 
20:42:18.97 &  42:28:41.10 &  \nodata &  \nodata &  \nodata &  14.67$\pm$0.07 &  12.66$\pm$0.01 &  12.19$\pm$0.11 &  13.95$\pm$3.06 &  4.80$\pm$0.04 &  1.550 & 2.175 & 0.464 \\ 
20:42:21.19 &  39:47:26.61 &  15.76$\pm$0.10 &  13.55$\pm$0.05 &  11.57$\pm$0.03 &  9.73$\pm$0.01 &  8.71$\pm$0.01 &  7.86$\pm$0.01 &  7.11$\pm$0.01 &  3.36$\pm$0.01 &  0.090 & 1.398 & 1.005 \\ 
20:42:24.10 &  42:57:31.68 &  15.31$\pm$0.07 &  13.10$\pm$0.04 &  11.39$\pm$0.02 &  8.69$\pm$0.01 &  7.97$\pm$0.01 &  7.01$\pm$0.01 &  5.99$\pm$0.01 &  2.03$\pm$0.04 &  0.320 & 2.145 & 1.408 \\ 
20:42:24.19 &  42:41:38.64 &  \nodata &  \nodata &  \nodata &  14.19$\pm$0.03 &  12.58$\pm$0.01 &  11.40$\pm$0.03 &  10.28$\pm$0.05 &  5.84$\pm$0.05 &  0.970 & 3.825 & 0.094 \\ 
20:42:26.38 &  42:38:51.51 &  15.04$\pm$0.04 &  13.44$\pm$0.03 &  12.36$\pm$0.02 &  10.43$\pm$0.01 &  9.48$\pm$0.01 &  8.63$\pm$0.01 &  7.77$\pm$0.01 &  4.40$\pm$0.02 &  -0.06 & 1.490 & 0.726 \\ 
20:42:26.92 &  42:31:52.91 &  \nodata &  \nodata &  \nodata &  13.51$\pm$0.01 &  11.95$\pm$0.01 &  10.79$\pm$0.02 &  9.54$\pm$0.03 &  4.30$\pm$0.02 &  1.430 & 1.109 & 0.755 \\ 
20:42:27.25 &  42:42:03.73 &  \nodata &  \nodata &  15.11$\pm$0.13 &  13.91$\pm$0.02 &  12.69$\pm$0.01 &  12.29$\pm$0.08 &  13.02$\pm$0.97 &  7.15$\pm$0.13 &  0.200 & 34.88 & -0.70 \\ 
20:42:28.90 &  42:54:36.60 &  16.50$\pm$0.12 &  14.87$\pm$0.06 &  13.94$\pm$0.04 &  12.99$\pm$0.01 &  12.40$\pm$0.01 &  11.94$\pm$0.04 &  10.97$\pm$0.07 &  5.36$\pm$0.11 &  0.860 & 0.662 & 0.274 \\ 
20:42:30.84 &  42:41:25.20 &  \nodata &  \nodata &  \nodata &  15.46$\pm$0.08 &  12.95$\pm$0.01 &  11.91$\pm$0.05 &  11.37$\pm$0.17 &  6.82$\pm$0.21 &  0.900 & 0.512 & -0.28 \\ 
20:42:32.21 &  42:40:48.72 &  \nodata &  \nodata &  14.01$\pm$0.07 &  11.88$\pm$0.01 &  10.92$\pm$0.01 &  10.15$\pm$0.01 &  9.23$\pm$0.03 &  5.38$\pm$0.04 &  0.190 & 0.640 & 0.111 \\ 
20:42:33.32 &  42:26:06.28 &  \nodata &  \nodata &  \nodata &  13.37$\pm$0.01 &  12.23$\pm$0.01 &  11.07$\pm$0.02 &  9.90$\pm$0.04 &  6.38$\pm$0.12 &  0.390 & 0.738 & -0.23 \\ 
20:42:34.32 &  42:27:31.62 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.73$\pm$0.01 &  8.34$\pm$0.01 &  2.02$\pm$0.01 &  2.110 & 7.856 & 1.820 \\ 
20:42:34.46 &  42:27:30.47 &  \nodata &  \nodata &  \nodata &  11.99$\pm$0.01 &  10.59$\pm$0.01 &  \nodata &  \nodata &  2.02$\pm$0.01 &  1.870 & 0.810 & 1.666 \\ 
20:42:34.65 &  42:42:21.01 &  \nodata &  \nodata &  14.74$\pm$0.09 &  12.39$\pm$0.01 &  11.59$\pm$0.01 &  10.74$\pm$0.02 &  10.00$\pm$0.06 &  6.07$\pm$0.09 &  0.120 & 0.966 & -0.15 \\ 
20:42:35.09 &  42:54:10.42 &  16.14$\pm$0.12 &  14.70$\pm$0.07 &  13.83$\pm$0.05 &  12.42$\pm$0.01 &  11.76$\pm$0.01 &  11.08$\pm$0.01 &  10.10$\pm$0.02 &  6.31$\pm$0.60 &  0.060 & 17.33 & -0.06 \\ 
20:42:36.81 &  39:55:46.46 &  \nodata &  \nodata &  \nodata &  12.96$\pm$0.01 &  11.81$\pm$0.01 &  11.30$\pm$0.02 &  11.09$\pm$0.07 &  4.41$\pm$0.01 &  1.160 & 5.051 & 0.516 \\ 
20:42:38.42 &  40:18:12.01 &  16.01$\pm$0.08 &  13.77$\pm$0.04 &  12.47$\pm$0.02 &  11.06$\pm$0.01 &  10.30$\pm$0.01 &  9.59$\pm$0.01 &  8.59$\pm$0.01 &  5.06$\pm$0.02 &  -0.02 & 5.051 & 0.454 \\ 
20:42:39.96 &  42:41:56.31 &  \nodata &  \nodata &  \nodata &  12.76$\pm$0.01 &  10.99$\pm$0.01 &  9.65$\pm$0.01 &  8.45$\pm$0.02 &  4.99$\pm$0.03 &  0.640 & 1.111 & 0.493 \\ 
20:42:41.61 &  42:41:50.11 &  \nodata &  \nodata &  15.16$\pm$0.14 &  11.71$\pm$0.01 &  10.51$\pm$0.01 &  9.39$\pm$0.01 &  8.23$\pm$0.01 &  5.18$\pm$0.04 &  0.140 & 4.558 & 0.331 \\ 
20:42:44.06 &  42:42:10.69 &  \nodata &  \nodata &  \nodata &  12.75$\pm$0.01 &  11.31$\pm$0.01 &  10.58$\pm$0.01 &  10.07$\pm$0.04 &  5.29$\pm$0.03 &  0.550 & 1.067 & 0.113 \\ 
20:42:45.02 &  42:42:32.19 &  \nodata &  \nodata &  14.34$\pm$0.09 &  12.08$\pm$0.02 &  11.11$\pm$0.01 &  10.53$\pm$0.03 &  10.31$\pm$0.09 &  4.84$\pm$0.03 &  0.540 & 1.067 & 0.234 \\ 
20:42:47.76 &  42:42:06.05 &  \nodata &  \nodata &  \nodata &  14.27$\pm$0.03 &  12.53$\pm$0.01 &  11.66$\pm$0.02 &  11.00$\pm$0.05 &  6.24$\pm$0.03 &  0.770 & 1.051 & -0.16 \\ 
20:42:58.74 &  42:41:53.27 &  \nodata &  15.72$\pm$0.16 &  14.51$\pm$0.08 &  12.50$\pm$0.01 &  11.46$\pm$0.01 &  10.74$\pm$0.01 &  9.86$\pm$0.03 &  6.18$\pm$0.07 &  0.070 & 1.051 & -0.10 \\ 
20:43:00.15 &  42:50:44.87 &  \nodata &  \nodata &  \nodata &  13.22$\pm$0.05 &  12.34$\pm$0.03 &  12.63$\pm$0.10 &  12.72$\pm$0.43 &  5.23$\pm$0.08 &  0.960 & 0.985 & 0.088 \\ 
20:43:00.37 &  42:11:18.36 &  \nodata &  \nodata &  \nodata &  \nodata &  14.28$\pm$0.05 &  13.22$\pm$0.17 &  12.07$\pm$0.26 &  6.59$\pm$0.40 &  1.340 & 3.248 & -0.23 \\ 
20:43:02.12 &  42:46:17.24 &  \nodata &  \nodata &  15.14$\pm$0.13 &  14.01$\pm$0.04 &  13.59$\pm$0.03 &  12.77$\pm$0.05 &  11.43$\pm$0.07 &  6.39$\pm$0.05 &  0.890 & 4.178 & -0.20 \\ 
20:43:03.92 &  41:58:47.58 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.90$\pm$0.08 &  6.96$\pm$0.18 &  0.330 & 2.688 & -0.85 \\ 
20:43:03.93 &  42:42:11.64 &  13.77$\pm$0.04 &  12.07$\pm$0.03 &  10.89$\pm$0.02 &  9.51$\pm$0.01 &  8.59$\pm$0.01 &  7.87$\pm$0.01 &  6.83$\pm$0.01 &  3.31$\pm$0.02 &  0.050 & 0.666 & 1.138 \\ 
20:43:04.94 &  42:42:16.71 &  \nodata &  \nodata &  \nodata &  12.69$\pm$0.01 &  11.27$\pm$0.01 &  10.37$\pm$0.01 &  9.63$\pm$0.02 &  3.79$\pm$0.01 &  1.290 & 0.746 & 0.863 \\ 
20:43:08.03 &  42:34:18.28 &  \nodata &  \nodata &  \nodata &  12.62$\pm$0.01 &  11.16$\pm$0.01 &  10.18$\pm$0.01 &  9.32$\pm$0.02 &  4.56$\pm$0.02 &  0.860 & 3.248 & 0.518 \\ 
20:43:12.97 &  42:49:44.84 &  \nodata &  \nodata &  14.90$\pm$0.13 &  10.45$\pm$0.01 &  8.83$\pm$0.01 &  7.61$\pm$0.01 &  6.71$\pm$0.01 &  4.05$\pm$0.01 &  -0.03 & 3.248 & 0.943 \\ 
20:43:15.24 &  42:49:36.07 &  \nodata &  \nodata &  \nodata &  14.00$\pm$0.02 &  12.66$\pm$0.01 &  11.89$\pm$0.03 &  10.99$\pm$0.06 &  6.92$\pm$0.10 &  0.390 & 0.401 & -0.53 \\ 
20:43:17.28 &  42:39:35.60 &  16.62$\pm$0.15 &  15.27$\pm$0.12 &  14.80$\pm$0.10 &  14.90$\pm$0.03 &  14.14$\pm$0.02 &  13.58$\pm$0.12 &  12.42$\pm$0.17 &  7.44$\pm$0.21 &  0.730 & 0.637 & -0.26 \\ 
20:43:19.54 &  40:45:11.49 &  \nodata &  \nodata &  \nodata &  14.81$\pm$0.02 &  12.93$\pm$0.01 &  11.29$\pm$0.01 &  10.15$\pm$0.01 &  5.68$\pm$0.02 &  1.290 & 0.686 & 0.281 \\ 
20:43:22.87 &  42:50:22.76 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  11.64$\pm$0.08 &  6.97$\pm$0.18 &  0.930 & 0.329 & -0.58 \\ 
20:43:24.99 &  42:22:42.49 &  \nodata &  \nodata &  \nodata &  13.86$\pm$0.02 &  13.03$\pm$0.01 &  12.26$\pm$0.06 &  11.52$\pm$0.11 &  7.00$\pm$0.08 &  0.390 & 2.218 & -0.64 \\ 
20:43:25.03 &  42:48:10.06 &  \nodata &  15.07$\pm$0.08 &  13.56$\pm$0.04 &  11.39$\pm$0.01 &  10.36$\pm$0.01 &  9.47$\pm$0.01 &  8.69$\pm$0.01 &  5.21$\pm$0.02 &  -0.01 & 0.591 & 0.330 \\ 
20:43:25.74 &  42:22:40.14 &  \nodata &  \nodata &  \nodata &  15.10$\pm$0.04 &  14.30$\pm$0.04 &  13.39$\pm$0.12 &  11.65$\pm$0.11 &  6.89$\pm$0.16 &  1.120 & 6.794 & -0.35 \\ 
20:43:28.27 &  42:49:00.09 &  \nodata &  14.91$\pm$0.11 &  12.66$\pm$0.03 &  8.33$\pm$0.01 &  6.92$\pm$0.01 &  5.60$\pm$0.01 &  4.48$\pm$0.01 &  0.37$\pm$0.01 &  0.820 & 0.591 & 2.278 \\ 
20:43:31.88 &  42:44:48.03 &  \nodata &  \nodata &  \nodata &  14.25$\pm$0.02 &  12.54$\pm$0.01 &  11.43$\pm$0.02 &  10.23$\pm$0.03 &  6.45$\pm$0.05 &  0.670 & 5.159 & -0.15 \\ 
20:43:33.26 &  42:06:43.66 &  \nodata &  \nodata &  \nodata &  11.13$\pm$0.01 &  10.18$\pm$0.01 &  9.73$\pm$0.01 &  9.50$\pm$0.04 &  5.00$\pm$0.04 &  -0.02 & 0.593 & 0.231 \\ 
20:43:34.27 &  42:44:43.32 &  \nodata &  \nodata &  15.03$\pm$0.13 &  11.05$\pm$0.01 &  9.24$\pm$0.01 &  8.04$\pm$0.01 &  7.28$\pm$0.01 &  3.54$\pm$0.01 &  0.490 & 1.170 & 0.966 \\ 
20:43:35.07 &  42:44:16.90 &  \nodata &  \nodata &  14.90$\pm$0.10 &  13.73$\pm$0.01 &  12.97$\pm$0.01 &  12.15$\pm$0.04 &  11.15$\pm$0.07 &  7.45$\pm$0.15 &  0.120 & 0.544 & -0.62 \\ 
20:43:35.96 &  43:09:42.39 &  14.75$\pm$0.04 &  13.82$\pm$0.14 &  13.27$\pm$0.03 &  \nodata &  12.65$\pm$0.01 &  \nodata &  10.43$\pm$0.11 &  5.93$\pm$0.12 &  0.780 & 0.572 & 0.369 \\ 
20:43:36.14 &  43:12:19.59 &  14.59$\pm$0.03 &  13.89$\pm$0.04 &  13.48$\pm$0.03 &  \nodata &  13.04$\pm$0.02 &  \nodata &  \nodata &  7.31$\pm$0.08 &  0.240 & 1.482 & -0.10 \\ 
20:43:38.73 &  42:47:34.08 &  \nodata &  \nodata &  \nodata &  13.84$\pm$0.01 &  12.32$\pm$0.01 &  11.35$\pm$0.02 &  10.49$\pm$0.04 &  4.32$\pm$0.02 &  1.590 & 0.628 & 0.729 \\ 
20:43:39.15 &  43:11:37.16 &  \nodata &  \nodata &  \nodata &  \nodata &  13.24$\pm$0.06 &  \nodata &  11.60$\pm$0.04 &  5.66$\pm$0.02 &  1.360 & 0.493 & 0.065 \\ 
20:43:39.47 &  42:44:02.36 &  \nodata &  \nodata &  \nodata &  15.84$\pm$0.05 &  14.45$\pm$0.02 &  15.56$\pm$0.88 &  15.53$\pm$4.25 &  5.92$\pm$0.03 &  1.870 & 0.628 & 0.111 \\ 
20:43:39.90 &  43:11:31.34 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  9.71$\pm$0.02 &  4.75$\pm$0.02 &  1.170 & 0.555 & 0.385 \\ 
20:43:42.26 &  42:47:48.25 &  \nodata &  \nodata &  \nodata &  16.61$\pm$0.12 &  14.49$\pm$0.04 &  \nodata &  \nodata &  5.44$\pm$0.02 &  2.330 & 0.628 & 0.489 \\ 
20:43:44.15 &  42:47:33.02 &  \nodata &  \nodata &  \nodata &  15.02$\pm$0.04 &  13.49$\pm$0.02 &  12.52$\pm$0.05 &  11.97$\pm$0.16 &  6.06$\pm$0.04 &  1.280 & 0.490 & -0.04 \\ 
20:43:44.32 &  42:46:03.41 &  \nodata &  \nodata &  \nodata &  12.05$\pm$0.01 &  10.36$\pm$0.01 &  9.36$\pm$0.01 &  8.42$\pm$0.01 &  4.79$\pm$0.02 &  0.400 & 0.708 & 0.417 \\ 
20:43:45.26 &  42:47:40.56 &  \nodata &  \nodata &  \nodata &  13.21$\pm$0.01 &  11.21$\pm$0.01 &  9.64$\pm$0.01 &  8.48$\pm$0.01 &  4.87$\pm$0.02 &  0.860 & 0.697 & 0.619 \\ 
20:43:46.36 &  42:44:01.60 &  \nodata &  \nodata &  \nodata &  14.88$\pm$0.06 &  13.60$\pm$0.02 &  12.72$\pm$0.07 &  11.72$\pm$0.12 &  5.93$\pm$0.05 &  1.360 & 0.542 & 0.023 \\ 
20:43:46.47 &  42:46:45.70 &  \nodata &  \nodata &  \nodata &  13.51$\pm$0.01 &  11.61$\pm$0.01 &  10.38$\pm$0.01 &  9.33$\pm$0.03 &  5.39$\pm$0.03 &  0.780 & 0.502 & 0.303 \\ 
20:43:46.62 &  42:47:42.93 &  \nodata &  \nodata &  \nodata &  17.04$\pm$0.15 &  15.06$\pm$0.04 &  14.16$\pm$0.16 &  \nodata &  6.36$\pm$0.08 &  2.110 & 0.670 & 0.052 \\ 
20:43:47.40 &  42:45:12.19 &  \nodata &  \nodata &  \nodata &  16.52$\pm$0.14 &  13.83$\pm$0.02 &  12.43$\pm$0.05 &  11.87$\pm$0.12 &  7.35$\pm$0.08 &  1.110 & 0.563 & -0.40 \\ 
20:43:49.30 &  42:45:30.29 &  \nodata &  15.88$\pm$0.20 &  13.68$\pm$0.05 &  11.50$\pm$0.01 &  10.49$\pm$0.01 &  9.49$\pm$0.01 &  7.92$\pm$0.01 &  3.48$\pm$0.01 &  0.970 & 0.760 & 1.029 \\ 
20:43:50.12 &  42:46:15.87 &  17.09$\pm$0.23 &  15.09$\pm$0.08 &  13.41$\pm$0.03 &  11.25$\pm$0.01 &  10.04$\pm$0.01 &  9.06$\pm$0.01 &  8.05$\pm$0.01 &  4.54$\pm$0.02 &  0.230 & 0.692 & 0.509 \\ 
20:43:51.73 &  42:46:46.25 &  \nodata &  \nodata &  \nodata &  14.40$\pm$0.04 &  12.65$\pm$0.01 &  11.77$\pm$0.04 &  11.00$\pm$0.03 &  6.58$\pm$0.05 &  0.670 & 0.716 & -0.29 \\ 
20:43:52.11 &  42:08:45.07 &  \nodata &  \nodata &  \nodata &  15.06$\pm$0.04 &  13.94$\pm$0.02 &  12.98$\pm$0.09 &  12.33$\pm$0.23 &  7.36$\pm$0.18 &  0.740 & 0.679 & -0.67 \\ 
20:43:55.32 &  42:48:32.80 &  \nodata &  \nodata &  \nodata &  14.14$\pm$0.03 &  12.10$\pm$0.01 &  10.81$\pm$0.02 &  10.09$\pm$0.04 &  4.64$\pm$0.02 &  1.440 & 0.513 & 0.629 \\ 
20:43:55.39 &  42:06:51.72 &  \nodata &  \nodata &  \nodata &  11.95$\pm$0.01 &  10.49$\pm$0.01 &  9.63$\pm$0.01 &  9.01$\pm$0.03 &  4.48$\pm$0.03 &  0.550 & 0.620 & 0.470 \\ 
20:43:56.49 &  42:48:08.66 &  \nodata &  \nodata &  \nodata &  14.22$\pm$0.04 &  13.29$\pm$0.02 &  12.66$\pm$0.07 &  12.24$\pm$0.21 &  6.72$\pm$0.09 &  0.680 & 0.707 & -0.49 \\ 
20:43:56.54 &  42:48:33.71 &  \nodata &  \nodata &  \nodata &  13.13$\pm$0.01 &  11.97$\pm$0.01 &  11.03$\pm$0.03 &  10.31$\pm$0.07 &  6.09$\pm$0.07 &  0.400 & 0.612 & -0.21 \\ 
20:43:56.85 &  43:10:22.95 &  \nodata &  \nodata &  \nodata &  \nodata &  12.83$\pm$0.01 &  \nodata &  10.76$\pm$0.04 &  6.92$\pm$0.06 &  0.330 & 0.612 & -0.71 \\ 
20:43:57.92 &  42:47:53.06 &  \nodata &  \nodata &  \nodata &  15.63$\pm$0.08 &  14.15$\pm$0.02 &  \nodata &  \nodata &  5.32$\pm$0.03 &  1.910 & 0.371 & 0.355 \\ 
20:43:58.04 &  42:48:11.58 &  \nodata &  \nodata &  \nodata &  \nodata &  12.98$\pm$0.01 &  12.26$\pm$0.05 &  11.24$\pm$0.09 &  6.79$\pm$0.08 &  0.540 & 0.612 & -0.53 \\ 
20:43:58.13 &  42:48:09.46 &  \nodata &  \nodata &  \nodata &  14.23$\pm$0.02 &  12.77$\pm$0.01 &  11.88$\pm$0.04 &  10.95$\pm$0.08 &  6.79$\pm$0.08 &  0.550 & 0.612 & -0.41 \\ 
20:44:04.70 &  42:07:14.28 &  \nodata &  \nodata &  \nodata &  14.97$\pm$0.05 &  13.69$\pm$0.03 &  12.92$\pm$0.07 &  11.55$\pm$0.10 &  6.24$\pm$0.06 &  1.270 & 0.612 & -0.09 \\ 
20:44:07.80 &  42:43:01.83 &  \nodata &  15.80$\pm$0.17 &  14.25$\pm$0.06 &  12.60$\pm$0.01 &  11.84$\pm$0.01 &  11.19$\pm$0.03 &  10.48$\pm$0.05 &  6.14$\pm$0.05 &  0.200 & 0.696 & -0.20 \\ 
20:44:08.67 &  41:20:41.33 &  15.92$\pm$0.07 &  14.17$\pm$0.04 &  13.13$\pm$0.03 &  11.69$\pm$0.01 &  11.02$\pm$0.01 &  10.58$\pm$0.01 &  9.71$\pm$0.01 &  5.03$\pm$0.02 &  0.340 & 0.480 & 0.254 \\ 
20:44:09.63 &  42:45:58.73 &  \nodata &  \nodata &  15.23$\pm$0.14 &  13.15$\pm$0.01 &  12.05$\pm$0.01 &  11.20$\pm$0.01 &  10.59$\pm$0.03 &  5.87$\pm$0.02 &  0.530 & 0.237 & -0.10 \\ 
20:44:10.29 &  43:10:14.45 &  \nodata &  15.49$\pm$0.11 &  14.07$\pm$0.05 &  \nodata &  11.50$\pm$0.01 &  \nodata &  10.08$\pm$0.01 &  6.66$\pm$0.03 &  -0.23 & 0.166 & -0.28 \\ 
20:44:10.91 &  43:10:14.41 &  \nodata &  \nodata &  15.21$\pm$0.13 &  \nodata &  13.12$\pm$0.01 &  \nodata &  11.31$\pm$0.04 &  6.80$\pm$0.03 &  0.600 & 0.166 & -0.50 \\ 
20:44:12.75 &  41:36:59.34 &  \nodata &  \nodata &  \nodata &  14.53$\pm$0.01 &  13.15$\pm$0.01 &  12.31$\pm$0.04 &  11.50$\pm$0.09 &  6.30$\pm$0.03 &  0.960 & 0.518 & -0.19 \\ 
20:44:12.78 &  41:36:49.33 &  \nodata &  \nodata &  \nodata &  15.20$\pm$0.05 &  13.63$\pm$0.02 &  13.51$\pm$0.09 &  \nodata &  6.06$\pm$0.05 &  1.470 & 0.518 & -0.06 \\ 
20:44:13.52 &  42:45:42.79 &  \nodata &  \nodata &  13.97$\pm$0.06 &  11.70$\pm$0.01 &  10.69$\pm$0.01 &  9.89$\pm$0.01 &  9.10$\pm$0.01 &  5.82$\pm$0.03 &  -0.15 & 0.239 & 0.145 \\ 
20:44:14.45 &  42:44:33.72 &  \nodata &  \nodata &  \nodata &  13.08$\pm$0.01 &  11.99$\pm$0.01 &  11.08$\pm$0.01 &  10.19$\pm$0.03 &  7.13$\pm$0.04 &  -0.13 & 0.286 & -0.37 \\ 
20:44:18.09 &  41:36:50.29 &  \nodata &  14.83$\pm$0.06 &  11.84$\pm$0.02 &  9.16$\pm$0.01 &  7.82$\pm$0.01 &  6.48$\pm$0.01 &  5.18$\pm$0.01 &  0.86$\pm$0.01 &  1.010 & 0.558 & 2.116 \\ 
20:44:27.94 &  42:08:02.47 &  \nodata &  \nodata &  \nodata &  12.85$\pm$0.01 &  11.69$\pm$0.01 &  10.89$\pm$0.02 &  10.24$\pm$0.03 &  6.38$\pm$0.05 &  0.110 & 0.673 & -0.28 \\ 
20:44:38.00 &  42:55:48.21 &  \nodata &  \nodata &  \nodata &  14.60$\pm$0.05 &  14.00$\pm$0.02 &  12.55$\pm$0.05 &  11.47$\pm$0.10 &  6.74$\pm$0.09 &  0.940 & 0.761 & -0.33 \\ 
20:45:03.75 &  42:07:58.38 &  \nodata &  \nodata &  \nodata &  13.66$\pm$0.03 &  12.65$\pm$0.02 &  11.45$\pm$0.02 &  9.85$\pm$0.01 &  6.63$\pm$0.03 &  0.460 & 0.137 & -0.24 \\ 
20:45:41.39 &  42:06:31.91 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  10.75$\pm$0.07 &  6.64$\pm$0.04 &  0.470 & 0.426 & -0.64 \\                                                                                                                                                                              
\enddata
\label{table:phot}
\end{deluxetable}
\end{landscape}

\end{document}
